Isogeometric Multi-Resolution Full Waveform Inversion based on the Finite Cell Method

Full waveform inversion (FWI) is an iterative identification process that serves to minimize the misfit of model-based simulated and experimentally measured wave field data, with the goal of identifying a field of parameters for a given physical object. The inverse optimization process of FWI is based on forward and backward solutions of the (elastic or acoustic) eave equation. In a previous paper [1], we explored opportunities of using the finite cell method (FCM) as the wave field solver to incorporate highly complex geometric models. Furthermore, we demonstrated that the identification of the model's density outperforms that of the velocity -- particularly in cases where unknown voids characterized by homogeneous Neumann boundary conditions need to be detected. The paper at hand extends this previous study: The isogeometric finite cell analysis (IGA-FCM) -- a combination of isogeometric analysis (IGA) and FCM -- is applied for the wave field solver, with the advantage that the polynomial degree and subsequently also the sampling frequency of the wave field can be increased quite easily. Since the inversion efficiency strongly depends on the accuracy of the forward and backward wave field solution and of the gradient of the functional, consistent and lumped mass matrix discretization are compared. The resolution of the grid describing the unknown material density is the decouple from the knot span grid. Finally, we propose an adaptive multi-resolution algorithm that refines the material grid only locally using an image processing-based refinement indicator. The developed inversion framework allows fast and memory-efficient wave simulation and object identification. While we study the general behavior of the proposed approach on 2D benchmark problems, a final 3D problem shows that it can also be used to identify voids in geometrically complex spatial structures.

==> tikzpictures/computationJumps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
axis equal,
hide axis,
xtick=\empty, 
ytick=\empty
]
\node at (0.3,1.5) {\small$\hat{\gamma}_l$};
\node at (1.5,1.5) {\small$\hat{\gamma}_i$};
\node at (2.7,1.5) {\small$\hat{\gamma}_r$};
\node at (1.5,0.3) {\small$\hat{\gamma}_u$};
\node at (1.5,2.7) {\small$\hat{\gamma}_o$};
\draw[->] (0.5,1.5)to[out=45,in=135](1.3,1.5);
\draw[->] (1.7,1.5)to[out=45,in=135](2.5,1.5);
\draw[->] (1.5,0.5)to[out=135,in=225](1.5,1.3);
\draw[->] (1.5,1.7)to[out=135,in=225](1.5,2.5);
\node at (0.8,1.85) {\small$\llbracket \hat{\gamma}_i \rrbracket^{(x,-)}$};
\node at (2.4,1.85) {\small$\llbracket \hat{\gamma}_i \rrbracket^{(x,+)}$};
\node at (2.05,0.8) {\small$\llbracket \hat{\gamma}_i \rrbracket^{(x,-)}$};
\node at (2.05,2.2) {\small$\llbracket \hat{\gamma}_i \rrbracket^{(x,+)}$};
\addplot [semithick, black]
table {%
0 0
1 0
1 1
0 1
0 0
};
\addplot [semithick, black]
table {%
1 0
2 0
2 1
1 1
1 0
};
\addplot [semithick, black]
table {%
2 0
3 0
3 1
2 1
2 0
};
\addplot [semithick, black]
table {%
0 1
1 1
1 2
0 2
0 1
};
\addplot [semithick, black]
table {%
1 1
2 1
2 2
1 2
1 1
};
\addplot [semithick, black]
table {%
2 1
3 1
3 2
2 2
2 1
};
\addplot [semithick, black]
table {%
0 2
1 2
1 3
0 3
0 2
};
\addplot [semithick, black]
table {%
1 2
2 2
2 3
1 3
1 2
};
\addplot [semithick, black]
table {%
2 2
3 2
3 3
2 3
2 2
};
\end{axis}

\end{tikzpicture}


==> tikzpictures/discretizations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis equal,
hide axis,
xtick=\empty, 
ytick=\empty
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
1.25 0
2.5 0
3.75 0
5 0
6.25 0
7.5 0
8.75 0
10 0
0 1.25
1.25 1.25
2.5 1.25
3.75 1.25
5 1.25
6.25 1.25
7.5 1.25
8.75 1.25
10 1.25
0 2.5
1.25 2.5
2.5 2.5
3.75 2.5
5 2.5
6.25 2.5
7.5 2.5
8.75 2.5
10 2.5
0 3.75
1.25 3.75
2.5 3.75
3.75 3.75
5 3.75
6.25 3.75
7.5 3.75
8.75 3.75
10 3.75
0 5
1.25 5
2.5 5
3.75 5
5 5
6.25 5
7.5 5
8.75 5
10 5
};
\addplot [semithick, blue]
table {%
0 0
1.25 0
};
\addplot [semithick, blue]
table {%
0 0
0 1.25
};
\addplot [semithick, blue]
table {%
0 1.25
1.25 1.25
};
\addplot [semithick, blue]
table {%
1.25 0
1.25 1.25
};
\addplot [semithick, blue]
table {%
1.25 0
2.5 0
};
\addplot [semithick, blue]
table {%
1.25 0
1.25 1.25
};
\addplot [semithick, blue]
table {%
1.25 1.25
2.5 1.25
};
\addplot [semithick, blue]
table {%
2.5 0
2.5 1.25
};
\addplot [semithick, blue]
table {%
2.5 0
3.75 0
};
\addplot [semithick, blue]
table {%
2.5 0
2.5 1.25
};
\addplot [semithick, blue]
table {%
2.5 1.25
3.75 1.25
};
\addplot [semithick, blue]
table {%
3.75 0
3.75 1.25
};
\addplot [semithick, blue]
table {%
3.75 0
5 0
};
\addplot [semithick, blue]
table {%
3.75 0
3.75 1.25
};
\addplot [semithick, blue]
table {%
3.75 1.25
5 1.25
};
\addplot [semithick, blue]
table {%
5 0
5 1.25
};
\addplot [semithick, blue]
table {%
5 0
6.25 0
};
\addplot [semithick, blue]
table {%
5 0
5 1.25
};
\addplot [semithick, blue]
table {%
5 1.25
6.25 1.25
};
\addplot [semithick, blue]
table {%
6.25 0
6.25 1.25
};
\addplot [semithick, blue]
table {%
6.25 0
7.5 0
};
\addplot [semithick, blue]
table {%
6.25 0
6.25 1.25
};
\addplot [semithick, blue]
table {%
6.25 1.25
7.5 1.25
};
\addplot [semithick, blue]
table {%
7.5 0
7.5 1.25
};
\addplot [semithick, blue]
table {%
7.5 0
8.75 0
};
\addplot [semithick, blue]
table {%
7.5 0
7.5 1.25
};
\addplot [semithick, blue]
table {%
7.5 1.25
8.75 1.25
};
\addplot [semithick, blue]
table {%
8.75 0
8.75 1.25
};
\addplot [semithick, blue]
table {%
8.75 0
10 0
};
\addplot [semithick, blue]
table {%
8.75 0
8.75 1.25
};
\addplot [semithick, blue]
table {%
8.75 1.25
10 1.25
};
\addplot [semithick, blue]
table {%
10 0
10 1.25
};
\addplot [semithick, blue]
table {%
0 1.25
1.25 1.25
};
\addplot [semithick, blue]
table {%
0 1.25
0 2.5
};
\addplot [semithick, blue]
table {%
0 2.5
1.25 2.5
};
\addplot [semithick, blue]
table {%
1.25 1.25
1.25 2.5
};
\addplot [semithick, blue]
table {%
1.25 1.25
2.5 1.25
};
\addplot [semithick, blue]
table {%
1.25 1.25
1.25 2.5
};
\addplot [semithick, blue]
table {%
1.25 2.5
2.5 2.5
};
\addplot [semithick, blue]
table {%
2.5 1.25
2.5 2.5
};
\addplot [semithick, blue]
table {%
2.5 1.25
3.75 1.25
};
\addplot [semithick, blue]
table {%
2.5 1.25
2.5 2.5
};
\addplot [semithick, blue]
table {%
2.5 2.5
3.75 2.5
};
\addplot [semithick, blue]
table {%
3.75 1.25
3.75 2.5
};
\addplot [semithick, blue]
table {%
3.75 1.25
5 1.25
};
\addplot [semithick, blue]
table {%
3.75 1.25
3.75 2.5
};
\addplot [semithick, blue]
table {%
3.75 2.5
5 2.5
};
\addplot [semithick, blue]
table {%
5 1.25
5 2.5
};
\addplot [semithick, blue]
table {%
5 1.25
6.25 1.25
};
\addplot [semithick, blue]
table {%
5 1.25
5 2.5
};
\addplot [semithick, blue]
table {%
5 2.5
6.25 2.5
};
\addplot [semithick, blue]
table {%
6.25 1.25
6.25 2.5
};
\addplot [semithick, blue]
table {%
6.25 1.25
7.5 1.25
};
\addplot [semithick, blue]
table {%
6.25 1.25
6.25 2.5
};
\addplot [semithick, blue]
table {%
6.25 2.5
7.5 2.5
};
\addplot [semithick, blue]
table {%
7.5 1.25
7.5 2.5
};
\addplot [semithick, blue]
table {%
7.5 1.25
8.75 1.25
};
\addplot [semithick, blue]
table {%
7.5 1.25
7.5 2.5
};
\addplot [semithick, blue]
table {%
7.5 2.5
8.75 2.5
};
\addplot [semithick, blue]
table {%
8.75 1.25
8.75 2.5
};
\addplot [semithick, blue]
table {%
8.75 1.25
10 1.25
};
\addplot [semithick, blue]
table {%
8.75 1.25
8.75 2.5
};
\addplot [semithick, blue]
table {%
8.75 2.5
10 2.5
};
\addplot [semithick, blue]
table {%
10 1.25
10 2.5
};
\addplot [semithick, blue]
table {%
0 2.5
1.25 2.5
};
\addplot [semithick, blue]
table {%
0 2.5
0 3.75
};
\addplot [semithick, blue]
table {%
0 3.75
1.25 3.75
};
\addplot [semithick, blue]
table {%
1.25 2.5
1.25 3.75
};
\addplot [semithick, blue]
table {%
1.25 2.5
2.5 2.5
};
\addplot [semithick, blue]
table {%
1.25 2.5
1.25 3.75
};
\addplot [semithick, blue]
table {%
1.25 3.75
2.5 3.75
};
\addplot [semithick, blue]
table {%
2.5 2.5
2.5 3.75
};
\addplot [semithick, blue]
table {%
2.5 2.5
3.75 2.5
};
\addplot [semithick, blue]
table {%
2.5 2.5
2.5 3.75
};
\addplot [semithick, blue]
table {%
2.5 3.75
3.75 3.75
};
\addplot [semithick, blue]
table {%
3.75 2.5
3.75 3.75
};
\addplot [semithick, blue]
table {%
3.75 2.5
5 2.5
};
\addplot [semithick, blue]
table {%
3.75 2.5
3.75 3.75
};
\addplot [semithick, blue]
table {%
3.75 3.75
5 3.75
};
\addplot [semithick, blue]
table {%
5 2.5
5 3.75
};
\addplot [semithick, blue]
table {%
5 2.5
6.25 2.5
};
\addplot [semithick, blue]
table {%
5 2.5
5 3.75
};
\addplot [semithick, blue]
table {%
5 3.75
6.25 3.75
};
\addplot [semithick, blue]
table {%
6.25 2.5
6.25 3.75
};
\addplot [semithick, blue]
table {%
6.25 2.5
7.5 2.5
};
\addplot [semithick, blue]
table {%
6.25 2.5
6.25 3.75
};
\addplot [semithick, blue]
table {%
6.25 3.75
7.5 3.75
};
\addplot [semithick, blue]
table {%
7.5 2.5
7.5 3.75
};
\addplot [semithick, blue]
table {%
7.5 2.5
8.75 2.5
};
\addplot [semithick, blue]
table {%
7.5 2.5
7.5 3.75
};
\addplot [semithick, blue]
table {%
7.5 3.75
8.75 3.75
};
\addplot [semithick, blue]
table {%
8.75 2.5
8.75 3.75
};
\addplot [semithick, blue]
table {%
8.75 2.5
10 2.5
};
\addplot [semithick, blue]
table {%
8.75 2.5
8.75 3.75
};
\addplot [semithick, blue]
table {%
8.75 3.75
10 3.75
};
\addplot [semithick, blue]
table {%
10 2.5
10 3.75
};
\addplot [semithick, blue]
table {%
0 3.75
1.25 3.75
};
\addplot [semithick, blue]
table {%
0 3.75
0 5
};
\addplot [semithick, blue]
table {%
0 5
1.25 5
};
\addplot [semithick, blue]
table {%
1.25 3.75
1.25 5
};
\addplot [semithick, blue]
table {%
1.25 3.75
2.5 3.75
};
\addplot [semithick, blue]
table {%
1.25 3.75
1.25 5
};
\addplot [semithick, blue]
table {%
1.25 5
2.5 5
};
\addplot [semithick, blue]
table {%
2.5 3.75
2.5 5
};
\addplot [semithick, blue]
table {%
2.5 3.75
3.75 3.75
};
\addplot [semithick, blue]
table {%
2.5 3.75
2.5 5
};
\addplot [semithick, blue]
table {%
2.5 5
3.75 5
};
\addplot [semithick, blue]
table {%
3.75 3.75
3.75 5
};
\addplot [semithick, blue]
table {%
3.75 3.75
5 3.75
};
\addplot [semithick, blue]
table {%
3.75 3.75
3.75 5
};
\addplot [semithick, blue]
table {%
3.75 5
5 5
};
\addplot [semithick, blue]
table {%
5 3.75
5 5
};
\addplot [semithick, blue]
table {%
5 3.75
6.25 3.75
};
\addplot [semithick, blue]
table {%
5 3.75
5 5
};
\addplot [semithick, blue]
table {%
5 5
6.25 5
};
\addplot [semithick, blue]
table {%
6.25 3.75
6.25 5
};
\addplot [semithick, blue]
table {%
6.25 3.75
7.5 3.75
};
\addplot [semithick, blue]
table {%
6.25 3.75
6.25 5
};
\addplot [semithick, blue]
table {%
6.25 5
7.5 5
};
\addplot [semithick, blue]
table {%
7.5 3.75
7.5 5
};
\addplot [semithick, blue]
table {%
7.5 3.75
8.75 3.75
};
\addplot [semithick, blue]
table {%
7.5 3.75
7.5 5
};
\addplot [semithick, blue]
table {%
7.5 5
8.75 5
};
\addplot [semithick, blue]
table {%
8.75 3.75
8.75 5
};
\addplot [semithick, blue]
table {%
8.75 3.75
10 3.75
};
\addplot [semithick, blue]
table {%
8.75 3.75
8.75 5
};
\addplot [semithick, blue]
table {%
8.75 5
10 5
};
\addplot [semithick, blue]
table {%
10 3.75
10 5
};
\addplot [semithick, steelblue31119180]
table {%
0 7.5
0.01 7.468128
0.02 7.436512
0.03 7.405152
0.04 7.374048
0.05 7.3432
0.06 7.312608
0.07 7.282272
0.08 7.252192
0.09 7.222368
0.1 7.1928
0.11 7.163488
0.12 7.134432
0.13 7.105632
0.14 7.077088
0.15 7.0488
0.16 7.020768
0.17 6.992992
0.18 6.965472
0.19 6.938208
0.2 6.9112
0.21 6.884448
0.22 6.857952
0.23 6.831712
0.24 6.805728
0.25 6.78
0.26 6.754528
0.27 6.729312
0.28 6.704352
0.29 6.679648
0.3 6.6552
0.31 6.631008
0.32 6.607072
0.33 6.583392
0.34 6.559968
0.35 6.5368
0.36 6.513888
0.37 6.491232
0.38 6.468832
0.39 6.446688
0.4 6.4248
0.41 6.403168
0.42 6.381792
0.43 6.360672
0.44 6.339808
0.45 6.3192
0.46 6.298848
0.47 6.278752
0.48 6.258912
0.49 6.239328
0.5 6.22
0.51 6.200928
0.52 6.182112
0.53 6.163552
0.54 6.145248
0.55 6.1272
0.56 6.109408
0.57 6.091872
0.58 6.074592
0.59 6.057568
0.6 6.0408
0.61 6.024288
0.62 6.008032
0.63 5.992032
0.64 5.976288
0.65 5.9608
0.66 5.945568
0.67 5.930592
0.68 5.915872
0.69 5.901408
0.7 5.8872
0.71 5.873248
0.72 5.859552
0.73 5.846112
0.74 5.832928
0.75 5.82
0.76 5.807328
0.77 5.794912
0.78 5.782752
0.79 5.770848
0.8 5.7592
0.81 5.747808
0.82 5.736672
0.83 5.725792
0.84 5.715168
0.85 5.7048
0.86 5.694688
0.87 5.684832
0.88 5.675232
0.89 5.665888
0.9 5.6568
0.91 5.647968
0.92 5.639392
0.93 5.631072
0.94 5.623008
0.95 5.6152
0.96 5.607648
0.97 5.600352
0.98 5.593312
0.99 5.586528
1 5.58
1.01 5.573728
1.02 5.567712
1.03 5.561952
1.04 5.556448
1.05 5.5512
1.06 5.546208
1.07 5.541472
1.08 5.536992
1.09 5.532768
1.1 5.5288
1.11 5.525088
1.12 5.521632
1.13 5.518432
1.14 5.515488
1.15 5.5128
1.16 5.510368
1.17 5.508192
1.18 5.506272
1.19 5.504608
1.2 5.5032
1.21 5.502048
1.22 5.501152
1.23 5.500512
1.24 5.500128
1.25 5.5
1.26 5.5
1.27 5.5
1.28 5.5
1.29 5.5
1.3 5.5
1.31 5.5
1.32 5.5
1.33 5.5
1.34 5.5
1.35 5.5
1.36 5.5
1.37 5.5
1.38 5.5
1.39 5.5
1.4 5.5
1.41 5.5
1.42 5.5
1.43 5.5
1.44 5.5
1.45 5.5
1.46 5.5
1.47 5.5
1.48 5.5
1.49 5.5
1.5 5.5
1.51 5.5
1.52 5.5
1.53 5.5
1.54 5.5
1.55 5.5
1.56 5.5
1.57 5.5
1.58 5.5
1.59 5.5
1.6 5.5
1.61 5.5
1.62 5.5
1.63 5.5
1.64 5.5
1.65 5.5
1.66 5.5
1.67 5.5
1.68 5.5
1.69 5.5
1.7 5.5
1.71 5.5
1.72 5.5
1.73 5.5
1.74 5.5
1.75 5.5
1.76 5.5
1.77 5.5
1.78 5.5
1.79 5.5
1.8 5.5
1.81 5.5
1.82 5.5
1.83 5.5
1.84 5.5
1.85 5.5
1.86 5.5
1.87 5.5
1.88 5.5
1.89 5.5
1.9 5.5
1.91 5.5
1.92 5.5
1.93 5.5
1.94 5.5
1.95 5.5
1.96 5.5
1.97 5.5
1.98 5.5
1.99 5.5
2 5.5
2.01 5.5
2.02 5.5
2.03 5.5
2.04 5.5
2.05 5.5
2.06 5.5
2.07 5.5
2.08 5.5
2.09 5.5
2.1 5.5
2.11 5.5
2.12 5.5
2.13 5.5
2.14 5.5
2.15 5.5
2.16 5.5
2.17 5.5
2.18 5.5
2.19 5.5
2.2 5.5
2.21 5.5
2.22 5.5
2.23 5.5
2.24 5.5
2.25 5.5
2.26 5.5
2.27 5.5
2.28 5.5
2.29 5.5
2.3 5.5
2.31 5.5
2.32 5.5
2.33 5.5
2.34 5.5
2.35 5.5
2.36 5.5
2.37 5.5
2.38 5.5
2.39 5.5
2.4 5.5
2.41 5.5
2.42 5.5
2.43 5.5
2.44 5.5
2.45 5.5
2.46 5.5
2.47 5.5
2.48 5.5
2.49 5.5
2.5 5.5
2.51 5.5
2.52 5.5
2.53 5.5
2.54 5.5
2.55 5.5
2.56 5.5
2.57 5.5
2.58 5.5
2.59 5.5
2.6 5.5
2.61 5.5
2.62 5.5
2.63 5.5
2.64 5.5
2.65 5.5
2.66 5.5
2.67 5.5
2.68 5.5
2.69 5.5
2.7 5.5
2.71 5.5
2.72 5.5
2.73 5.5
2.74 5.5
2.75 5.5
2.76 5.5
2.77 5.5
2.78 5.5
2.79 5.5
2.8 5.5
2.81 5.5
2.82 5.5
2.83 5.5
2.84 5.5
2.85 5.5
2.86 5.5
2.87 5.5
2.88 5.5
2.89 5.5
2.9 5.5
2.91 5.5
2.92 5.5
2.93 5.5
2.94 5.5
2.95 5.5
2.96 5.5
2.97 5.5
2.98 5.5
2.99 5.5
3 5.5
3.01 5.5
3.02 5.5
3.03 5.5
3.04 5.5
3.05 5.5
3.06 5.5
3.07 5.5
3.08 5.5
3.09 5.5
3.1 5.5
3.11 5.5
3.12 5.5
3.13 5.5
3.14 5.5
3.15 5.5
3.16 5.5
3.17 5.5
3.18 5.5
3.19 5.5
3.2 5.5
3.21 5.5
3.22 5.5
3.23 5.5
3.24 5.5
3.25 5.5
3.26 5.5
3.27 5.5
3.28 5.5
3.29 5.5
3.3 5.5
3.31 5.5
3.32 5.5
3.33 5.5
3.34 5.5
3.35 5.5
3.36 5.5
3.37 5.5
3.38 5.5
3.39 5.5
3.4 5.5
3.41 5.5
3.42 5.5
3.43 5.5
3.44 5.5
3.45 5.5
3.46 5.5
3.47 5.5
3.48 5.5
3.49 5.5
3.5 5.5
3.51 5.5
3.52 5.5
3.53 5.5
3.54 5.5
3.55 5.5
3.56 5.5
3.57 5.5
3.58 5.5
3.59 5.5
3.6 5.5
3.61 5.5
3.62 5.5
3.63 5.5
3.64 5.5
3.65 5.5
3.66 5.5
3.67 5.5
3.68 5.5
3.69 5.5
3.7 5.5
3.71 5.5
3.72 5.5
3.73 5.5
3.74 5.5
3.75 5.5
3.76 5.5
3.77 5.5
3.78 5.5
3.79 5.5
3.8 5.5
3.81 5.5
3.82 5.5
3.83 5.5
3.84 5.5
3.85 5.5
3.86 5.5
3.87 5.5
3.88 5.5
3.89 5.5
3.9 5.5
3.91 5.5
3.92 5.5
3.93 5.5
3.94 5.5
3.95 5.5
3.96 5.5
3.97 5.5
3.98 5.5
3.99 5.5
4 5.5
4.01 5.5
4.02 5.5
4.03 5.5
4.04 5.5
4.05 5.5
4.06 5.5
4.07 5.5
4.08 5.5
4.09 5.5
4.1 5.5
4.11 5.5
4.12 5.5
4.13 5.5
4.14 5.5
4.15 5.5
4.16 5.5
4.17 5.5
4.18 5.5
4.19 5.5
4.2 5.5
4.21 5.5
4.22 5.5
4.23 5.5
4.24 5.5
4.25 5.5
4.26 5.5
4.27 5.5
4.28 5.5
4.29 5.5
4.3 5.5
4.31 5.5
4.32 5.5
4.33 5.5
4.34 5.5
4.35 5.5
4.36 5.5
4.37 5.5
4.38 5.5
4.39 5.5
4.4 5.5
4.41 5.5
4.42 5.5
4.43 5.5
4.44 5.5
4.45 5.5
4.46 5.5
4.47 5.5
4.48 5.5
4.49 5.5
4.5 5.5
4.51 5.5
4.52 5.5
4.53 5.5
4.54 5.5
4.55 5.5
4.56 5.5
4.57 5.5
4.58 5.5
4.59 5.5
4.6 5.5
4.61 5.5
4.62 5.5
4.63 5.5
4.64 5.5
4.65 5.5
4.66 5.5
4.67 5.5
4.68 5.5
4.69 5.5
4.7 5.5
4.71 5.5
4.72 5.5
4.73 5.5
4.74 5.5
4.75 5.5
4.76 5.5
4.77 5.5
4.78 5.5
4.79 5.5
4.8 5.5
4.81 5.5
4.82 5.5
4.83 5.5
4.84 5.5
4.85 5.5
4.86 5.5
4.87 5.5
4.88 5.5
4.89 5.5
4.9 5.5
4.91 5.5
4.92 5.5
4.93 5.5
4.94 5.5
4.95 5.5
4.96 5.5
4.97 5.5
4.98 5.5
4.99 5.5
5 5.5
5.01 5.5
5.02 5.5
5.03 5.5
5.04 5.5
5.05 5.5
5.06 5.5
5.07 5.5
5.08 5.5
5.09 5.5
5.1 5.5
5.11 5.5
5.12 5.5
5.13 5.5
5.14 5.5
5.15 5.5
5.16 5.5
5.17 5.5
5.18 5.5
5.19 5.5
5.2 5.5
5.21 5.5
5.22 5.5
5.23 5.5
5.24 5.5
5.25 5.5
5.26 5.5
5.27 5.5
5.28 5.5
5.29 5.5
5.3 5.5
5.31 5.5
5.32 5.5
5.33 5.5
5.34 5.5
5.35 5.5
5.36 5.5
5.37 5.5
5.38 5.5
5.39 5.5
5.4 5.5
5.41 5.5
5.42 5.5
5.43 5.5
5.44 5.5
5.45 5.5
5.46 5.5
5.47 5.5
5.48 5.5
5.49 5.5
5.5 5.5
5.51 5.5
5.52 5.5
5.53 5.5
5.54 5.5
5.55 5.5
5.56 5.5
5.57 5.5
5.58 5.5
5.59 5.5
5.6 5.5
5.61 5.5
5.62 5.5
5.63 5.5
5.64 5.5
5.65 5.5
5.66 5.5
5.67 5.5
5.68 5.5
5.69 5.5
5.7 5.5
5.71 5.5
5.72 5.5
5.73 5.5
5.74 5.5
5.75 5.5
5.76 5.5
5.77 5.5
5.78 5.5
5.79 5.5
5.8 5.5
5.81 5.5
5.82 5.5
5.83 5.5
5.84 5.5
5.85 5.5
5.86 5.5
5.87 5.5
5.88 5.5
5.89 5.5
5.9 5.5
5.91 5.5
5.92 5.5
5.93 5.5
5.94 5.5
5.95 5.5
5.96 5.5
5.97 5.5
5.98 5.5
5.99 5.5
6 5.5
6.01 5.5
6.02 5.5
6.03 5.5
6.04 5.5
6.05 5.5
6.06 5.5
6.07 5.5
6.08 5.5
6.09 5.5
6.1 5.5
6.11 5.5
6.12 5.5
6.13 5.5
6.14 5.5
6.15 5.5
6.16 5.5
6.17 5.5
6.18 5.5
6.19 5.5
6.2 5.5
6.21 5.5
6.22 5.5
6.23 5.5
6.24 5.5
6.25 5.5
6.26 5.5
6.27 5.5
6.28 5.5
6.29 5.5
6.3 5.5
6.31 5.5
6.32 5.5
6.33 5.5
6.34 5.5
6.35 5.5
6.36 5.5
6.37 5.5
6.38 5.5
6.39 5.5
6.4 5.5
6.41 5.5
6.42 5.5
6.43 5.5
6.44 5.5
6.45 5.5
6.46 5.5
6.47 5.5
6.48 5.5
6.49 5.5
6.5 5.5
6.51 5.5
6.52 5.5
6.53 5.5
6.54 5.5
6.55 5.5
6.56 5.5
6.57 5.5
6.58 5.5
6.59 5.5
6.6 5.5
6.61 5.5
6.62 5.5
6.63 5.5
6.64 5.5
6.65 5.5
6.66 5.5
6.67 5.5
6.68 5.5
6.69 5.5
6.7 5.5
6.71 5.5
6.72 5.5
6.73 5.5
6.74 5.5
6.75 5.5
6.76 5.5
6.77 5.5
6.78 5.5
6.79 5.5
6.8 5.5
6.81 5.5
6.82 5.5
6.83 5.5
6.84 5.5
6.85 5.5
6.86 5.5
6.87 5.5
6.88 5.5
6.89 5.5
6.9 5.5
6.91 5.5
6.92 5.5
6.93 5.5
6.94 5.5
6.95 5.5
6.96 5.5
6.97 5.5
6.98 5.5
6.99 5.5
7 5.5
7.01 5.5
7.02 5.5
7.03 5.5
7.04 5.5
7.05 5.5
7.06 5.5
7.07 5.5
7.08 5.5
7.09 5.5
7.1 5.5
7.11 5.5
7.12 5.5
7.13 5.5
7.14 5.5
7.15 5.5
7.16 5.5
7.17 5.5
7.18 5.5
7.19 5.5
7.2 5.5
7.21 5.5
7.22 5.5
7.23 5.5
7.24 5.5
7.25 5.5
7.26 5.5
7.27 5.5
7.28 5.5
7.29 5.5
7.3 5.5
7.31 5.5
7.32 5.5
7.33 5.5
7.34 5.5
7.35 5.5
7.36 5.5
7.37 5.5
7.38 5.5
7.39 5.5
7.4 5.5
7.41 5.5
7.42 5.5
7.43 5.5
7.44 5.5
7.45 5.5
7.46 5.5
7.47 5.5
7.48 5.5
7.49 5.5
7.5 5.5
7.51 5.5
7.52 5.5
7.53 5.5
7.54 5.5
7.55 5.5
7.56 5.5
7.57 5.5
7.58 5.5
7.59 5.5
7.6 5.5
7.61 5.5
7.62 5.5
7.63 5.5
7.64 5.5
7.65 5.5
7.66 5.5
7.67 5.5
7.68 5.5
7.69 5.5
7.7 5.5
7.71 5.5
7.72 5.5
7.73 5.5
7.74 5.5
7.75 5.5
7.76 5.5
7.77 5.5
7.78 5.5
7.79 5.5
7.8 5.5
7.81 5.5
7.82 5.5
7.83 5.5
7.84 5.5
7.85 5.5
7.86 5.5
7.87 5.5
7.88 5.5
7.89 5.5
7.9 5.5
7.91 5.5
7.92 5.5
7.93 5.5
7.94 5.5
7.95 5.5
7.96 5.5
7.97 5.5
7.98 5.5
7.99 5.5
8 5.5
8.01 5.5
8.02 5.5
8.03 5.5
8.04 5.5
8.05 5.5
8.06 5.5
8.07 5.5
8.08 5.5
8.09 5.5
8.1 5.5
8.11 5.5
8.12 5.5
8.13 5.5
8.14 5.5
8.15 5.5
8.16 5.5
8.17 5.5
8.18 5.5
8.19 5.5
8.2 5.5
8.21 5.5
8.22 5.5
8.23 5.5
8.24 5.5
8.25 5.5
8.26 5.5
8.27 5.5
8.28 5.5
8.29 5.5
8.3 5.5
8.31 5.5
8.32 5.5
8.33 5.5
8.34 5.5
8.35 5.5
8.36 5.5
8.37 5.5
8.38 5.5
8.39 5.5
8.4 5.5
8.41 5.5
8.42 5.5
8.43 5.5
8.44 5.5
8.45 5.5
8.46 5.5
8.47 5.5
8.48 5.5
8.49 5.5
8.5 5.5
8.51 5.5
8.52 5.5
8.53 5.5
8.54 5.5
8.55 5.5
8.56 5.5
8.57 5.5
8.58 5.5
8.59 5.5
8.6 5.5
8.61 5.5
8.62 5.5
8.63 5.5
8.64 5.5
8.65 5.5
8.66 5.5
8.67 5.5
8.68 5.5
8.69 5.5
8.7 5.5
8.71 5.5
8.72 5.5
8.73 5.5
8.74 5.5
8.75 5.5
8.76 5.5
8.77 5.5
8.78 5.5
8.79 5.5
8.8 5.5
8.81 5.5
8.82 5.5
8.83 5.5
8.84 5.5
8.85 5.5
8.86 5.5
8.87 5.5
8.88 5.5
8.89 5.5
8.9 5.5
8.91 5.5
8.92 5.5
8.93 5.5
8.94 5.5
8.95 5.5
8.96 5.5
8.97 5.5
8.98 5.5
8.99 5.5
9 5.5
9.01 5.5
9.02 5.5
9.03 5.5
9.04 5.5
9.05 5.5
9.06 5.5
9.07 5.5
9.08 5.5
9.09 5.5
9.1 5.5
9.11 5.5
9.12 5.5
9.13 5.5
9.14 5.5
9.15 5.5
9.16 5.5
9.17 5.5
9.18 5.5
9.19 5.5
9.2 5.5
9.21 5.5
9.22 5.5
9.23 5.5
9.24 5.5
9.25 5.5
9.26 5.5
9.27 5.5
9.28 5.5
9.29 5.5
9.3 5.5
9.31 5.5
9.32 5.5
9.33 5.5
9.34 5.5
9.35 5.5
9.36 5.5
9.37 5.5
9.38 5.5
9.39 5.5
9.4 5.5
9.41 5.5
9.42 5.5
9.43 5.5
9.44 5.5
9.45 5.5
9.46 5.5
9.47 5.5
9.48 5.5
9.49 5.5
9.5 5.5
9.51 5.5
9.52 5.5
9.53 5.5
9.54 5.5
9.55 5.5
9.56 5.5
9.57 5.5
9.58 5.5
9.59 5.5
9.6 5.5
9.61 5.5
9.62 5.5
9.63 5.5
9.64 5.5
9.65 5.5
9.66 5.5
9.67 5.5
9.68 5.5
9.69 5.5
9.7 5.5
9.71 5.5
9.72 5.5
9.73 5.5
9.74 5.5
9.75 5.5
9.76 5.5
9.77 5.5
9.78 5.5
9.79 5.5
9.8 5.5
9.81 5.5
9.82 5.5
9.83 5.5
9.84 5.5
9.85 5.5
9.86 5.5
9.87 5.5
9.88 5.5
9.89 5.5
9.9 5.5
9.91 5.5
9.92 5.5
9.93 5.5
9.94 5.5
9.95 5.5
9.96 5.5
9.97 5.5
9.98 5.5
9.99 5.5
10 5.5
};
\addplot [semithick, darkorange25512714]
table {%
0 5.5
0.01 5.531808
0.02 5.563232
0.03 5.594272
0.04 5.624928
0.05 5.6552
0.06 5.685088
0.07 5.714592
0.08 5.743712
0.09 5.772448
0.1 5.8008
0.11 5.828768
0.12 5.856352
0.13 5.883552
0.14 5.910368
0.15 5.9368
0.16 5.962848
0.17 5.988512
0.18 6.013792
0.19 6.038688
0.2 6.0632
0.21 6.087328
0.22 6.111072
0.23 6.134432
0.24 6.157408
0.25 6.18
0.26 6.202208
0.27 6.224032
0.28 6.245472
0.29 6.266528
0.3 6.2872
0.31 6.307488
0.32 6.327392
0.33 6.346912
0.34 6.366048
0.35 6.3848
0.36 6.403168
0.37 6.421152
0.38 6.438752
0.39 6.455968
0.4 6.4728
0.41 6.489248
0.42 6.505312
0.43 6.520992
0.44 6.536288
0.45 6.5512
0.46 6.565728
0.47 6.579872
0.48 6.593632
0.49 6.607008
0.5 6.62
0.51 6.632608
0.52 6.644832
0.53 6.656672
0.54 6.668128
0.55 6.6792
0.56 6.689888
0.57 6.700192
0.58 6.710112
0.59 6.719648
0.6 6.7288
0.61 6.737568
0.62 6.745952
0.63 6.753952
0.64 6.761568
0.65 6.7688
0.66 6.775648
0.67 6.782112
0.68 6.788192
0.69 6.793888
0.7 6.7992
0.71 6.804128
0.72 6.808672
0.73 6.812832
0.74 6.816608
0.75 6.82
0.76 6.823008
0.77 6.825632
0.78 6.827872
0.79 6.829728
0.8 6.8312
0.81 6.832288
0.82 6.832992
0.83 6.833312
0.84 6.833248
0.85 6.8328
0.86 6.831968
0.87 6.830752
0.88 6.829152
0.89 6.827168
0.9 6.8248
0.91 6.822048
0.92 6.818912
0.93 6.815392
0.94 6.811488
0.95 6.8072
0.96 6.802528
0.97 6.797472
0.98 6.792032
0.99 6.786208
1 6.78
1.01 6.773408
1.02 6.766432
1.03 6.759072
1.04 6.751328
1.05 6.7432
1.06 6.734688
1.07 6.725792
1.08 6.716512
1.09 6.706848
1.1 6.6968
1.11 6.686368
1.12 6.675552
1.13 6.664352
1.14 6.652768
1.15 6.6408
1.16 6.628448
1.17 6.615712
1.18 6.602592
1.19 6.589088
1.2 6.5752
1.21 6.560928
1.22 6.546272
1.23 6.531232
1.24 6.515808
1.25 6.5
1.26 6.484064
1.27 6.468256
1.28 6.452576
1.29 6.437024
1.3 6.4216
1.31 6.406304
1.32 6.391136
1.33 6.376096
1.34 6.361184
1.35 6.3464
1.36 6.331744
1.37 6.317216
1.38 6.302816
1.39 6.288544
1.4 6.2744
1.41 6.260384
1.42 6.246496
1.43 6.232736
1.44 6.219104
1.45 6.2056
1.46 6.192224
1.47 6.178976
1.48 6.165856
1.49 6.152864
1.5 6.14
1.51 6.127264
1.52 6.114656
1.53 6.102176
1.54 6.089824
1.55 6.0776
1.56 6.065504
1.57 6.053536
1.58 6.041696
1.59 6.029984
1.6 6.0184
1.61 6.006944
1.62 5.995616
1.63 5.984416
1.64 5.973344
1.65 5.9624
1.66 5.951584
1.67 5.940896
1.68 5.930336
1.69 5.919904
1.7 5.9096
1.71 5.899424
1.72 5.889376
1.73 5.879456
1.74 5.869664
1.75 5.86
1.76 5.850464
1.77 5.841056
1.78 5.831776
1.79 5.822624
1.8 5.8136
1.81 5.804704
1.82 5.795936
1.83 5.787296
1.84 5.778784
1.85 5.7704
1.86 5.762144
1.87 5.754016
1.88 5.746016
1.89 5.738144
1.9 5.7304
1.91 5.722784
1.92 5.715296
1.93 5.707936
1.94 5.700704
1.95 5.6936
1.96 5.686624
1.97 5.679776
1.98 5.673056
1.99 5.666464
2 5.66
2.01 5.653664
2.02 5.647456
2.03 5.641376
2.04 5.635424
2.05 5.6296
2.06 5.623904
2.07 5.618336
2.08 5.612896
2.09 5.607584
2.1 5.6024
2.11 5.597344
2.12 5.592416
2.13 5.587616
2.14 5.582944
2.15 5.5784
2.16 5.573984
2.17 5.569696
2.18 5.565536
2.19 5.561504
2.2 5.5576
2.21 5.553824
2.22 5.550176
2.23 5.546656
2.24 5.543264
2.25 5.54
2.26 5.536864
2.27 5.533856
2.28 5.530976
2.29 5.528224
2.3 5.5256
2.31 5.523104
2.32 5.520736
2.33 5.518496
2.34 5.516384
2.35 5.5144
2.36 5.512544
2.37 5.510816
2.38 5.509216
2.39 5.507744
2.4 5.5064
2.41 5.505184
2.42 5.504096
2.43 5.503136
2.44 5.502304
2.45 5.5016
2.46 5.501024
2.47 5.500576
2.48 5.500256
2.49 5.500064
2.5 5.5
2.51 5.5
2.52 5.5
2.53 5.5
2.54 5.5
2.55 5.5
2.56 5.5
2.57 5.5
2.58 5.5
2.59 5.5
2.6 5.5
2.61 5.5
2.62 5.5
2.63 5.5
2.64 5.5
2.65 5.5
2.66 5.5
2.67 5.5
2.68 5.5
2.69 5.5
2.7 5.5
2.71 5.5
2.72 5.5
2.73 5.5
2.74 5.5
2.75 5.5
2.76 5.5
2.77 5.5
2.78 5.5
2.79 5.5
2.8 5.5
2.81 5.5
2.82 5.5
2.83 5.5
2.84 5.5
2.85 5.5
2.86 5.5
2.87 5.5
2.88 5.5
2.89 5.5
2.9 5.5
2.91 5.5
2.92 5.5
2.93 5.5
2.94 5.5
2.95 5.5
2.96 5.5
2.97 5.5
2.98 5.5
2.99 5.5
3 5.5
3.01 5.5
3.02 5.5
3.03 5.5
3.04 5.5
3.05 5.5
3.06 5.5
3.07 5.5
3.08 5.5
3.09 5.5
3.1 5.5
3.11 5.5
3.12 5.5
3.13 5.5
3.14 5.5
3.15 5.5
3.16 5.5
3.17 5.5
3.18 5.5
3.19 5.5
3.2 5.5
3.21 5.5
3.22 5.5
3.23 5.5
3.24 5.5
3.25 5.5
3.26 5.5
3.27 5.5
3.28 5.5
3.29 5.5
3.3 5.5
3.31 5.5
3.32 5.5
3.33 5.5
3.34 5.5
3.35 5.5
3.36 5.5
3.37 5.5
3.38 5.5
3.39 5.5
3.4 5.5
3.41 5.5
3.42 5.5
3.43 5.5
3.44 5.5
3.45 5.5
3.46 5.5
3.47 5.5
3.48 5.5
3.49 5.5
3.5 5.5
3.51 5.5
3.52 5.5
3.53 5.5
3.54 5.5
3.55 5.5
3.56 5.5
3.57 5.5
3.58 5.5
3.59 5.5
3.6 5.5
3.61 5.5
3.62 5.5
3.63 5.5
3.64 5.5
3.65 5.5
3.66 5.5
3.67 5.5
3.68 5.5
3.69 5.5
3.7 5.5
3.71 5.5
3.72 5.5
3.73 5.5
3.74 5.5
3.75 5.5
3.76 5.5
3.77 5.5
3.78 5.5
3.79 5.5
3.8 5.5
3.81 5.5
3.82 5.5
3.83 5.5
3.84 5.5
3.85 5.5
3.86 5.5
3.87 5.5
3.88 5.5
3.89 5.5
3.9 5.5
3.91 5.5
3.92 5.5
3.93 5.5
3.94 5.5
3.95 5.5
3.96 5.5
3.97 5.5
3.98 5.5
3.99 5.5
4 5.5
4.01 5.5
4.02 5.5
4.03 5.5
4.04 5.5
4.05 5.5
4.06 5.5
4.07 5.5
4.08 5.5
4.09 5.5
4.1 5.5
4.11 5.5
4.12 5.5
4.13 5.5
4.14 5.5
4.15 5.5
4.16 5.5
4.17 5.5
4.18 5.5
4.19 5.5
4.2 5.5
4.21 5.5
4.22 5.5
4.23 5.5
4.24 5.5
4.25 5.5
4.26 5.5
4.27 5.5
4.28 5.5
4.29 5.5
4.3 5.5
4.31 5.5
4.32 5.5
4.33 5.5
4.34 5.5
4.35 5.5
4.36 5.5
4.37 5.5
4.38 5.5
4.39 5.5
4.4 5.5
4.41 5.5
4.42 5.5
4.43 5.5
4.44 5.5
4.45 5.5
4.46 5.5
4.47 5.5
4.48 5.5
4.49 5.5
4.5 5.5
4.51 5.5
4.52 5.5
4.53 5.5
4.54 5.5
4.55 5.5
4.56 5.5
4.57 5.5
4.58 5.5
4.59 5.5
4.6 5.5
4.61 5.5
4.62 5.5
4.63 5.5
4.64 5.5
4.65 5.5
4.66 5.5
4.67 5.5
4.68 5.5
4.69 5.5
4.7 5.5
4.71 5.5
4.72 5.5
4.73 5.5
4.74 5.5
4.75 5.5
4.76 5.5
4.77 5.5
4.78 5.5
4.79 5.5
4.8 5.5
4.81 5.5
4.82 5.5
4.83 5.5
4.84 5.5
4.85 5.5
4.86 5.5
4.87 5.5
4.88 5.5
4.89 5.5
4.9 5.5
4.91 5.5
4.92 5.5
4.93 5.5
4.94 5.5
4.95 5.5
4.96 5.5
4.97 5.5
4.98 5.5
4.99 5.5
5 5.5
5.01 5.5
5.02 5.5
5.03 5.5
5.04 5.5
5.05 5.5
5.06 5.5
5.07 5.5
5.08 5.5
5.09 5.5
5.1 5.5
5.11 5.5
5.12 5.5
5.13 5.5
5.14 5.5
5.15 5.5
5.16 5.5
5.17 5.5
5.18 5.5
5.19 5.5
5.2 5.5
5.21 5.5
5.22 5.5
5.23 5.5
5.24 5.5
5.25 5.5
5.26 5.5
5.27 5.5
5.28 5.5
5.29 5.5
5.3 5.5
5.31 5.5
5.32 5.5
5.33 5.5
5.34 5.5
5.35 5.5
5.36 5.5
5.37 5.5
5.38 5.5
5.39 5.5
5.4 5.5
5.41 5.5
5.42 5.5
5.43 5.5
5.44 5.5
5.45 5.5
5.46 5.5
5.47 5.5
5.48 5.5
5.49 5.5
5.5 5.5
5.51 5.5
5.52 5.5
5.53 5.5
5.54 5.5
5.55 5.5
5.56 5.5
5.57 5.5
5.58 5.5
5.59 5.5
5.6 5.5
5.61 5.5
5.62 5.5
5.63 5.5
5.64 5.5
5.65 5.5
5.66 5.5
5.67 5.5
5.68 5.5
5.69 5.5
5.7 5.5
5.71 5.5
5.72 5.5
5.73 5.5
5.74 5.5
5.75 5.5
5.76 5.5
5.77 5.5
5.78 5.5
5.79 5.5
5.8 5.5
5.81 5.5
5.82 5.5
5.83 5.5
5.84 5.5
5.85 5.5
5.86 5.5
5.87 5.5
5.88 5.5
5.89 5.5
5.9 5.5
5.91 5.5
5.92 5.5
5.93 5.5
5.94 5.5
5.95 5.5
5.96 5.5
5.97 5.5
5.98 5.5
5.99 5.5
6 5.5
6.01 5.5
6.02 5.5
6.03 5.5
6.04 5.5
6.05 5.5
6.06 5.5
6.07 5.5
6.08 5.5
6.09 5.5
6.1 5.5
6.11 5.5
6.12 5.5
6.13 5.5
6.14 5.5
6.15 5.5
6.16 5.5
6.17 5.5
6.18 5.5
6.19 5.5
6.2 5.5
6.21 5.5
6.22 5.5
6.23 5.5
6.24 5.5
6.25 5.5
6.26 5.5
6.27 5.5
6.28 5.5
6.29 5.5
6.3 5.5
6.31 5.5
6.32 5.5
6.33 5.5
6.34 5.5
6.35 5.5
6.36 5.5
6.37 5.5
6.38 5.5
6.39 5.5
6.4 5.5
6.41 5.5
6.42 5.5
6.43 5.5
6.44 5.5
6.45 5.5
6.46 5.5
6.47 5.5
6.48 5.5
6.49 5.5
6.5 5.5
6.51 5.5
6.52 5.5
6.53 5.5
6.54 5.5
6.55 5.5
6.56 5.5
6.57 5.5
6.58 5.5
6.59 5.5
6.6 5.5
6.61 5.5
6.62 5.5
6.63 5.5
6.64 5.5
6.65 5.5
6.66 5.5
6.67 5.5
6.68 5.5
6.69 5.5
6.7 5.5
6.71 5.5
6.72 5.5
6.73 5.5
6.74 5.5
6.75 5.5
6.76 5.5
6.77 5.5
6.78 5.5
6.79 5.5
6.8 5.5
6.81 5.5
6.82 5.5
6.83 5.5
6.84 5.5
6.85 5.5
6.86 5.5
6.87 5.5
6.88 5.5
6.89 5.5
6.9 5.5
6.91 5.5
6.92 5.5
6.93 5.5
6.94 5.5
6.95 5.5
6.96 5.5
6.97 5.5
6.98 5.5
6.99 5.5
7 5.5
7.01 5.5
7.02 5.5
7.03 5.5
7.04 5.5
7.05 5.5
7.06 5.5
7.07 5.5
7.08 5.5
7.09 5.5
7.1 5.5
7.11 5.5
7.12 5.5
7.13 5.5
7.14 5.5
7.15 5.5
7.16 5.5
7.17 5.5
7.18 5.5
7.19 5.5
7.2 5.5
7.21 5.5
7.22 5.5
7.23 5.5
7.24 5.5
7.25 5.5
7.26 5.5
7.27 5.5
7.28 5.5
7.29 5.5
7.3 5.5
7.31 5.5
7.32 5.5
7.33 5.5
7.34 5.5
7.35 5.5
7.36 5.5
7.37 5.5
7.38 5.5
7.39 5.5
7.4 5.5
7.41 5.5
7.42 5.5
7.43 5.5
7.44 5.5
7.45 5.5
7.46 5.5
7.47 5.5
7.48 5.5
7.49 5.5
7.5 5.5
7.51 5.5
7.52 5.5
7.53 5.5
7.54 5.5
7.55 5.5
7.56 5.5
7.57 5.5
7.58 5.5
7.59 5.5
7.6 5.5
7.61 5.5
7.62 5.5
7.63 5.5
7.64 5.5
7.65 5.5
7.66 5.5
7.67 5.5
7.68 5.5
7.69 5.5
7.7 5.5
7.71 5.5
7.72 5.5
7.73 5.5
7.74 5.5
7.75 5.5
7.76 5.5
7.77 5.5
7.78 5.5
7.79 5.5
7.8 5.5
7.81 5.5
7.82 5.5
7.83 5.5
7.84 5.5
7.85 5.5
7.86 5.5
7.87 5.5
7.88 5.5
7.89 5.5
7.9 5.5
7.91 5.5
7.92 5.5
7.93 5.5
7.94 5.5
7.95 5.5
7.96 5.5
7.97 5.5
7.98 5.5
7.99 5.5
8 5.5
8.01 5.5
8.02 5.5
8.03 5.5
8.04 5.5
8.05 5.5
8.06 5.5
8.07 5.5
8.08 5.5
8.09 5.5
8.1 5.5
8.11 5.5
8.12 5.5
8.13 5.5
8.14 5.5
8.15 5.5
8.16 5.5
8.17 5.5
8.18 5.5
8.19 5.5
8.2 5.5
8.21 5.5
8.22 5.5
8.23 5.5
8.24 5.5
8.25 5.5
8.26 5.5
8.27 5.5
8.28 5.5
8.29 5.5
8.3 5.5
8.31 5.5
8.32 5.5
8.33 5.5
8.34 5.5
8.35 5.5
8.36 5.5
8.37 5.5
8.38 5.5
8.39 5.5
8.4 5.5
8.41 5.5
8.42 5.5
8.43 5.5
8.44 5.5
8.45 5.5
8.46 5.5
8.47 5.5
8.48 5.5
8.49 5.5
8.5 5.5
8.51 5.5
8.52 5.5
8.53 5.5
8.54 5.5
8.55 5.5
8.56 5.5
8.57 5.5
8.58 5.5
8.59 5.5
8.6 5.5
8.61 5.5
8.62 5.5
8.63 5.5
8.64 5.5
8.65 5.5
8.66 5.5
8.67 5.5
8.68 5.5
8.69 5.5
8.7 5.5
8.71 5.5
8.72 5.5
8.73 5.5
8.74 5.5
8.75 5.5
8.76 5.5
8.77 5.5
8.78 5.5
8.79 5.5
8.8 5.5
8.81 5.5
8.82 5.5
8.83 5.5
8.84 5.5
8.85 5.5
8.86 5.5
8.87 5.5
8.88 5.5
8.89 5.5
8.9 5.5
8.91 5.5
8.92 5.5
8.93 5.5
8.94 5.5
8.95 5.5
8.96 5.5
8.97 5.5
8.98 5.5
8.99 5.5
9 5.5
9.01 5.5
9.02 5.5
9.03 5.5
9.04 5.5
9.05 5.5
9.06 5.5
9.07 5.5
9.08 5.5
9.09 5.5
9.1 5.5
9.11 5.5
9.12 5.5
9.13 5.5
9.14 5.5
9.15 5.5
9.16 5.5
9.17 5.5
9.18 5.5
9.19 5.5
9.2 5.5
9.21 5.5
9.22 5.5
9.23 5.5
9.24 5.5
9.25 5.5
9.26 5.5
9.27 5.5
9.28 5.5
9.29 5.5
9.3 5.5
9.31 5.5
9.32 5.5
9.33 5.5
9.34 5.5
9.35 5.5
9.36 5.5
9.37 5.5
9.38 5.5
9.39 5.5
9.4 5.5
9.41 5.5
9.42 5.5
9.43 5.5
9.44 5.5
9.45 5.5
9.46 5.5
9.47 5.5
9.48 5.5
9.49 5.5
9.5 5.5
9.51 5.5
9.52 5.5
9.53 5.5
9.54 5.5
9.55 5.5
9.56 5.5
9.57 5.5
9.58 5.5
9.59 5.5
9.6 5.5
9.61 5.5
9.62 5.5
9.63 5.5
9.64 5.5
9.65 5.5
9.66 5.5
9.67 5.5
9.68 5.5
9.69 5.5
9.7 5.5
9.71 5.5
9.72 5.5
9.73 5.5
9.74 5.5
9.75 5.5
9.76 5.5
9.77 5.5
9.78 5.5
9.79 5.5
9.8 5.5
9.81 5.5
9.82 5.5
9.83 5.5
9.84 5.5
9.85 5.5
9.86 5.5
9.87 5.5
9.88 5.5
9.89 5.5
9.9 5.5
9.91 5.5
9.92 5.5
9.93 5.5
9.94 5.5
9.95 5.5
9.96 5.5
9.97 5.5
9.98 5.5
9.99 5.5
10 5.5
};
\addplot [semithick, forestgreen4416044]
table {%
0 5.5
0.01 5.500064
0.02 5.500256
0.03 5.500576
0.04 5.501024
0.05 5.5016
0.06 5.502304
0.07 5.503136
0.08 5.504096
0.09 5.505184
0.1 5.5064
0.11 5.507744
0.12 5.509216
0.13 5.510816
0.14 5.512544
0.15 5.5144
0.16 5.516384
0.17 5.518496
0.18 5.520736
0.19 5.523104
0.2 5.5256
0.21 5.528224
0.22 5.530976
0.23 5.533856
0.24 5.536864
0.25 5.54
0.26 5.543264
0.27 5.546656
0.28 5.550176
0.29 5.553824
0.3 5.5576
0.31 5.561504
0.32 5.565536
0.33 5.569696
0.34 5.573984
0.35 5.5784
0.36 5.582944
0.37 5.587616
0.38 5.592416
0.39 5.597344
0.4 5.6024
0.41 5.607584
0.42 5.612896
0.43 5.618336
0.44 5.623904
0.45 5.6296
0.46 5.635424
0.47 5.641376
0.48 5.647456
0.49 5.653664
0.5 5.66
0.51 5.666464
0.52 5.673056
0.53 5.679776
0.54 5.686624
0.55 5.6936
0.56 5.700704
0.57 5.707936
0.58 5.715296
0.59 5.722784
0.6 5.7304
0.61 5.738144
0.62 5.746016
0.63 5.754016
0.64 5.762144
0.65 5.7704
0.66 5.778784
0.67 5.787296
0.68 5.795936
0.69 5.804704
0.7 5.8136
0.71 5.822624
0.72 5.831776
0.73 5.841056
0.74 5.850464
0.75 5.86
0.76 5.869664
0.77 5.879456
0.78 5.889376
0.79 5.899424
0.8 5.9096
0.81 5.919904
0.82 5.930336
0.83 5.940896
0.84 5.951584
0.85 5.9624
0.86 5.973344
0.87 5.984416
0.88 5.995616
0.89 6.006944
0.9 6.0184
0.91 6.029984
0.92 6.041696
0.93 6.053536
0.94 6.065504
0.95 6.0776
0.96 6.089824
0.97 6.102176
0.98 6.114656
0.99 6.127264
1 6.14
1.01 6.152864
1.02 6.165856
1.03 6.178976
1.04 6.192224
1.05 6.2056
1.06 6.219104
1.07 6.232736
1.08 6.246496
1.09 6.260384
1.1 6.2744
1.11 6.288544
1.12 6.302816
1.13 6.317216
1.14 6.331744
1.15 6.3464
1.16 6.361184
1.17 6.376096
1.18 6.391136
1.19 6.406304
1.2 6.4216
1.21 6.437024
1.22 6.452576
1.23 6.468256
1.24 6.484064
1.25 6.5
1.26 6.515872
1.27 6.531488
1.28 6.546848
1.29 6.561952
1.3 6.5768
1.31 6.591392
1.32 6.605728
1.33 6.619808
1.34 6.633632
1.35 6.6472
1.36 6.660512
1.37 6.673568
1.38 6.686368
1.39 6.698912
1.4 6.7112
1.41 6.723232
1.42 6.735008
1.43 6.746528
1.44 6.757792
1.45 6.7688
1.46 6.779552
1.47 6.790048
1.48 6.800288
1.49 6.810272
1.5 6.82
1.51 6.829472
1.52 6.838688
1.53 6.847648
1.54 6.856352
1.55 6.8648
1.56 6.872992
1.57 6.880928
1.58 6.888608
1.59 6.896032
1.6 6.9032
1.61 6.910112
1.62 6.916768
1.63 6.923168
1.64 6.929312
1.65 6.9352
1.66 6.940832
1.67 6.946208
1.68 6.951328
1.69 6.956192
1.7 6.9608
1.71 6.965152
1.72 6.969248
1.73 6.973088
1.74 6.976672
1.75 6.98
1.76 6.983072
1.77 6.985888
1.78 6.988448
1.79 6.990752
1.8 6.9928
1.81 6.994592
1.82 6.996128
1.83 6.997408
1.84 6.998432
1.85 6.9992
1.86 6.999712
1.87 6.999968
1.88 6.999968
1.89 6.999712
1.9 6.9992
1.91 6.998432
1.92 6.997408
1.93 6.996128
1.94 6.994592
1.95 6.9928
1.96 6.990752
1.97 6.988448
1.98 6.985888
1.99 6.983072
2 6.98
2.01 6.976672
2.02 6.973088
2.03 6.969248
2.04 6.965152
2.05 6.9608
2.06 6.956192
2.07 6.951328
2.08 6.946208
2.09 6.940832
2.1 6.9352
2.11 6.929312
2.12 6.923168
2.13 6.916768
2.14 6.910112
2.15 6.9032
2.16 6.896032
2.17 6.888608
2.18 6.880928
2.19 6.872992
2.2 6.8648
2.21 6.856352
2.22 6.847648
2.23 6.838688
2.24 6.829472
2.25 6.82
2.26 6.810272
2.27 6.800288
2.28 6.790048
2.29 6.779552
2.3 6.7688
2.31 6.757792
2.32 6.746528
2.33 6.735008
2.34 6.723232
2.35 6.7112
2.36 6.698912
2.37 6.686368
2.38 6.673568
2.39 6.660512
2.4 6.6472
2.41 6.633632
2.42 6.619808
2.43 6.605728
2.44 6.591392
2.45 6.5768
2.46 6.561952
2.47 6.546848
2.48 6.531488
2.49 6.515872
2.5 6.5
2.51 6.484064
2.52 6.468256
2.53 6.452576
2.54 6.437024
2.55 6.4216
2.56 6.406304
2.57 6.391136
2.58 6.376096
2.59 6.361184
2.6 6.3464
2.61 6.331744
2.62 6.317216
2.63 6.302816
2.64 6.288544
2.65 6.2744
2.66 6.260384
2.67 6.246496
2.68 6.232736
2.69 6.219104
2.7 6.2056
2.71 6.192224
2.72 6.178976
2.73 6.165856
2.74 6.152864
2.75 6.14
2.76 6.127264
2.77 6.114656
2.78 6.102176
2.79 6.089824
2.8 6.0776
2.81 6.065504
2.82 6.053536
2.83 6.041696
2.84 6.029984
2.85 6.0184
2.86 6.006944
2.87 5.995616
2.88 5.984416
2.89 5.973344
2.9 5.9624
2.91 5.951584
2.92 5.940896
2.93 5.930336
2.94 5.919904
2.95 5.9096
2.96 5.899424
2.97 5.889376
2.98 5.879456
2.99 5.869664
3 5.86
3.01 5.850464
3.02 5.841056
3.03 5.831776
3.04 5.822624
3.05 5.8136
3.06 5.804704
3.07 5.795936
3.08 5.787296
3.09 5.778784
3.1 5.7704
3.11 5.762144
3.12 5.754016
3.13 5.746016
3.14 5.738144
3.15 5.7304
3.16 5.722784
3.17 5.715296
3.18 5.707936
3.19 5.700704
3.2 5.6936
3.21 5.686624
3.22 5.679776
3.23 5.673056
3.24 5.666464
3.25 5.66
3.26 5.653664
3.27 5.647456
3.28 5.641376
3.29 5.635424
3.3 5.6296
3.31 5.623904
3.32 5.618336
3.33 5.612896
3.34 5.607584
3.35 5.6024
3.36 5.597344
3.37 5.592416
3.38 5.587616
3.39 5.582944
3.4 5.5784
3.41 5.573984
3.42 5.569696
3.43 5.565536
3.44 5.561504
3.45 5.5576
3.46 5.553824
3.47 5.550176
3.48 5.546656
3.49 5.543264
3.5 5.54
3.51 5.536864
3.52 5.533856
3.53 5.530976
3.54 5.528224
3.55 5.5256
3.56 5.523104
3.57 5.520736
3.58 5.518496
3.59 5.516384
3.6 5.5144
3.61 5.512544
3.62 5.510816
3.63 5.509216
3.64 5.507744
3.65 5.5064
3.66 5.505184
3.67 5.504096
3.68 5.503136
3.69 5.502304
3.7 5.5016
3.71 5.501024
3.72 5.500576
3.73 5.500256
3.74 5.500064
3.75 5.5
3.76 5.5
3.77 5.5
3.78 5.5
3.79 5.5
3.8 5.5
3.81 5.5
3.82 5.5
3.83 5.5
3.84 5.5
3.85 5.5
3.86 5.5
3.87 5.5
3.88 5.5
3.89 5.5
3.9 5.5
3.91 5.5
3.92 5.5
3.93 5.5
3.94 5.5
3.95 5.5
3.96 5.5
3.97 5.5
3.98 5.5
3.99 5.5
4 5.5
4.01 5.5
4.02 5.5
4.03 5.5
4.04 5.5
4.05 5.5
4.06 5.5
4.07 5.5
4.08 5.5
4.09 5.5
4.1 5.5
4.11 5.5
4.12 5.5
4.13 5.5
4.14 5.5
4.15 5.5
4.16 5.5
4.17 5.5
4.18 5.5
4.19 5.5
4.2 5.5
4.21 5.5
4.22 5.5
4.23 5.5
4.24 5.5
4.25 5.5
4.26 5.5
4.27 5.5
4.28 5.5
4.29 5.5
4.3 5.5
4.31 5.5
4.32 5.5
4.33 5.5
4.34 5.5
4.35 5.5
4.36 5.5
4.37 5.5
4.38 5.5
4.39 5.5
4.4 5.5
4.41 5.5
4.42 5.5
4.43 5.5
4.44 5.5
4.45 5.5
4.46 5.5
4.47 5.5
4.48 5.5
4.49 5.5
4.5 5.5
4.51 5.5
4.52 5.5
4.53 5.5
4.54 5.5
4.55 5.5
4.56 5.5
4.57 5.5
4.58 5.5
4.59 5.5
4.6 5.5
4.61 5.5
4.62 5.5
4.63 5.5
4.64 5.5
4.65 5.5
4.66 5.5
4.67 5.5
4.68 5.5
4.69 5.5
4.7 5.5
4.71 5.5
4.72 5.5
4.73 5.5
4.74 5.5
4.75 5.5
4.76 5.5
4.77 5.5
4.78 5.5
4.79 5.5
4.8 5.5
4.81 5.5
4.82 5.5
4.83 5.5
4.84 5.5
4.85 5.5
4.86 5.5
4.87 5.5
4.88 5.5
4.89 5.5
4.9 5.5
4.91 5.5
4.92 5.5
4.93 5.5
4.94 5.5
4.95 5.5
4.96 5.5
4.97 5.5
4.98 5.5
4.99 5.5
5 5.5
5.01 5.5
5.02 5.5
5.03 5.5
5.04 5.5
5.05 5.5
5.06 5.5
5.07 5.5
5.08 5.5
5.09 5.5
5.1 5.5
5.11 5.5
5.12 5.5
5.13 5.5
5.14 5.5
5.15 5.5
5.16 5.5
5.17 5.5
5.18 5.5
5.19 5.5
5.2 5.5
5.21 5.5
5.22 5.5
5.23 5.5
5.24 5.5
5.25 5.5
5.26 5.5
5.27 5.5
5.28 5.5
5.29 5.5
5.3 5.5
5.31 5.5
5.32 5.5
5.33 5.5
5.34 5.5
5.35 5.5
5.36 5.5
5.37 5.5
5.38 5.5
5.39 5.5
5.4 5.5
5.41 5.5
5.42 5.5
5.43 5.5
5.44 5.5
5.45 5.5
5.46 5.5
5.47 5.5
5.48 5.5
5.49 5.5
5.5 5.5
5.51 5.5
5.52 5.5
5.53 5.5
5.54 5.5
5.55 5.5
5.56 5.5
5.57 5.5
5.58 5.5
5.59 5.5
5.6 5.5
5.61 5.5
5.62 5.5
5.63 5.5
5.64 5.5
5.65 5.5
5.66 5.5
5.67 5.5
5.68 5.5
5.69 5.5
5.7 5.5
5.71 5.5
5.72 5.5
5.73 5.5
5.74 5.5
5.75 5.5
5.76 5.5
5.77 5.5
5.78 5.5
5.79 5.5
5.8 5.5
5.81 5.5
5.82 5.5
5.83 5.5
5.84 5.5
5.85 5.5
5.86 5.5
5.87 5.5
5.88 5.5
5.89 5.5
5.9 5.5
5.91 5.5
5.92 5.5
5.93 5.5
5.94 5.5
5.95 5.5
5.96 5.5
5.97 5.5
5.98 5.5
5.99 5.5
6 5.5
6.01 5.5
6.02 5.5
6.03 5.5
6.04 5.5
6.05 5.5
6.06 5.5
6.07 5.5
6.08 5.5
6.09 5.5
6.1 5.5
6.11 5.5
6.12 5.5
6.13 5.5
6.14 5.5
6.15 5.5
6.16 5.5
6.17 5.5
6.18 5.5
6.19 5.5
6.2 5.5
6.21 5.5
6.22 5.5
6.23 5.5
6.24 5.5
6.25 5.5
6.26 5.5
6.27 5.5
6.28 5.5
6.29 5.5
6.3 5.5
6.31 5.5
6.32 5.5
6.33 5.5
6.34 5.5
6.35 5.5
6.36 5.5
6.37 5.5
6.38 5.5
6.39 5.5
6.4 5.5
6.41 5.5
6.42 5.5
6.43 5.5
6.44 5.5
6.45 5.5
6.46 5.5
6.47 5.5
6.48 5.5
6.49 5.5
6.5 5.5
6.51 5.5
6.52 5.5
6.53 5.5
6.54 5.5
6.55 5.5
6.56 5.5
6.57 5.5
6.58 5.5
6.59 5.5
6.6 5.5
6.61 5.5
6.62 5.5
6.63 5.5
6.64 5.5
6.65 5.5
6.66 5.5
6.67 5.5
6.68 5.5
6.69 5.5
6.7 5.5
6.71 5.5
6.72 5.5
6.73 5.5
6.74 5.5
6.75 5.5
6.76 5.5
6.77 5.5
6.78 5.5
6.79 5.5
6.8 5.5
6.81 5.5
6.82 5.5
6.83 5.5
6.84 5.5
6.85 5.5
6.86 5.5
6.87 5.5
6.88 5.5
6.89 5.5
6.9 5.5
6.91 5.5
6.92 5.5
6.93 5.5
6.94 5.5
6.95 5.5
6.96 5.5
6.97 5.5
6.98 5.5
6.99 5.5
7 5.5
7.01 5.5
7.02 5.5
7.03 5.5
7.04 5.5
7.05 5.5
7.06 5.5
7.07 5.5
7.08 5.5
7.09 5.5
7.1 5.5
7.11 5.5
7.12 5.5
7.13 5.5
7.14 5.5
7.15 5.5
7.16 5.5
7.17 5.5
7.18 5.5
7.19 5.5
7.2 5.5
7.21 5.5
7.22 5.5
7.23 5.5
7.24 5.5
7.25 5.5
7.26 5.5
7.27 5.5
7.28 5.5
7.29 5.5
7.3 5.5
7.31 5.5
7.32 5.5
7.33 5.5
7.34 5.5
7.35 5.5
7.36 5.5
7.37 5.5
7.38 5.5
7.39 5.5
7.4 5.5
7.41 5.5
7.42 5.5
7.43 5.5
7.44 5.5
7.45 5.5
7.46 5.5
7.47 5.5
7.48 5.5
7.49 5.5
7.5 5.5
7.51 5.5
7.52 5.5
7.53 5.5
7.54 5.5
7.55 5.5
7.56 5.5
7.57 5.5
7.58 5.5
7.59 5.5
7.6 5.5
7.61 5.5
7.62 5.5
7.63 5.5
7.64 5.5
7.65 5.5
7.66 5.5
7.67 5.5
7.68 5.5
7.69 5.5
7.7 5.5
7.71 5.5
7.72 5.5
7.73 5.5
7.74 5.5
7.75 5.5
7.76 5.5
7.77 5.5
7.78 5.5
7.79 5.5
7.8 5.5
7.81 5.5
7.82 5.5
7.83 5.5
7.84 5.5
7.85 5.5
7.86 5.5
7.87 5.5
7.88 5.5
7.89 5.5
7.9 5.5
7.91 5.5
7.92 5.5
7.93 5.5
7.94 5.5
7.95 5.5
7.96 5.5
7.97 5.5
7.98 5.5
7.99 5.5
8 5.5
8.01 5.5
8.02 5.5
8.03 5.5
8.04 5.5
8.05 5.5
8.06 5.5
8.07 5.5
8.08 5.5
8.09 5.5
8.1 5.5
8.11 5.5
8.12 5.5
8.13 5.5
8.14 5.5
8.15 5.5
8.16 5.5
8.17 5.5
8.18 5.5
8.19 5.5
8.2 5.5
8.21 5.5
8.22 5.5
8.23 5.5
8.24 5.5
8.25 5.5
8.26 5.5
8.27 5.5
8.28 5.5
8.29 5.5
8.3 5.5
8.31 5.5
8.32 5.5
8.33 5.5
8.34 5.5
8.35 5.5
8.36 5.5
8.37 5.5
8.38 5.5
8.39 5.5
8.4 5.5
8.41 5.5
8.42 5.5
8.43 5.5
8.44 5.5
8.45 5.5
8.46 5.5
8.47 5.5
8.48 5.5
8.49 5.5
8.5 5.5
8.51 5.5
8.52 5.5
8.53 5.5
8.54 5.5
8.55 5.5
8.56 5.5
8.57 5.5
8.58 5.5
8.59 5.5
8.6 5.5
8.61 5.5
8.62 5.5
8.63 5.5
8.64 5.5
8.65 5.5
8.66 5.5
8.67 5.5
8.68 5.5
8.69 5.5
8.7 5.5
8.71 5.5
8.72 5.5
8.73 5.5
8.74 5.5
8.75 5.5
8.76 5.5
8.77 5.5
8.78 5.5
8.79 5.5
8.8 5.5
8.81 5.5
8.82 5.5
8.83 5.5
8.84 5.5
8.85 5.5
8.86 5.5
8.87 5.5
8.88 5.5
8.89 5.5
8.9 5.5
8.91 5.5
8.92 5.5
8.93 5.5
8.94 5.5
8.95 5.5
8.96 5.5
8.97 5.5
8.98 5.5
8.99 5.5
9 5.5
9.01 5.5
9.02 5.5
9.03 5.5
9.04 5.5
9.05 5.5
9.06 5.5
9.07 5.5
9.08 5.5
9.09 5.5
9.1 5.5
9.11 5.5
9.12 5.5
9.13 5.5
9.14 5.5
9.15 5.5
9.16 5.5
9.17 5.5
9.18 5.5
9.19 5.5
9.2 5.5
9.21 5.5
9.22 5.5
9.23 5.5
9.24 5.5
9.25 5.5
9.26 5.5
9.27 5.5
9.28 5.5
9.29 5.5
9.3 5.5
9.31 5.5
9.32 5.5
9.33 5.5
9.34 5.5
9.35 5.5
9.36 5.5
9.37 5.5
9.38 5.5
9.39 5.5
9.4 5.5
9.41 5.5
9.42 5.5
9.43 5.5
9.44 5.5
9.45 5.5
9.46 5.5
9.47 5.5
9.48 5.5
9.49 5.5
9.5 5.5
9.51 5.5
9.52 5.5
9.53 5.5
9.54 5.5
9.55 5.5
9.56 5.5
9.57 5.5
9.58 5.5
9.59 5.5
9.6 5.5
9.61 5.5
9.62 5.5
9.63 5.5
9.64 5.5
9.65 5.5
9.66 5.5
9.67 5.5
9.68 5.5
9.69 5.5
9.7 5.5
9.71 5.5
9.72 5.5
9.73 5.5
9.74 5.5
9.75 5.5
9.76 5.5
9.77 5.5
9.78 5.5
9.79 5.5
9.8 5.5
9.81 5.5
9.82 5.5
9.83 5.5
9.84 5.5
9.85 5.5
9.86 5.5
9.87 5.5
9.88 5.5
9.89 5.5
9.9 5.5
9.91 5.5
9.92 5.5
9.93 5.5
9.94 5.5
9.95 5.5
9.96 5.5
9.97 5.5
9.98 5.5
9.99 5.5
10 5.5
};
\addplot [semithick, crimson2143940]
table {%
0 5.5
0.01 5.5
0.02 5.5
0.03 5.5
0.04 5.5
0.05 5.5
0.06 5.5
0.07 5.5
0.08 5.5
0.09 5.5
0.1 5.5
0.11 5.5
0.12 5.5
0.13 5.5
0.14 5.5
0.15 5.5
0.16 5.5
0.17 5.5
0.18 5.5
0.19 5.5
0.2 5.5
0.21 5.5
0.22 5.5
0.23 5.5
0.24 5.5
0.25 5.5
0.26 5.5
0.27 5.5
0.28 5.5
0.29 5.5
0.3 5.5
0.31 5.5
0.32 5.5
0.33 5.5
0.34 5.5
0.35 5.5
0.36 5.5
0.37 5.5
0.38 5.5
0.39 5.5
0.4 5.5
0.41 5.5
0.42 5.5
0.43 5.5
0.44 5.5
0.45 5.5
0.46 5.5
0.47 5.5
0.48 5.5
0.49 5.5
0.5 5.5
0.51 5.5
0.52 5.5
0.53 5.5
0.54 5.5
0.55 5.5
0.56 5.5
0.57 5.5
0.58 5.5
0.59 5.5
0.6 5.5
0.61 5.5
0.62 5.5
0.63 5.5
0.64 5.5
0.65 5.5
0.66 5.5
0.67 5.5
0.68 5.5
0.69 5.5
0.7 5.5
0.71 5.5
0.72 5.5
0.73 5.5
0.74 5.5
0.75 5.5
0.76 5.5
0.77 5.5
0.78 5.5
0.79 5.5
0.8 5.5
0.81 5.5
0.82 5.5
0.83 5.5
0.84 5.5
0.85 5.5
0.86 5.5
0.87 5.5
0.88 5.5
0.89 5.5
0.9 5.5
0.91 5.5
0.92 5.5
0.93 5.5
0.94 5.5
0.95 5.5
0.96 5.5
0.97 5.5
0.98 5.5
0.99 5.5
1 5.5
1.01 5.5
1.02 5.5
1.03 5.5
1.04 5.5
1.05 5.5
1.06 5.5
1.07 5.5
1.08 5.5
1.09 5.5
1.1 5.5
1.11 5.5
1.12 5.5
1.13 5.5
1.14 5.5
1.15 5.5
1.16 5.5
1.17 5.5
1.18 5.5
1.19 5.5
1.2 5.5
1.21 5.5
1.22 5.5
1.23 5.5
1.24 5.5
1.25 5.5
1.26 5.500064
1.27 5.500256
1.28 5.500576
1.29 5.501024
1.3 5.5016
1.31 5.502304
1.32 5.503136
1.33 5.504096
1.34 5.505184
1.35 5.5064
1.36 5.507744
1.37 5.509216
1.38 5.510816
1.39 5.512544
1.4 5.5144
1.41 5.516384
1.42 5.518496
1.43 5.520736
1.44 5.523104
1.45 5.5256
1.46 5.528224
1.47 5.530976
1.48 5.533856
1.49 5.536864
1.5 5.54
1.51 5.543264
1.52 5.546656
1.53 5.550176
1.54 5.553824
1.55 5.5576
1.56 5.561504
1.57 5.565536
1.58 5.569696
1.59 5.573984
1.6 5.5784
1.61 5.582944
1.62 5.587616
1.63 5.592416
1.64 5.597344
1.65 5.6024
1.66 5.607584
1.67 5.612896
1.68 5.618336
1.69 5.623904
1.7 5.6296
1.71 5.635424
1.72 5.641376
1.73 5.647456
1.74 5.653664
1.75 5.66
1.76 5.666464
1.77 5.673056
1.78 5.679776
1.79 5.686624
1.8 5.6936
1.81 5.700704
1.82 5.707936
1.83 5.715296
1.84 5.722784
1.85 5.7304
1.86 5.738144
1.87 5.746016
1.88 5.754016
1.89 5.762144
1.9 5.7704
1.91 5.778784
1.92 5.787296
1.93 5.795936
1.94 5.804704
1.95 5.8136
1.96 5.822624
1.97 5.831776
1.98 5.841056
1.99 5.850464
2 5.86
2.01 5.869664
2.02 5.879456
2.03 5.889376
2.04 5.899424
2.05 5.9096
2.06 5.919904
2.07 5.930336
2.08 5.940896
2.09 5.951584
2.1 5.9624
2.11 5.973344
2.12 5.984416
2.13 5.995616
2.14 6.006944
2.15 6.0184
2.16 6.029984
2.17 6.041696
2.18 6.053536
2.19 6.065504
2.2 6.0776
2.21 6.089824
2.22 6.102176
2.23 6.114656
2.24 6.127264
2.25 6.14
2.26 6.152864
2.27 6.165856
2.28 6.178976
2.29 6.192224
2.3 6.2056
2.31 6.219104
2.32 6.232736
2.33 6.246496
2.34 6.260384
2.35 6.2744
2.36 6.288544
2.37 6.302816
2.38 6.317216
2.39 6.331744
2.4 6.3464
2.41 6.361184
2.42 6.376096
2.43 6.391136
2.44 6.406304
2.45 6.4216
2.46 6.437024
2.47 6.452576
2.48 6.468256
2.49 6.484064
2.5 6.5
2.51 6.515872
2.52 6.531488
2.53 6.546848
2.54 6.561952
2.55 6.5768
2.56 6.591392
2.57 6.605728
2.58 6.619808
2.59 6.633632
2.6 6.6472
2.61 6.660512
2.62 6.673568
2.63 6.686368
2.64 6.698912
2.65 6.7112
2.66 6.723232
2.67 6.735008
2.68 6.746528
2.69 6.757792
2.7 6.7688
2.71 6.779552
2.72 6.790048
2.73 6.800288
2.74 6.810272
2.75 6.82
2.76 6.829472
2.77 6.838688
2.78 6.847648
2.79 6.856352
2.8 6.8648
2.81 6.872992
2.82 6.880928
2.83 6.888608
2.84 6.896032
2.85 6.9032
2.86 6.910112
2.87 6.916768
2.88 6.923168
2.89 6.929312
2.9 6.9352
2.91 6.940832
2.92 6.946208
2.93 6.951328
2.94 6.956192
2.95 6.9608
2.96 6.965152
2.97 6.969248
2.98 6.973088
2.99 6.976672
3 6.98
3.01 6.983072
3.02 6.985888
3.03 6.988448
3.04 6.990752
3.05 6.9928
3.06 6.994592
3.07 6.996128
3.08 6.997408
3.09 6.998432
3.1 6.9992
3.11 6.999712
3.12 6.999968
3.13 6.999968
3.14 6.999712
3.15 6.9992
3.16 6.998432
3.17 6.997408
3.18 6.996128
3.19 6.994592
3.2 6.9928
3.21 6.990752
3.22 6.988448
3.23 6.985888
3.24 6.983072
3.25 6.98
3.26 6.976672
3.27 6.973088
3.28 6.969248
3.29 6.965152
3.3 6.9608
3.31 6.956192
3.32 6.951328
3.33 6.946208
3.34 6.940832
3.35 6.9352
3.36 6.929312
3.37 6.923168
3.38 6.916768
3.39 6.910112
3.4 6.9032
3.41 6.896032
3.42 6.888608
3.43 6.880928
3.44 6.872992
3.45 6.8648
3.46 6.856352
3.47 6.847648
3.48 6.838688
3.49 6.829472
3.5 6.82
3.51 6.810272
3.52 6.800288
3.53 6.790048
3.54 6.779552
3.55 6.7688
3.56 6.757792
3.57 6.746528
3.58 6.735008
3.59 6.723232
3.6 6.7112
3.61 6.698912
3.62 6.686368
3.63 6.673568
3.64 6.660512
3.65 6.6472
3.66 6.633632
3.67 6.619808
3.68 6.605728
3.69 6.591392
3.7 6.5768
3.71 6.561952
3.72 6.546848
3.73 6.531488
3.74 6.515872
3.75 6.5
3.76 6.484064
3.77 6.468256
3.78 6.452576
3.79 6.437024
3.8 6.4216
3.81 6.406304
3.82 6.391136
3.83 6.376096
3.84 6.361184
3.85 6.3464
3.86 6.331744
3.87 6.317216
3.88 6.302816
3.89 6.288544
3.9 6.2744
3.91 6.260384
3.92 6.246496
3.93 6.232736
3.94 6.219104
3.95 6.2056
3.96 6.192224
3.97 6.178976
3.98 6.165856
3.99 6.152864
4 6.14
4.01 6.127264
4.02 6.114656
4.03 6.102176
4.04 6.089824
4.05 6.0776
4.06 6.065504
4.07 6.053536
4.08 6.041696
4.09 6.029984
4.1 6.0184
4.11 6.006944
4.12 5.995616
4.13 5.984416
4.14 5.973344
4.15 5.9624
4.16 5.951584
4.17 5.940896
4.18 5.930336
4.19 5.919904
4.2 5.9096
4.21 5.899424
4.22 5.889376
4.23 5.879456
4.24 5.869664
4.25 5.86
4.26 5.850464
4.27 5.841056
4.28 5.831776
4.29 5.822624
4.3 5.8136
4.31 5.804704
4.32 5.795936
4.33 5.787296
4.34 5.778784
4.35 5.7704
4.36 5.762144
4.37 5.754016
4.38 5.746016
4.39 5.738144
4.4 5.7304
4.41 5.722784
4.42 5.715296
4.43 5.707936
4.44 5.700704
4.45 5.6936
4.46 5.686624
4.47 5.679776
4.48 5.673056
4.49 5.666464
4.5 5.66
4.51 5.653664
4.52 5.647456
4.53 5.641376
4.54 5.635424
4.55 5.6296
4.56 5.623904
4.57 5.618336
4.58 5.612896
4.59 5.607584
4.6 5.6024
4.61 5.597344
4.62 5.592416
4.63 5.587616
4.64 5.582944
4.65 5.5784
4.66 5.573984
4.67 5.569696
4.68 5.565536
4.69 5.561504
4.7 5.5576
4.71 5.553824
4.72 5.550176
4.73 5.546656
4.74 5.543264
4.75 5.54
4.76 5.536864
4.77 5.533856
4.78 5.530976
4.79 5.528224
4.8 5.5256
4.81 5.523104
4.82 5.520736
4.83 5.518496
4.84 5.516384
4.85 5.5144
4.86 5.512544
4.87 5.510816
4.88 5.509216
4.89 5.507744
4.9 5.5064
4.91 5.505184
4.92 5.504096
4.93 5.503136
4.94 5.502304
4.95 5.5016
4.96 5.501024
4.97 5.500576
4.98 5.500256
4.99 5.500064
5 5.5
5.01 5.5
5.02 5.5
5.03 5.5
5.04 5.5
5.05 5.5
5.06 5.5
5.07 5.5
5.08 5.5
5.09 5.5
5.1 5.5
5.11 5.5
5.12 5.5
5.13 5.5
5.14 5.5
5.15 5.5
5.16 5.5
5.17 5.5
5.18 5.5
5.19 5.5
5.2 5.5
5.21 5.5
5.22 5.5
5.23 5.5
5.24 5.5
5.25 5.5
5.26 5.5
5.27 5.5
5.28 5.5
5.29 5.5
5.3 5.5
5.31 5.5
5.32 5.5
5.33 5.5
5.34 5.5
5.35 5.5
5.36 5.5
5.37 5.5
5.38 5.5
5.39 5.5
5.4 5.5
5.41 5.5
5.42 5.5
5.43 5.5
5.44 5.5
5.45 5.5
5.46 5.5
5.47 5.5
5.48 5.5
5.49 5.5
5.5 5.5
5.51 5.5
5.52 5.5
5.53 5.5
5.54 5.5
5.55 5.5
5.56 5.5
5.57 5.5
5.58 5.5
5.59 5.5
5.6 5.5
5.61 5.5
5.62 5.5
5.63 5.5
5.64 5.5
5.65 5.5
5.66 5.5
5.67 5.5
5.68 5.5
5.69 5.5
5.7 5.5
5.71 5.5
5.72 5.5
5.73 5.5
5.74 5.5
5.75 5.5
5.76 5.5
5.77 5.5
5.78 5.5
5.79 5.5
5.8 5.5
5.81 5.5
5.82 5.5
5.83 5.5
5.84 5.5
5.85 5.5
5.86 5.5
5.87 5.5
5.88 5.5
5.89 5.5
5.9 5.5
5.91 5.5
5.92 5.5
5.93 5.5
5.94 5.5
5.95 5.5
5.96 5.5
5.97 5.5
5.98 5.5
5.99 5.5
6 5.5
6.01 5.5
6.02 5.5
6.03 5.5
6.04 5.5
6.05 5.5
6.06 5.5
6.07 5.5
6.08 5.5
6.09 5.5
6.1 5.5
6.11 5.5
6.12 5.5
6.13 5.5
6.14 5.5
6.15 5.5
6.16 5.5
6.17 5.5
6.18 5.5
6.19 5.5
6.2 5.5
6.21 5.5
6.22 5.5
6.23 5.5
6.24 5.5
6.25 5.5
6.26 5.5
6.27 5.5
6.28 5.5
6.29 5.5
6.3 5.5
6.31 5.5
6.32 5.5
6.33 5.5
6.34 5.5
6.35 5.5
6.36 5.5
6.37 5.5
6.38 5.5
6.39 5.5
6.4 5.5
6.41 5.5
6.42 5.5
6.43 5.5
6.44 5.5
6.45 5.5
6.46 5.5
6.47 5.5
6.48 5.5
6.49 5.5
6.5 5.5
6.51 5.5
6.52 5.5
6.53 5.5
6.54 5.5
6.55 5.5
6.56 5.5
6.57 5.5
6.58 5.5
6.59 5.5
6.6 5.5
6.61 5.5
6.62 5.5
6.63 5.5
6.64 5.5
6.65 5.5
6.66 5.5
6.67 5.5
6.68 5.5
6.69 5.5
6.7 5.5
6.71 5.5
6.72 5.5
6.73 5.5
6.74 5.5
6.75 5.5
6.76 5.5
6.77 5.5
6.78 5.5
6.79 5.5
6.8 5.5
6.81 5.5
6.82 5.5
6.83 5.5
6.84 5.5
6.85 5.5
6.86 5.5
6.87 5.5
6.88 5.5
6.89 5.5
6.9 5.5
6.91 5.5
6.92 5.5
6.93 5.5
6.94 5.5
6.95 5.5
6.96 5.5
6.97 5.5
6.98 5.5
6.99 5.5
7 5.5
7.01 5.5
7.02 5.5
7.03 5.5
7.04 5.5
7.05 5.5
7.06 5.5
7.07 5.5
7.08 5.5
7.09 5.5
7.1 5.5
7.11 5.5
7.12 5.5
7.13 5.5
7.14 5.5
7.15 5.5
7.16 5.5
7.17 5.5
7.18 5.5
7.19 5.5
7.2 5.5
7.21 5.5
7.22 5.5
7.23 5.5
7.24 5.5
7.25 5.5
7.26 5.5
7.27 5.5
7.28 5.5
7.29 5.5
7.3 5.5
7.31 5.5
7.32 5.5
7.33 5.5
7.34 5.5
7.35 5.5
7.36 5.5
7.37 5.5
7.38 5.5
7.39 5.5
7.4 5.5
7.41 5.5
7.42 5.5
7.43 5.5
7.44 5.5
7.45 5.5
7.46 5.5
7.47 5.5
7.48 5.5
7.49 5.5
7.5 5.5
7.51 5.5
7.52 5.5
7.53 5.5
7.54 5.5
7.55 5.5
7.56 5.5
7.57 5.5
7.58 5.5
7.59 5.5
7.6 5.5
7.61 5.5
7.62 5.5
7.63 5.5
7.64 5.5
7.65 5.5
7.66 5.5
7.67 5.5
7.68 5.5
7.69 5.5
7.7 5.5
7.71 5.5
7.72 5.5
7.73 5.5
7.74 5.5
7.75 5.5
7.76 5.5
7.77 5.5
7.78 5.5
7.79 5.5
7.8 5.5
7.81 5.5
7.82 5.5
7.83 5.5
7.84 5.5
7.85 5.5
7.86 5.5
7.87 5.5
7.88 5.5
7.89 5.5
7.9 5.5
7.91 5.5
7.92 5.5
7.93 5.5
7.94 5.5
7.95 5.5
7.96 5.5
7.97 5.5
7.98 5.5
7.99 5.5
8 5.5
8.01 5.5
8.02 5.5
8.03 5.5
8.04 5.5
8.05 5.5
8.06 5.5
8.07 5.5
8.08 5.5
8.09 5.5
8.1 5.5
8.11 5.5
8.12 5.5
8.13 5.5
8.14 5.5
8.15 5.5
8.16 5.5
8.17 5.5
8.18 5.5
8.19 5.5
8.2 5.5
8.21 5.5
8.22 5.5
8.23 5.5
8.24 5.5
8.25 5.5
8.26 5.5
8.27 5.5
8.28 5.5
8.29 5.5
8.3 5.5
8.31 5.5
8.32 5.5
8.33 5.5
8.34 5.5
8.35 5.5
8.36 5.5
8.37 5.5
8.38 5.5
8.39 5.5
8.4 5.5
8.41 5.5
8.42 5.5
8.43 5.5
8.44 5.5
8.45 5.5
8.46 5.5
8.47 5.5
8.48 5.5
8.49 5.5
8.5 5.5
8.51 5.5
8.52 5.5
8.53 5.5
8.54 5.5
8.55 5.5
8.56 5.5
8.57 5.5
8.58 5.5
8.59 5.5
8.6 5.5
8.61 5.5
8.62 5.5
8.63 5.5
8.64 5.5
8.65 5.5
8.66 5.5
8.67 5.5
8.68 5.5
8.69 5.5
8.7 5.5
8.71 5.5
8.72 5.5
8.73 5.5
8.74 5.5
8.75 5.5
8.76 5.5
8.77 5.5
8.78 5.5
8.79 5.5
8.8 5.5
8.81 5.5
8.82 5.5
8.83 5.5
8.84 5.5
8.85 5.5
8.86 5.5
8.87 5.5
8.88 5.5
8.89 5.5
8.9 5.5
8.91 5.5
8.92 5.5
8.93 5.5
8.94 5.5
8.95 5.5
8.96 5.5
8.97 5.5
8.98 5.5
8.99 5.5
9 5.5
9.01 5.5
9.02 5.5
9.03 5.5
9.04 5.5
9.05 5.5
9.06 5.5
9.07 5.5
9.08 5.5
9.09 5.5
9.1 5.5
9.11 5.5
9.12 5.5
9.13 5.5
9.14 5.5
9.15 5.5
9.16 5.5
9.17 5.5
9.18 5.5
9.19 5.5
9.2 5.5
9.21 5.5
9.22 5.5
9.23 5.5
9.24 5.5
9.25 5.5
9.26 5.5
9.27 5.5
9.28 5.5
9.29 5.5
9.3 5.5
9.31 5.5
9.32 5.5
9.33 5.5
9.34 5.5
9.35 5.5
9.36 5.5
9.37 5.5
9.38 5.5
9.39 5.5
9.4 5.5
9.41 5.5
9.42 5.5
9.43 5.5
9.44 5.5
9.45 5.5
9.46 5.5
9.47 5.5
9.48 5.5
9.49 5.5
9.5 5.5
9.51 5.5
9.52 5.5
9.53 5.5
9.54 5.5
9.55 5.5
9.56 5.5
9.57 5.5
9.58 5.5
9.59 5.5
9.6 5.5
9.61 5.5
9.62 5.5
9.63 5.5
9.64 5.5
9.65 5.5
9.66 5.5
9.67 5.5
9.68 5.5
9.69 5.5
9.7 5.5
9.71 5.5
9.72 5.5
9.73 5.5
9.74 5.5
9.75 5.5
9.76 5.5
9.77 5.5
9.78 5.5
9.79 5.5
9.8 5.5
9.81 5.5
9.82 5.5
9.83 5.5
9.84 5.5
9.85 5.5
9.86 5.5
9.87 5.5
9.88 5.5
9.89 5.5
9.9 5.5
9.91 5.5
9.92 5.5
9.93 5.5
9.94 5.5
9.95 5.5
9.96 5.5
9.97 5.5
9.98 5.5
9.99 5.5
10 5.5
};
\addplot [semithick, mediumpurple148103189]
table {%
0 5.5
0.01 5.5
0.02 5.5
0.03 5.5
0.04 5.5
0.05 5.5
0.06 5.5
0.07 5.5
0.08 5.5
0.09 5.5
0.1 5.5
0.11 5.5
0.12 5.5
0.13 5.5
0.14 5.5
0.15 5.5
0.16 5.5
0.17 5.5
0.18 5.5
0.19 5.5
0.2 5.5
0.21 5.5
0.22 5.5
0.23 5.5
0.24 5.5
0.25 5.5
0.26 5.5
0.27 5.5
0.28 5.5
0.29 5.5
0.3 5.5
0.31 5.5
0.32 5.5
0.33 5.5
0.34 5.5
0.35 5.5
0.36 5.5
0.37 5.5
0.38 5.5
0.39 5.5
0.4 5.5
0.41 5.5
0.42 5.5
0.43 5.5
0.44 5.5
0.45 5.5
0.46 5.5
0.47 5.5
0.48 5.5
0.49 5.5
0.5 5.5
0.51 5.5
0.52 5.5
0.53 5.5
0.54 5.5
0.55 5.5
0.56 5.5
0.57 5.5
0.58 5.5
0.59 5.5
0.6 5.5
0.61 5.5
0.62 5.5
0.63 5.5
0.64 5.5
0.65 5.5
0.66 5.5
0.67 5.5
0.68 5.5
0.69 5.5
0.7 5.5
0.71 5.5
0.72 5.5
0.73 5.5
0.74 5.5
0.75 5.5
0.76 5.5
0.77 5.5
0.78 5.5
0.79 5.5
0.8 5.5
0.81 5.5
0.82 5.5
0.83 5.5
0.84 5.5
0.85 5.5
0.86 5.5
0.87 5.5
0.88 5.5
0.89 5.5
0.9 5.5
0.91 5.5
0.92 5.5
0.93 5.5
0.94 5.5
0.95 5.5
0.96 5.5
0.97 5.5
0.98 5.5
0.99 5.5
1 5.5
1.01 5.5
1.02 5.5
1.03 5.5
1.04 5.5
1.05 5.5
1.06 5.5
1.07 5.5
1.08 5.5
1.09 5.5
1.1 5.5
1.11 5.5
1.12 5.5
1.13 5.5
1.14 5.5
1.15 5.5
1.16 5.5
1.17 5.5
1.18 5.5
1.19 5.5
1.2 5.5
1.21 5.5
1.22 5.5
1.23 5.5
1.24 5.5
1.25 5.5
1.26 5.5
1.27 5.5
1.28 5.5
1.29 5.5
1.3 5.5
1.31 5.5
1.32 5.5
1.33 5.5
1.34 5.5
1.35 5.5
1.36 5.5
1.37 5.5
1.38 5.5
1.39 5.5
1.4 5.5
1.41 5.5
1.42 5.5
1.43 5.5
1.44 5.5
1.45 5.5
1.46 5.5
1.47 5.5
1.48 5.5
1.49 5.5
1.5 5.5
1.51 5.5
1.52 5.5
1.53 5.5
1.54 5.5
1.55 5.5
1.56 5.5
1.57 5.5
1.58 5.5
1.59 5.5
1.6 5.5
1.61 5.5
1.62 5.5
1.63 5.5
1.64 5.5
1.65 5.5
1.66 5.5
1.67 5.5
1.68 5.5
1.69 5.5
1.7 5.5
1.71 5.5
1.72 5.5
1.73 5.5
1.74 5.5
1.75 5.5
1.76 5.5
1.77 5.5
1.78 5.5
1.79 5.5
1.8 5.5
1.81 5.5
1.82 5.5
1.83 5.5
1.84 5.5
1.85 5.5
1.86 5.5
1.87 5.5
1.88 5.5
1.89 5.5
1.9 5.5
1.91 5.5
1.92 5.5
1.93 5.5
1.94 5.5
1.95 5.5
1.96 5.5
1.97 5.5
1.98 5.5
1.99 5.5
2 5.5
2.01 5.5
2.02 5.5
2.03 5.5
2.04 5.5
2.05 5.5
2.06 5.5
2.07 5.5
2.08 5.5
2.09 5.5
2.1 5.5
2.11 5.5
2.12 5.5
2.13 5.5
2.14 5.5
2.15 5.5
2.16 5.5
2.17 5.5
2.18 5.5
2.19 5.5
2.2 5.5
2.21 5.5
2.22 5.5
2.23 5.5
2.24 5.5
2.25 5.5
2.26 5.5
2.27 5.5
2.28 5.5
2.29 5.5
2.3 5.5
2.31 5.5
2.32 5.5
2.33 5.5
2.34 5.5
2.35 5.5
2.36 5.5
2.37 5.5
2.38 5.5
2.39 5.5
2.4 5.5
2.41 5.5
2.42 5.5
2.43 5.5
2.44 5.5
2.45 5.5
2.46 5.5
2.47 5.5
2.48 5.5
2.49 5.5
2.5 5.5
2.51 5.500064
2.52 5.500256
2.53 5.500576
2.54 5.501024
2.55 5.5016
2.56 5.502304
2.57 5.503136
2.58 5.504096
2.59 5.505184
2.6 5.5064
2.61 5.507744
2.62 5.509216
2.63 5.510816
2.64 5.512544
2.65 5.5144
2.66 5.516384
2.67 5.518496
2.68 5.520736
2.69 5.523104
2.7 5.5256
2.71 5.528224
2.72 5.530976
2.73 5.533856
2.74 5.536864
2.75 5.54
2.76 5.543264
2.77 5.546656
2.78 5.550176
2.79 5.553824
2.8 5.5576
2.81 5.561504
2.82 5.565536
2.83 5.569696
2.84 5.573984
2.85 5.5784
2.86 5.582944
2.87 5.587616
2.88 5.592416
2.89 5.597344
2.9 5.6024
2.91 5.607584
2.92 5.612896
2.93 5.618336
2.94 5.623904
2.95 5.6296
2.96 5.635424
2.97 5.641376
2.98 5.647456
2.99 5.653664
3 5.66
3.01 5.666464
3.02 5.673056
3.03 5.679776
3.04 5.686624
3.05 5.6936
3.06 5.700704
3.07 5.707936
3.08 5.715296
3.09 5.722784
3.1 5.7304
3.11 5.738144
3.12 5.746016
3.13 5.754016
3.14 5.762144
3.15 5.7704
3.16 5.778784
3.17 5.787296
3.18 5.795936
3.19 5.804704
3.2 5.8136
3.21 5.822624
3.22 5.831776
3.23 5.841056
3.24 5.850464
3.25 5.86
3.26 5.869664
3.27 5.879456
3.28 5.889376
3.29 5.899424
3.3 5.9096
3.31 5.919904
3.32 5.930336
3.33 5.940896
3.34 5.951584
3.35 5.9624
3.36 5.973344
3.37 5.984416
3.38 5.995616
3.39 6.006944
3.4 6.0184
3.41 6.029984
3.42 6.041696
3.43 6.053536
3.44 6.065504
3.45 6.0776
3.46 6.089824
3.47 6.102176
3.48 6.114656
3.49 6.127264
3.5 6.14
3.51 6.152864
3.52 6.165856
3.53 6.178976
3.54 6.192224
3.55 6.2056
3.56 6.219104
3.57 6.232736
3.58 6.246496
3.59 6.260384
3.6 6.2744
3.61 6.288544
3.62 6.302816
3.63 6.317216
3.64 6.331744
3.65 6.3464
3.66 6.361184
3.67 6.376096
3.68 6.391136
3.69 6.406304
3.7 6.4216
3.71 6.437024
3.72 6.452576
3.73 6.468256
3.74 6.484064
3.75 6.5
3.76 6.515872
3.77 6.531488
3.78 6.546848
3.79 6.561952
3.8 6.5768
3.81 6.591392
3.82 6.605728
3.83 6.619808
3.84 6.633632
3.85 6.6472
3.86 6.660512
3.87 6.673568
3.88 6.686368
3.89 6.698912
3.9 6.7112
3.91 6.723232
3.92 6.735008
3.93 6.746528
3.94 6.757792
3.95 6.7688
3.96 6.779552
3.97 6.790048
3.98 6.800288
3.99 6.810272
4 6.82
4.01 6.829472
4.02 6.838688
4.03 6.847648
4.04 6.856352
4.05 6.8648
4.06 6.872992
4.07 6.880928
4.08 6.888608
4.09 6.896032
4.1 6.9032
4.11 6.910112
4.12 6.916768
4.13 6.923168
4.14 6.929312
4.15 6.9352
4.16 6.940832
4.17 6.946208
4.18 6.951328
4.19 6.956192
4.2 6.9608
4.21 6.965152
4.22 6.969248
4.23 6.973088
4.24 6.976672
4.25 6.98
4.26 6.983072
4.27 6.985888
4.28 6.988448
4.29 6.990752
4.3 6.9928
4.31 6.994592
4.32 6.996128
4.33 6.997408
4.34 6.998432
4.35 6.9992
4.36 6.999712
4.37 6.999968
4.38 6.999968
4.39 6.999712
4.4 6.9992
4.41 6.998432
4.42 6.997408
4.43 6.996128
4.44 6.994592
4.45 6.9928
4.46 6.990752
4.47 6.988448
4.48 6.985888
4.49 6.983072
4.5 6.98
4.51 6.976672
4.52 6.973088
4.53 6.969248
4.54 6.965152
4.55 6.9608
4.56 6.956192
4.57 6.951328
4.58 6.946208
4.59 6.940832
4.6 6.9352
4.61 6.929312
4.62 6.923168
4.63 6.916768
4.64 6.910112
4.65 6.9032
4.66 6.896032
4.67 6.888608
4.68 6.880928
4.69 6.872992
4.7 6.8648
4.71 6.856352
4.72 6.847648
4.73 6.838688
4.74 6.829472
4.75 6.82
4.76 6.810272
4.77 6.800288
4.78 6.790048
4.79 6.779552
4.8 6.7688
4.81 6.757792
4.82 6.746528
4.83 6.735008
4.84 6.723232
4.85 6.7112
4.86 6.698912
4.87 6.686368
4.88 6.673568
4.89 6.660512
4.9 6.6472
4.91 6.633632
4.92 6.619808
4.93 6.605728
4.94 6.591392
4.95 6.5768
4.96 6.561952
4.97 6.546848
4.98 6.531488
4.99 6.515872
5 6.5
5.01 6.484064
5.02 6.468256
5.03 6.452576
5.04 6.437024
5.05 6.4216
5.06 6.406304
5.07 6.391136
5.08 6.376096
5.09 6.361184
5.1 6.3464
5.11 6.331744
5.12 6.317216
5.13 6.302816
5.14 6.288544
5.15 6.2744
5.16 6.260384
5.17 6.246496
5.18 6.232736
5.19 6.219104
5.2 6.2056
5.21 6.192224
5.22 6.178976
5.23 6.165856
5.24 6.152864
5.25 6.14
5.26 6.127264
5.27 6.114656
5.28 6.102176
5.29 6.089824
5.3 6.0776
5.31 6.065504
5.32 6.053536
5.33 6.041696
5.34 6.029984
5.35 6.0184
5.36 6.006944
5.37 5.995616
5.38 5.984416
5.39 5.973344
5.4 5.9624
5.41 5.951584
5.42 5.940896
5.43 5.930336
5.44 5.919904
5.45 5.9096
5.46 5.899424
5.47 5.889376
5.48 5.879456
5.49 5.869664
5.5 5.86
5.51 5.850464
5.52 5.841056
5.53 5.831776
5.54 5.822624
5.55 5.8136
5.56 5.804704
5.57 5.795936
5.58 5.787296
5.59 5.778784
5.6 5.7704
5.61 5.762144
5.62 5.754016
5.63 5.746016
5.64 5.738144
5.65 5.7304
5.66 5.722784
5.67 5.715296
5.68 5.707936
5.69 5.700704
5.7 5.6936
5.71 5.686624
5.72 5.679776
5.73 5.673056
5.74 5.666464
5.75 5.66
5.76 5.653664
5.77 5.647456
5.78 5.641376
5.79 5.635424
5.8 5.6296
5.81 5.623904
5.82 5.618336
5.83 5.612896
5.84 5.607584
5.85 5.6024
5.86 5.597344
5.87 5.592416
5.88 5.587616
5.89 5.582944
5.9 5.5784
5.91 5.573984
5.92 5.569696
5.93 5.565536
5.94 5.561504
5.95 5.5576
5.96 5.553824
5.97 5.550176
5.98 5.546656
5.99 5.543264
6 5.54
6.01 5.536864
6.02 5.533856
6.03 5.530976
6.04 5.528224
6.05 5.5256
6.06 5.523104
6.07 5.520736
6.08 5.518496
6.09 5.516384
6.1 5.5144
6.11 5.512544
6.12 5.510816
6.13 5.509216
6.14 5.507744
6.15 5.5064
6.16 5.505184
6.17 5.504096
6.18 5.503136
6.19 5.502304
6.2 5.5016
6.21 5.501024
6.22 5.500576
6.23 5.500256
6.24 5.500064
6.25 5.5
6.26 5.5
6.27 5.5
6.28 5.5
6.29 5.5
6.3 5.5
6.31 5.5
6.32 5.5
6.33 5.5
6.34 5.5
6.35 5.5
6.36 5.5
6.37 5.5
6.38 5.5
6.39 5.5
6.4 5.5
6.41 5.5
6.42 5.5
6.43 5.5
6.44 5.5
6.45 5.5
6.46 5.5
6.47 5.5
6.48 5.5
6.49 5.5
6.5 5.5
6.51 5.5
6.52 5.5
6.53 5.5
6.54 5.5
6.55 5.5
6.56 5.5
6.57 5.5
6.58 5.5
6.59 5.5
6.6 5.5
6.61 5.5
6.62 5.5
6.63 5.5
6.64 5.5
6.65 5.5
6.66 5.5
6.67 5.5
6.68 5.5
6.69 5.5
6.7 5.5
6.71 5.5
6.72 5.5
6.73 5.5
6.74 5.5
6.75 5.5
6.76 5.5
6.77 5.5
6.78 5.5
6.79 5.5
6.8 5.5
6.81 5.5
6.82 5.5
6.83 5.5
6.84 5.5
6.85 5.5
6.86 5.5
6.87 5.5
6.88 5.5
6.89 5.5
6.9 5.5
6.91 5.5
6.92 5.5
6.93 5.5
6.94 5.5
6.95 5.5
6.96 5.5
6.97 5.5
6.98 5.5
6.99 5.5
7 5.5
7.01 5.5
7.02 5.5
7.03 5.5
7.04 5.5
7.05 5.5
7.06 5.5
7.07 5.5
7.08 5.5
7.09 5.5
7.1 5.5
7.11 5.5
7.12 5.5
7.13 5.5
7.14 5.5
7.15 5.5
7.16 5.5
7.17 5.5
7.18 5.5
7.19 5.5
7.2 5.5
7.21 5.5
7.22 5.5
7.23 5.5
7.24 5.5
7.25 5.5
7.26 5.5
7.27 5.5
7.28 5.5
7.29 5.5
7.3 5.5
7.31 5.5
7.32 5.5
7.33 5.5
7.34 5.5
7.35 5.5
7.36 5.5
7.37 5.5
7.38 5.5
7.39 5.5
7.4 5.5
7.41 5.5
7.42 5.5
7.43 5.5
7.44 5.5
7.45 5.5
7.46 5.5
7.47 5.5
7.48 5.5
7.49 5.5
7.5 5.5
7.51 5.5
7.52 5.5
7.53 5.5
7.54 5.5
7.55 5.5
7.56 5.5
7.57 5.5
7.58 5.5
7.59 5.5
7.6 5.5
7.61 5.5
7.62 5.5
7.63 5.5
7.64 5.5
7.65 5.5
7.66 5.5
7.67 5.5
7.68 5.5
7.69 5.5
7.7 5.5
7.71 5.5
7.72 5.5
7.73 5.5
7.74 5.5
7.75 5.5
7.76 5.5
7.77 5.5
7.78 5.5
7.79 5.5
7.8 5.5
7.81 5.5
7.82 5.5
7.83 5.5
7.84 5.5
7.85 5.5
7.86 5.5
7.87 5.5
7.88 5.5
7.89 5.5
7.9 5.5
7.91 5.5
7.92 5.5
7.93 5.5
7.94 5.5
7.95 5.5
7.96 5.5
7.97 5.5
7.98 5.5
7.99 5.5
8 5.5
8.01 5.5
8.02 5.5
8.03 5.5
8.04 5.5
8.05 5.5
8.06 5.5
8.07 5.5
8.08 5.5
8.09 5.5
8.1 5.5
8.11 5.5
8.12 5.5
8.13 5.5
8.14 5.5
8.15 5.5
8.16 5.5
8.17 5.5
8.18 5.5
8.19 5.5
8.2 5.5
8.21 5.5
8.22 5.5
8.23 5.5
8.24 5.5
8.25 5.5
8.26 5.5
8.27 5.5
8.28 5.5
8.29 5.5
8.3 5.5
8.31 5.5
8.32 5.5
8.33 5.5
8.34 5.5
8.35 5.5
8.36 5.5
8.37 5.5
8.38 5.5
8.39 5.5
8.4 5.5
8.41 5.5
8.42 5.5
8.43 5.5
8.44 5.5
8.45 5.5
8.46 5.5
8.47 5.5
8.48 5.5
8.49 5.5
8.5 5.5
8.51 5.5
8.52 5.5
8.53 5.5
8.54 5.5
8.55 5.5
8.56 5.5
8.57 5.5
8.58 5.5
8.59 5.5
8.6 5.5
8.61 5.5
8.62 5.5
8.63 5.5
8.64 5.5
8.65 5.5
8.66 5.5
8.67 5.5
8.68 5.5
8.69 5.5
8.7 5.5
8.71 5.5
8.72 5.5
8.73 5.5
8.74 5.5
8.75 5.5
8.76 5.5
8.77 5.5
8.78 5.5
8.79 5.5
8.8 5.5
8.81 5.5
8.82 5.5
8.83 5.5
8.84 5.5
8.85 5.5
8.86 5.5
8.87 5.5
8.88 5.5
8.89 5.5
8.9 5.5
8.91 5.5
8.92 5.5
8.93 5.5
8.94 5.5
8.95 5.5
8.96 5.5
8.97 5.5
8.98 5.5
8.99 5.5
9 5.5
9.01 5.5
9.02 5.5
9.03 5.5
9.04 5.5
9.05 5.5
9.06 5.5
9.07 5.5
9.08 5.5
9.09 5.5
9.1 5.5
9.11 5.5
9.12 5.5
9.13 5.5
9.14 5.5
9.15 5.5
9.16 5.5
9.17 5.5
9.18 5.5
9.19 5.5
9.2 5.5
9.21 5.5
9.22 5.5
9.23 5.5
9.24 5.5
9.25 5.5
9.26 5.5
9.27 5.5
9.28 5.5
9.29 5.5
9.3 5.5
9.31 5.5
9.32 5.5
9.33 5.5
9.34 5.5
9.35 5.5
9.36 5.5
9.37 5.5
9.38 5.5
9.39 5.5
9.4 5.5
9.41 5.5
9.42 5.5
9.43 5.5
9.44 5.5
9.45 5.5
9.46 5.5
9.47 5.5
9.48 5.5
9.49 5.5
9.5 5.5
9.51 5.5
9.52 5.5
9.53 5.5
9.54 5.5
9.55 5.5
9.56 5.5
9.57 5.5
9.58 5.5
9.59 5.5
9.6 5.5
9.61 5.5
9.62 5.5
9.63 5.5
9.64 5.5
9.65 5.5
9.66 5.5
9.67 5.5
9.68 5.5
9.69 5.5
9.7 5.5
9.71 5.5
9.72 5.5
9.73 5.5
9.74 5.5
9.75 5.5
9.76 5.5
9.77 5.5
9.78 5.5
9.79 5.5
9.8 5.5
9.81 5.5
9.82 5.5
9.83 5.5
9.84 5.5
9.85 5.5
9.86 5.5
9.87 5.5
9.88 5.5
9.89 5.5
9.9 5.5
9.91 5.5
9.92 5.5
9.93 5.5
9.94 5.5
9.95 5.5
9.96 5.5
9.97 5.5
9.98 5.5
9.99 5.5
10 5.5
};
\addplot [semithick, sienna1408675]
table {%
0 5.5
0.01 5.5
0.02 5.5
0.03 5.5
0.04 5.5
0.05 5.5
0.06 5.5
0.07 5.5
0.08 5.5
0.09 5.5
0.1 5.5
0.11 5.5
0.12 5.5
0.13 5.5
0.14 5.5
0.15 5.5
0.16 5.5
0.17 5.5
0.18 5.5
0.19 5.5
0.2 5.5
0.21 5.5
0.22 5.5
0.23 5.5
0.24 5.5
0.25 5.5
0.26 5.5
0.27 5.5
0.28 5.5
0.29 5.5
0.3 5.5
0.31 5.5
0.32 5.5
0.33 5.5
0.34 5.5
0.35 5.5
0.36 5.5
0.37 5.5
0.38 5.5
0.39 5.5
0.4 5.5
0.41 5.5
0.42 5.5
0.43 5.5
0.44 5.5
0.45 5.5
0.46 5.5
0.47 5.5
0.48 5.5
0.49 5.5
0.5 5.5
0.51 5.5
0.52 5.5
0.53 5.5
0.54 5.5
0.55 5.5
0.56 5.5
0.57 5.5
0.58 5.5
0.59 5.5
0.6 5.5
0.61 5.5
0.62 5.5
0.63 5.5
0.64 5.5
0.65 5.5
0.66 5.5
0.67 5.5
0.68 5.5
0.69 5.5
0.7 5.5
0.71 5.5
0.72 5.5
0.73 5.5
0.74 5.5
0.75 5.5
0.76 5.5
0.77 5.5
0.78 5.5
0.79 5.5
0.8 5.5
0.81 5.5
0.82 5.5
0.83 5.5
0.84 5.5
0.85 5.5
0.86 5.5
0.87 5.5
0.88 5.5
0.89 5.5
0.9 5.5
0.91 5.5
0.92 5.5
0.93 5.5
0.94 5.5
0.95 5.5
0.96 5.5
0.97 5.5
0.98 5.5
0.99 5.5
1 5.5
1.01 5.5
1.02 5.5
1.03 5.5
1.04 5.5
1.05 5.5
1.06 5.5
1.07 5.5
1.08 5.5
1.09 5.5
1.1 5.5
1.11 5.5
1.12 5.5
1.13 5.5
1.14 5.5
1.15 5.5
1.16 5.5
1.17 5.5
1.18 5.5
1.19 5.5
1.2 5.5
1.21 5.5
1.22 5.5
1.23 5.5
1.24 5.5
1.25 5.5
1.26 5.5
1.27 5.5
1.28 5.5
1.29 5.5
1.3 5.5
1.31 5.5
1.32 5.5
1.33 5.5
1.34 5.5
1.35 5.5
1.36 5.5
1.37 5.5
1.38 5.5
1.39 5.5
1.4 5.5
1.41 5.5
1.42 5.5
1.43 5.5
1.44 5.5
1.45 5.5
1.46 5.5
1.47 5.5
1.48 5.5
1.49 5.5
1.5 5.5
1.51 5.5
1.52 5.5
1.53 5.5
1.54 5.5
1.55 5.5
1.56 5.5
1.57 5.5
1.58 5.5
1.59 5.5
1.6 5.5
1.61 5.5
1.62 5.5
1.63 5.5
1.64 5.5
1.65 5.5
1.66 5.5
1.67 5.5
1.68 5.5
1.69 5.5
1.7 5.5
1.71 5.5
1.72 5.5
1.73 5.5
1.74 5.5
1.75 5.5
1.76 5.5
1.77 5.5
1.78 5.5
1.79 5.5
1.8 5.5
1.81 5.5
1.82 5.5
1.83 5.5
1.84 5.5
1.85 5.5
1.86 5.5
1.87 5.5
1.88 5.5
1.89 5.5
1.9 5.5
1.91 5.5
1.92 5.5
1.93 5.5
1.94 5.5
1.95 5.5
1.96 5.5
1.97 5.5
1.98 5.5
1.99 5.5
2 5.5
2.01 5.5
2.02 5.5
2.03 5.5
2.04 5.5
2.05 5.5
2.06 5.5
2.07 5.5
2.08 5.5
2.09 5.5
2.1 5.5
2.11 5.5
2.12 5.5
2.13 5.5
2.14 5.5
2.15 5.5
2.16 5.5
2.17 5.5
2.18 5.5
2.19 5.5
2.2 5.5
2.21 5.5
2.22 5.5
2.23 5.5
2.24 5.5
2.25 5.5
2.26 5.5
2.27 5.5
2.28 5.5
2.29 5.5
2.3 5.5
2.31 5.5
2.32 5.5
2.33 5.5
2.34 5.5
2.35 5.5
2.36 5.5
2.37 5.5
2.38 5.5
2.39 5.5
2.4 5.5
2.41 5.5
2.42 5.5
2.43 5.5
2.44 5.5
2.45 5.5
2.46 5.5
2.47 5.5
2.48 5.5
2.49 5.5
2.5 5.5
2.51 5.5
2.52 5.5
2.53 5.5
2.54 5.5
2.55 5.5
2.56 5.5
2.57 5.5
2.58 5.5
2.59 5.5
2.6 5.5
2.61 5.5
2.62 5.5
2.63 5.5
2.64 5.5
2.65 5.5
2.66 5.5
2.67 5.5
2.68 5.5
2.69 5.5
2.7 5.5
2.71 5.5
2.72 5.5
2.73 5.5
2.74 5.5
2.75 5.5
2.76 5.5
2.77 5.5
2.78 5.5
2.79 5.5
2.8 5.5
2.81 5.5
2.82 5.5
2.83 5.5
2.84 5.5
2.85 5.5
2.86 5.5
2.87 5.5
2.88 5.5
2.89 5.5
2.9 5.5
2.91 5.5
2.92 5.5
2.93 5.5
2.94 5.5
2.95 5.5
2.96 5.5
2.97 5.5
2.98 5.5
2.99 5.5
3 5.5
3.01 5.5
3.02 5.5
3.03 5.5
3.04 5.5
3.05 5.5
3.06 5.5
3.07 5.5
3.08 5.5
3.09 5.5
3.1 5.5
3.11 5.5
3.12 5.5
3.13 5.5
3.14 5.5
3.15 5.5
3.16 5.5
3.17 5.5
3.18 5.5
3.19 5.5
3.2 5.5
3.21 5.5
3.22 5.5
3.23 5.5
3.24 5.5
3.25 5.5
3.26 5.5
3.27 5.5
3.28 5.5
3.29 5.5
3.3 5.5
3.31 5.5
3.32 5.5
3.33 5.5
3.34 5.5
3.35 5.5
3.36 5.5
3.37 5.5
3.38 5.5
3.39 5.5
3.4 5.5
3.41 5.5
3.42 5.5
3.43 5.5
3.44 5.5
3.45 5.5
3.46 5.5
3.47 5.5
3.48 5.5
3.49 5.5
3.5 5.5
3.51 5.5
3.52 5.5
3.53 5.5
3.54 5.5
3.55 5.5
3.56 5.5
3.57 5.5
3.58 5.5
3.59 5.5
3.6 5.5
3.61 5.5
3.62 5.5
3.63 5.5
3.64 5.5
3.65 5.5
3.66 5.5
3.67 5.5
3.68 5.5
3.69 5.5
3.7 5.5
3.71 5.5
3.72 5.5
3.73 5.5
3.74 5.5
3.75 5.5
3.76 5.500064
3.77 5.500256
3.78 5.500576
3.79 5.501024
3.8 5.5016
3.81 5.502304
3.82 5.503136
3.83 5.504096
3.84 5.505184
3.85 5.5064
3.86 5.507744
3.87 5.509216
3.88 5.510816
3.89 5.512544
3.9 5.5144
3.91 5.516384
3.92 5.518496
3.93 5.520736
3.94 5.523104
3.95 5.5256
3.96 5.528224
3.97 5.530976
3.98 5.533856
3.99 5.536864
4 5.54
4.01 5.543264
4.02 5.546656
4.03 5.550176
4.04 5.553824
4.05 5.5576
4.06 5.561504
4.07 5.565536
4.08 5.569696
4.09 5.573984
4.1 5.5784
4.11 5.582944
4.12 5.587616
4.13 5.592416
4.14 5.597344
4.15 5.6024
4.16 5.607584
4.17 5.612896
4.18 5.618336
4.19 5.623904
4.2 5.6296
4.21 5.635424
4.22 5.641376
4.23 5.647456
4.24 5.653664
4.25 5.66
4.26 5.666464
4.27 5.673056
4.28 5.679776
4.29 5.686624
4.3 5.6936
4.31 5.700704
4.32 5.707936
4.33 5.715296
4.34 5.722784
4.35 5.7304
4.36 5.738144
4.37 5.746016
4.38 5.754016
4.39 5.762144
4.4 5.7704
4.41 5.778784
4.42 5.787296
4.43 5.795936
4.44 5.804704
4.45 5.8136
4.46 5.822624
4.47 5.831776
4.48 5.841056
4.49 5.850464
4.5 5.86
4.51 5.869664
4.52 5.879456
4.53 5.889376
4.54 5.899424
4.55 5.9096
4.56 5.919904
4.57 5.930336
4.58 5.940896
4.59 5.951584
4.6 5.9624
4.61 5.973344
4.62 5.984416
4.63 5.995616
4.64 6.006944
4.65 6.0184
4.66 6.029984
4.67 6.041696
4.68 6.053536
4.69 6.065504
4.7 6.0776
4.71 6.089824
4.72 6.102176
4.73 6.114656
4.74 6.127264
4.75 6.14
4.76 6.152864
4.77 6.165856
4.78 6.178976
4.79 6.192224
4.8 6.2056
4.81 6.219104
4.82 6.232736
4.83 6.246496
4.84 6.260384
4.85 6.2744
4.86 6.288544
4.87 6.302816
4.88 6.317216
4.89 6.331744
4.9 6.3464
4.91 6.361184
4.92 6.376096
4.93 6.391136
4.94 6.406304
4.95 6.4216
4.96 6.437024
4.97 6.452576
4.98 6.468256
4.99 6.484064
5 6.5
5.01 6.515872
5.02 6.531488
5.03 6.546848
5.04 6.561952
5.05 6.5768
5.06 6.591392
5.07 6.605728
5.08 6.619808
5.09 6.633632
5.1 6.6472
5.11 6.660512
5.12 6.673568
5.13 6.686368
5.14 6.698912
5.15 6.7112
5.16 6.723232
5.17 6.735008
5.18 6.746528
5.19 6.757792
5.2 6.7688
5.21 6.779552
5.22 6.790048
5.23 6.800288
5.24 6.810272
5.25 6.82
5.26 6.829472
5.27 6.838688
5.28 6.847648
5.29 6.856352
5.3 6.8648
5.31 6.872992
5.32 6.880928
5.33 6.888608
5.34 6.896032
5.35 6.9032
5.36 6.910112
5.37 6.916768
5.38 6.923168
5.39 6.929312
5.4 6.9352
5.41 6.940832
5.42 6.946208
5.43 6.951328
5.44 6.956192
5.45 6.9608
5.46 6.965152
5.47 6.969248
5.48 6.973088
5.49 6.976672
5.5 6.98
5.51 6.983072
5.52 6.985888
5.53 6.988448
5.54 6.990752
5.55 6.9928
5.56 6.994592
5.57 6.996128
5.58 6.997408
5.59 6.998432
5.6 6.9992
5.61 6.999712
5.62 6.999968
5.63 6.999968
5.64 6.999712
5.65 6.9992
5.66 6.998432
5.67 6.997408
5.68 6.996128
5.69 6.994592
5.7 6.9928
5.71 6.990752
5.72 6.988448
5.73 6.985888
5.74 6.983072
5.75 6.98
5.76 6.976672
5.77 6.973088
5.78 6.969248
5.79 6.965152
5.8 6.9608
5.81 6.956192
5.82 6.951328
5.83 6.946208
5.84 6.940832
5.85 6.9352
5.86 6.929312
5.87 6.923168
5.88 6.916768
5.89 6.910112
5.9 6.9032
5.91 6.896032
5.92 6.888608
5.93 6.880928
5.94 6.872992
5.95 6.8648
5.96 6.856352
5.97 6.847648
5.98 6.838688
5.99 6.829472
6 6.82
6.01 6.810272
6.02 6.800288
6.03 6.790048
6.04 6.779552
6.05 6.7688
6.06 6.757792
6.07 6.746528
6.08 6.735008
6.09 6.723232
6.1 6.7112
6.11 6.698912
6.12 6.686368
6.13 6.673568
6.14 6.660512
6.15 6.6472
6.16 6.633632
6.17 6.619808
6.18 6.605728
6.19 6.591392
6.2 6.5768
6.21 6.561952
6.22 6.546848
6.23 6.531488
6.24 6.515872
6.25 6.5
6.26 6.484064
6.27 6.468256
6.28 6.452576
6.29 6.437024
6.3 6.4216
6.31 6.406304
6.32 6.391136
6.33 6.376096
6.34 6.361184
6.35 6.3464
6.36 6.331744
6.37 6.317216
6.38 6.302816
6.39 6.288544
6.4 6.2744
6.41 6.260384
6.42 6.246496
6.43 6.232736
6.44 6.219104
6.45 6.2056
6.46 6.192224
6.47 6.178976
6.48 6.165856
6.49 6.152864
6.5 6.14
6.51 6.127264
6.52 6.114656
6.53 6.102176
6.54 6.089824
6.55 6.0776
6.56 6.065504
6.57 6.053536
6.58 6.041696
6.59 6.029984
6.6 6.0184
6.61 6.006944
6.62 5.995616
6.63 5.984416
6.64 5.973344
6.65 5.9624
6.66 5.951584
6.67 5.940896
6.68 5.930336
6.69 5.919904
6.7 5.9096
6.71 5.899424
6.72 5.889376
6.73 5.879456
6.74 5.869664
6.75 5.86
6.76 5.850464
6.77 5.841056
6.78 5.831776
6.79 5.822624
6.8 5.8136
6.81 5.804704
6.82 5.795936
6.83 5.787296
6.84 5.778784
6.85 5.7704
6.86 5.762144
6.87 5.754016
6.88 5.746016
6.89 5.738144
6.9 5.7304
6.91 5.722784
6.92 5.715296
6.93 5.707936
6.94 5.700704
6.95 5.6936
6.96 5.686624
6.97 5.679776
6.98 5.673056
6.99 5.666464
7 5.66
7.01 5.653664
7.02 5.647456
7.03 5.641376
7.04 5.635424
7.05 5.6296
7.06 5.623904
7.07 5.618336
7.08 5.612896
7.09 5.607584
7.1 5.6024
7.11 5.597344
7.12 5.592416
7.13 5.587616
7.14 5.582944
7.15 5.5784
7.16 5.573984
7.17 5.569696
7.18 5.565536
7.19 5.561504
7.2 5.5576
7.21 5.553824
7.22 5.550176
7.23 5.546656
7.24 5.543264
7.25 5.54
7.26 5.536864
7.27 5.533856
7.28 5.530976
7.29 5.528224
7.3 5.5256
7.31 5.523104
7.32 5.520736
7.33 5.518496
7.34 5.516384
7.35 5.5144
7.36 5.512544
7.37 5.510816
7.38 5.509216
7.39 5.507744
7.4 5.5064
7.41 5.505184
7.42 5.504096
7.43 5.503136
7.44 5.502304
7.45 5.5016
7.46 5.501024
7.47 5.500576
7.48 5.500256
7.49 5.500064
7.5 5.5
7.51 5.5
7.52 5.5
7.53 5.5
7.54 5.5
7.55 5.5
7.56 5.5
7.57 5.5
7.58 5.5
7.59 5.5
7.6 5.5
7.61 5.5
7.62 5.5
7.63 5.5
7.64 5.5
7.65 5.5
7.66 5.5
7.67 5.5
7.68 5.5
7.69 5.5
7.7 5.5
7.71 5.5
7.72 5.5
7.73 5.5
7.74 5.5
7.75 5.5
7.76 5.5
7.77 5.5
7.78 5.5
7.79 5.5
7.8 5.5
7.81 5.5
7.82 5.5
7.83 5.5
7.84 5.5
7.85 5.5
7.86 5.5
7.87 5.5
7.88 5.5
7.89 5.5
7.9 5.5
7.91 5.5
7.92 5.5
7.93 5.5
7.94 5.5
7.95 5.5
7.96 5.5
7.97 5.5
7.98 5.5
7.99 5.5
8 5.5
8.01 5.5
8.02 5.5
8.03 5.5
8.04 5.5
8.05 5.5
8.06 5.5
8.07 5.5
8.08 5.5
8.09 5.5
8.1 5.5
8.11 5.5
8.12 5.5
8.13 5.5
8.14 5.5
8.15 5.5
8.16 5.5
8.17 5.5
8.18 5.5
8.19 5.5
8.2 5.5
8.21 5.5
8.22 5.5
8.23 5.5
8.24 5.5
8.25 5.5
8.26 5.5
8.27 5.5
8.28 5.5
8.29 5.5
8.3 5.5
8.31 5.5
8.32 5.5
8.33 5.5
8.34 5.5
8.35 5.5
8.36 5.5
8.37 5.5
8.38 5.5
8.39 5.5
8.4 5.5
8.41 5.5
8.42 5.5
8.43 5.5
8.44 5.5
8.45 5.5
8.46 5.5
8.47 5.5
8.48 5.5
8.49 5.5
8.5 5.5
8.51 5.5
8.52 5.5
8.53 5.5
8.54 5.5
8.55 5.5
8.56 5.5
8.57 5.5
8.58 5.5
8.59 5.5
8.6 5.5
8.61 5.5
8.62 5.5
8.63 5.5
8.64 5.5
8.65 5.5
8.66 5.5
8.67 5.5
8.68 5.5
8.69 5.5
8.7 5.5
8.71 5.5
8.72 5.5
8.73 5.5
8.74 5.5
8.75 5.5
8.76 5.5
8.77 5.5
8.78 5.5
8.79 5.5
8.8 5.5
8.81 5.5
8.82 5.5
8.83 5.5
8.84 5.5
8.85 5.5
8.86 5.5
8.87 5.5
8.88 5.5
8.89 5.5
8.9 5.5
8.91 5.5
8.92 5.5
8.93 5.5
8.94 5.5
8.95 5.5
8.96 5.5
8.97 5.5
8.98 5.5
8.99 5.5
9 5.5
9.01 5.5
9.02 5.5
9.03 5.5
9.04 5.5
9.05 5.5
9.06 5.5
9.07 5.5
9.08 5.5
9.09 5.5
9.1 5.5
9.11 5.5
9.12 5.5
9.13 5.5
9.14 5.5
9.15 5.5
9.16 5.5
9.17 5.5
9.18 5.5
9.19 5.5
9.2 5.5
9.21 5.5
9.22 5.5
9.23 5.5
9.24 5.5
9.25 5.5
9.26 5.5
9.27 5.5
9.28 5.5
9.29 5.5
9.3 5.5
9.31 5.5
9.32 5.5
9.33 5.5
9.34 5.5
9.35 5.5
9.36 5.5
9.37 5.5
9.38 5.5
9.39 5.5
9.4 5.5
9.41 5.5
9.42 5.5
9.43 5.5
9.44 5.5
9.45 5.5
9.46 5.5
9.47 5.5
9.48 5.5
9.49 5.5
9.5 5.5
9.51 5.5
9.52 5.5
9.53 5.5
9.54 5.5
9.55 5.5
9.56 5.5
9.57 5.5
9.58 5.5
9.59 5.5
9.6 5.5
9.61 5.5
9.62 5.5
9.63 5.5
9.64 5.5
9.65 5.5
9.66 5.5
9.67 5.5
9.68 5.5
9.69 5.5
9.7 5.5
9.71 5.5
9.72 5.5
9.73 5.5
9.74 5.5
9.75 5.5
9.76 5.5
9.77 5.5
9.78 5.5
9.79 5.5
9.8 5.5
9.81 5.5
9.82 5.5
9.83 5.5
9.84 5.5
9.85 5.5
9.86 5.5
9.87 5.5
9.88 5.5
9.89 5.5
9.9 5.5
9.91 5.5
9.92 5.5
9.93 5.5
9.94 5.5
9.95 5.5
9.96 5.5
9.97 5.5
9.98 5.5
9.99 5.5
10 5.5
};
\addplot [semithick, orchid227119194]
table {%
0 5.5
0.01 5.5
0.02 5.5
0.03 5.5
0.04 5.5
0.05 5.5
0.06 5.5
0.07 5.5
0.08 5.5
0.09 5.5
0.1 5.5
0.11 5.5
0.12 5.5
0.13 5.5
0.14 5.5
0.15 5.5
0.16 5.5
0.17 5.5
0.18 5.5
0.19 5.5
0.2 5.5
0.21 5.5
0.22 5.5
0.23 5.5
0.24 5.5
0.25 5.5
0.26 5.5
0.27 5.5
0.28 5.5
0.29 5.5
0.3 5.5
0.31 5.5
0.32 5.5
0.33 5.5
0.34 5.5
0.35 5.5
0.36 5.5
0.37 5.5
0.38 5.5
0.39 5.5
0.4 5.5
0.41 5.5
0.42 5.5
0.43 5.5
0.44 5.5
0.45 5.5
0.46 5.5
0.47 5.5
0.48 5.5
0.49 5.5
0.5 5.5
0.51 5.5
0.52 5.5
0.53 5.5
0.54 5.5
0.55 5.5
0.56 5.5
0.57 5.5
0.58 5.5
0.59 5.5
0.6 5.5
0.61 5.5
0.62 5.5
0.63 5.5
0.64 5.5
0.65 5.5
0.66 5.5
0.67 5.5
0.68 5.5
0.69 5.5
0.7 5.5
0.71 5.5
0.72 5.5
0.73 5.5
0.74 5.5
0.75 5.5
0.76 5.5
0.77 5.5
0.78 5.5
0.79 5.5
0.8 5.5
0.81 5.5
0.82 5.5
0.83 5.5
0.84 5.5
0.85 5.5
0.86 5.5
0.87 5.5
0.88 5.5
0.89 5.5
0.9 5.5
0.91 5.5
0.92 5.5
0.93 5.5
0.94 5.5
0.95 5.5
0.96 5.5
0.97 5.5
0.98 5.5
0.99 5.5
1 5.5
1.01 5.5
1.02 5.5
1.03 5.5
1.04 5.5
1.05 5.5
1.06 5.5
1.07 5.5
1.08 5.5
1.09 5.5
1.1 5.5
1.11 5.5
1.12 5.5
1.13 5.5
1.14 5.5
1.15 5.5
1.16 5.5
1.17 5.5
1.18 5.5
1.19 5.5
1.2 5.5
1.21 5.5
1.22 5.5
1.23 5.5
1.24 5.5
1.25 5.5
1.26 5.5
1.27 5.5
1.28 5.5
1.29 5.5
1.3 5.5
1.31 5.5
1.32 5.5
1.33 5.5
1.34 5.5
1.35 5.5
1.36 5.5
1.37 5.5
1.38 5.5
1.39 5.5
1.4 5.5
1.41 5.5
1.42 5.5
1.43 5.5
1.44 5.5
1.45 5.5
1.46 5.5
1.47 5.5
1.48 5.5
1.49 5.5
1.5 5.5
1.51 5.5
1.52 5.5
1.53 5.5
1.54 5.5
1.55 5.5
1.56 5.5
1.57 5.5
1.58 5.5
1.59 5.5
1.6 5.5
1.61 5.5
1.62 5.5
1.63 5.5
1.64 5.5
1.65 5.5
1.66 5.5
1.67 5.5
1.68 5.5
1.69 5.5
1.7 5.5
1.71 5.5
1.72 5.5
1.73 5.5
1.74 5.5
1.75 5.5
1.76 5.5
1.77 5.5
1.78 5.5
1.79 5.5
1.8 5.5
1.81 5.5
1.82 5.5
1.83 5.5
1.84 5.5
1.85 5.5
1.86 5.5
1.87 5.5
1.88 5.5
1.89 5.5
1.9 5.5
1.91 5.5
1.92 5.5
1.93 5.5
1.94 5.5
1.95 5.5
1.96 5.5
1.97 5.5
1.98 5.5
1.99 5.5
2 5.5
2.01 5.5
2.02 5.5
2.03 5.5
2.04 5.5
2.05 5.5
2.06 5.5
2.07 5.5
2.08 5.5
2.09 5.5
2.1 5.5
2.11 5.5
2.12 5.5
2.13 5.5
2.14 5.5
2.15 5.5
2.16 5.5
2.17 5.5
2.18 5.5
2.19 5.5
2.2 5.5
2.21 5.5
2.22 5.5
2.23 5.5
2.24 5.5
2.25 5.5
2.26 5.5
2.27 5.5
2.28 5.5
2.29 5.5
2.3 5.5
2.31 5.5
2.32 5.5
2.33 5.5
2.34 5.5
2.35 5.5
2.36 5.5
2.37 5.5
2.38 5.5
2.39 5.5
2.4 5.5
2.41 5.5
2.42 5.5
2.43 5.5
2.44 5.5
2.45 5.5
2.46 5.5
2.47 5.5
2.48 5.5
2.49 5.5
2.5 5.5
2.51 5.5
2.52 5.5
2.53 5.5
2.54 5.5
2.55 5.5
2.56 5.5
2.57 5.5
2.58 5.5
2.59 5.5
2.6 5.5
2.61 5.5
2.62 5.5
2.63 5.5
2.64 5.5
2.65 5.5
2.66 5.5
2.67 5.5
2.68 5.5
2.69 5.5
2.7 5.5
2.71 5.5
2.72 5.5
2.73 5.5
2.74 5.5
2.75 5.5
2.76 5.5
2.77 5.5
2.78 5.5
2.79 5.5
2.8 5.5
2.81 5.5
2.82 5.5
2.83 5.5
2.84 5.5
2.85 5.5
2.86 5.5
2.87 5.5
2.88 5.5
2.89 5.5
2.9 5.5
2.91 5.5
2.92 5.5
2.93 5.5
2.94 5.5
2.95 5.5
2.96 5.5
2.97 5.5
2.98 5.5
2.99 5.5
3 5.5
3.01 5.5
3.02 5.5
3.03 5.5
3.04 5.5
3.05 5.5
3.06 5.5
3.07 5.5
3.08 5.5
3.09 5.5
3.1 5.5
3.11 5.5
3.12 5.5
3.13 5.5
3.14 5.5
3.15 5.5
3.16 5.5
3.17 5.5
3.18 5.5
3.19 5.5
3.2 5.5
3.21 5.5
3.22 5.5
3.23 5.5
3.24 5.5
3.25 5.5
3.26 5.5
3.27 5.5
3.28 5.5
3.29 5.5
3.3 5.5
3.31 5.5
3.32 5.5
3.33 5.5
3.34 5.5
3.35 5.5
3.36 5.5
3.37 5.5
3.38 5.5
3.39 5.5
3.4 5.5
3.41 5.5
3.42 5.5
3.43 5.5
3.44 5.5
3.45 5.5
3.46 5.5
3.47 5.5
3.48 5.5
3.49 5.5
3.5 5.5
3.51 5.5
3.52 5.5
3.53 5.5
3.54 5.5
3.55 5.5
3.56 5.5
3.57 5.5
3.58 5.5
3.59 5.5
3.6 5.5
3.61 5.5
3.62 5.5
3.63 5.5
3.64 5.5
3.65 5.5
3.66 5.5
3.67 5.5
3.68 5.5
3.69 5.5
3.7 5.5
3.71 5.5
3.72 5.5
3.73 5.5
3.74 5.5
3.75 5.5
3.76 5.5
3.77 5.5
3.78 5.5
3.79 5.5
3.8 5.5
3.81 5.5
3.82 5.5
3.83 5.5
3.84 5.5
3.85 5.5
3.86 5.5
3.87 5.5
3.88 5.5
3.89 5.5
3.9 5.5
3.91 5.5
3.92 5.5
3.93 5.5
3.94 5.5
3.95 5.5
3.96 5.5
3.97 5.5
3.98 5.5
3.99 5.5
4 5.5
4.01 5.5
4.02 5.5
4.03 5.5
4.04 5.5
4.05 5.5
4.06 5.5
4.07 5.5
4.08 5.5
4.09 5.5
4.1 5.5
4.11 5.5
4.12 5.5
4.13 5.5
4.14 5.5
4.15 5.5
4.16 5.5
4.17 5.5
4.18 5.5
4.19 5.5
4.2 5.5
4.21 5.5
4.22 5.5
4.23 5.5
4.24 5.5
4.25 5.5
4.26 5.5
4.27 5.5
4.28 5.5
4.29 5.5
4.3 5.5
4.31 5.5
4.32 5.5
4.33 5.5
4.34 5.5
4.35 5.5
4.36 5.5
4.37 5.5
4.38 5.5
4.39 5.5
4.4 5.5
4.41 5.5
4.42 5.5
4.43 5.5
4.44 5.5
4.45 5.5
4.46 5.5
4.47 5.5
4.48 5.5
4.49 5.5
4.5 5.5
4.51 5.5
4.52 5.5
4.53 5.5
4.54 5.5
4.55 5.5
4.56 5.5
4.57 5.5
4.58 5.5
4.59 5.5
4.6 5.5
4.61 5.5
4.62 5.5
4.63 5.5
4.64 5.5
4.65 5.5
4.66 5.5
4.67 5.5
4.68 5.5
4.69 5.5
4.7 5.5
4.71 5.5
4.72 5.5
4.73 5.5
4.74 5.5
4.75 5.5
4.76 5.5
4.77 5.5
4.78 5.5
4.79 5.5
4.8 5.5
4.81 5.5
4.82 5.5
4.83 5.5
4.84 5.5
4.85 5.5
4.86 5.5
4.87 5.5
4.88 5.5
4.89 5.5
4.9 5.5
4.91 5.5
4.92 5.5
4.93 5.5
4.94 5.5
4.95 5.5
4.96 5.5
4.97 5.5
4.98 5.5
4.99 5.5
5 5.5
5.01 5.500064
5.02 5.500256
5.03 5.500576
5.04 5.501024
5.05 5.5016
5.06 5.502304
5.07 5.503136
5.08 5.504096
5.09 5.505184
5.1 5.5064
5.11 5.507744
5.12 5.509216
5.13 5.510816
5.14 5.512544
5.15 5.5144
5.16 5.516384
5.17 5.518496
5.18 5.520736
5.19 5.523104
5.2 5.5256
5.21 5.528224
5.22 5.530976
5.23 5.533856
5.24 5.536864
5.25 5.54
5.26 5.543264
5.27 5.546656
5.28 5.550176
5.29 5.553824
5.3 5.5576
5.31 5.561504
5.32 5.565536
5.33 5.569696
5.34 5.573984
5.35 5.5784
5.36 5.582944
5.37 5.587616
5.38 5.592416
5.39 5.597344
5.4 5.6024
5.41 5.607584
5.42 5.612896
5.43 5.618336
5.44 5.623904
5.45 5.6296
5.46 5.635424
5.47 5.641376
5.48 5.647456
5.49 5.653664
5.5 5.66
5.51 5.666464
5.52 5.673056
5.53 5.679776
5.54 5.686624
5.55 5.6936
5.56 5.700704
5.57 5.707936
5.58 5.715296
5.59 5.722784
5.6 5.7304
5.61 5.738144
5.62 5.746016
5.63 5.754016
5.64 5.762144
5.65 5.7704
5.66 5.778784
5.67 5.787296
5.68 5.795936
5.69 5.804704
5.7 5.8136
5.71 5.822624
5.72 5.831776
5.73 5.841056
5.74 5.850464
5.75 5.86
5.76 5.869664
5.77 5.879456
5.78 5.889376
5.79 5.899424
5.8 5.9096
5.81 5.919904
5.82 5.930336
5.83 5.940896
5.84 5.951584
5.85 5.9624
5.86 5.973344
5.87 5.984416
5.88 5.995616
5.89 6.006944
5.9 6.0184
5.91 6.029984
5.92 6.041696
5.93 6.053536
5.94 6.065504
5.95 6.0776
5.96 6.089824
5.97 6.102176
5.98 6.114656
5.99 6.127264
6 6.14
6.01 6.152864
6.02 6.165856
6.03 6.178976
6.04 6.192224
6.05 6.2056
6.06 6.219104
6.07 6.232736
6.08 6.246496
6.09 6.260384
6.1 6.2744
6.11 6.288544
6.12 6.302816
6.13 6.317216
6.14 6.331744
6.15 6.3464
6.16 6.361184
6.17 6.376096
6.18 6.391136
6.19 6.406304
6.2 6.4216
6.21 6.437024
6.22 6.452576
6.23 6.468256
6.24 6.484064
6.25 6.5
6.26 6.515872
6.27 6.531488
6.28 6.546848
6.29 6.561952
6.3 6.5768
6.31 6.591392
6.32 6.605728
6.33 6.619808
6.34 6.633632
6.35 6.6472
6.36 6.660512
6.37 6.673568
6.38 6.686368
6.39 6.698912
6.4 6.7112
6.41 6.723232
6.42 6.735008
6.43 6.746528
6.44 6.757792
6.45 6.7688
6.46 6.779552
6.47 6.790048
6.48 6.800288
6.49 6.810272
6.5 6.82
6.51 6.829472
6.52 6.838688
6.53 6.847648
6.54 6.856352
6.55 6.8648
6.56 6.872992
6.57 6.880928
6.58 6.888608
6.59 6.896032
6.6 6.9032
6.61 6.910112
6.62 6.916768
6.63 6.923168
6.64 6.929312
6.65 6.9352
6.66 6.940832
6.67 6.946208
6.68 6.951328
6.69 6.956192
6.7 6.9608
6.71 6.965152
6.72 6.969248
6.73 6.973088
6.74 6.976672
6.75 6.98
6.76 6.983072
6.77 6.985888
6.78 6.988448
6.79 6.990752
6.8 6.9928
6.81 6.994592
6.82 6.996128
6.83 6.997408
6.84 6.998432
6.85 6.9992
6.86 6.999712
6.87 6.999968
6.88 6.999968
6.89 6.999712
6.9 6.9992
6.91 6.998432
6.92 6.997408
6.93 6.996128
6.94 6.994592
6.95 6.9928
6.96 6.990752
6.97 6.988448
6.98 6.985888
6.99 6.983072
7 6.98
7.01 6.976672
7.02 6.973088
7.03 6.969248
7.04 6.965152
7.05 6.9608
7.06 6.956192
7.07 6.951328
7.08 6.946208
7.09 6.940832
7.1 6.9352
7.11 6.929312
7.12 6.923168
7.13 6.916768
7.14 6.910112
7.15 6.9032
7.16 6.896032
7.17 6.888608
7.18 6.880928
7.19 6.872992
7.2 6.8648
7.21 6.856352
7.22 6.847648
7.23 6.838688
7.24 6.829472
7.25 6.82
7.26 6.810272
7.27 6.800288
7.28 6.790048
7.29 6.779552
7.3 6.7688
7.31 6.757792
7.32 6.746528
7.33 6.735008
7.34 6.723232
7.35 6.7112
7.36 6.698912
7.37 6.686368
7.38 6.673568
7.39 6.660512
7.4 6.6472
7.41 6.633632
7.42 6.619808
7.43 6.605728
7.44 6.591392
7.45 6.5768
7.46 6.561952
7.47 6.546848
7.48 6.531488
7.49 6.515872
7.5 6.5
7.51 6.484064
7.52 6.468256
7.53 6.452576
7.54 6.437024
7.55 6.4216
7.56 6.406304
7.57 6.391136
7.58 6.376096
7.59 6.361184
7.6 6.3464
7.61 6.331744
7.62 6.317216
7.63 6.302816
7.64 6.288544
7.65 6.2744
7.66 6.260384
7.67 6.246496
7.68 6.232736
7.69 6.219104
7.7 6.2056
7.71 6.192224
7.72 6.178976
7.73 6.165856
7.74 6.152864
7.75 6.14
7.76 6.127264
7.77 6.114656
7.78 6.102176
7.79 6.089824
7.8 6.0776
7.81 6.065504
7.82 6.053536
7.83 6.041696
7.84 6.029984
7.85 6.0184
7.86 6.006944
7.87 5.995616
7.88 5.984416
7.89 5.973344
7.9 5.9624
7.91 5.951584
7.92 5.940896
7.93 5.930336
7.94 5.919904
7.95 5.9096
7.96 5.899424
7.97 5.889376
7.98 5.879456
7.99 5.869664
8 5.86
8.01 5.850464
8.02 5.841056
8.03 5.831776
8.04 5.822624
8.05 5.8136
8.06 5.804704
8.07 5.795936
8.08 5.787296
8.09 5.778784
8.1 5.7704
8.11 5.762144
8.12 5.754016
8.13 5.746016
8.14 5.738144
8.15 5.7304
8.16 5.722784
8.17 5.715296
8.18 5.707936
8.19 5.700704
8.2 5.6936
8.21 5.686624
8.22 5.679776
8.23 5.673056
8.24 5.666464
8.25 5.66
8.26 5.653664
8.27 5.647456
8.28 5.641376
8.29 5.635424
8.3 5.6296
8.31 5.623904
8.32 5.618336
8.33 5.612896
8.34 5.607584
8.35 5.6024
8.36 5.597344
8.37 5.592416
8.38 5.587616
8.39 5.582944
8.4 5.5784
8.41 5.573984
8.42 5.569696
8.43 5.565536
8.44 5.561504
8.45 5.5576
8.46 5.553824
8.47 5.550176
8.48 5.546656
8.49 5.543264
8.5 5.54
8.51 5.536864
8.52 5.533856
8.53 5.530976
8.54 5.528224
8.55 5.5256
8.56 5.523104
8.57 5.520736
8.58 5.518496
8.59 5.516384
8.6 5.5144
8.61 5.512544
8.62 5.510816
8.63 5.509216
8.64 5.507744
8.65 5.5064
8.66 5.505184
8.67 5.504096
8.68 5.503136
8.69 5.502304
8.7 5.5016
8.71 5.501024
8.72 5.500576
8.73 5.500256
8.74 5.500064
8.75 5.5
8.76 5.5
8.77 5.5
8.78 5.5
8.79 5.5
8.8 5.5
8.81 5.5
8.82 5.5
8.83 5.5
8.84 5.5
8.85 5.5
8.86 5.5
8.87 5.5
8.88 5.5
8.89 5.5
8.9 5.5
8.91 5.5
8.92 5.5
8.93 5.5
8.94 5.5
8.95 5.5
8.96 5.5
8.97 5.5
8.98 5.5
8.99 5.5
9 5.5
9.01 5.5
9.02 5.5
9.03 5.5
9.04 5.5
9.05 5.5
9.06 5.5
9.07 5.5
9.08 5.5
9.09 5.5
9.1 5.5
9.11 5.5
9.12 5.5
9.13 5.5
9.14 5.5
9.15 5.5
9.16 5.5
9.17 5.5
9.18 5.5
9.19 5.5
9.2 5.5
9.21 5.5
9.22 5.5
9.23 5.5
9.24 5.5
9.25 5.5
9.26 5.5
9.27 5.5
9.28 5.5
9.29 5.5
9.3 5.5
9.31 5.5
9.32 5.5
9.33 5.5
9.34 5.5
9.35 5.5
9.36 5.5
9.37 5.5
9.38 5.5
9.39 5.5
9.4 5.5
9.41 5.5
9.42 5.5
9.43 5.5
9.44 5.5
9.45 5.5
9.46 5.5
9.47 5.5
9.48 5.5
9.49 5.5
9.5 5.5
9.51 5.5
9.52 5.5
9.53 5.5
9.54 5.5
9.55 5.5
9.56 5.5
9.57 5.5
9.58 5.5
9.59 5.5
9.6 5.5
9.61 5.5
9.62 5.5
9.63 5.5
9.64 5.5
9.65 5.5
9.66 5.5
9.67 5.5
9.68 5.5
9.69 5.5
9.7 5.5
9.71 5.5
9.72 5.5
9.73 5.5
9.74 5.5
9.75 5.5
9.76 5.5
9.77 5.5
9.78 5.5
9.79 5.5
9.8 5.5
9.81 5.5
9.82 5.5
9.83 5.5
9.84 5.5
9.85 5.5
9.86 5.5
9.87 5.5
9.88 5.5
9.89 5.5
9.9 5.5
9.91 5.5
9.92 5.5
9.93 5.5
9.94 5.5
9.95 5.5
9.96 5.5
9.97 5.5
9.98 5.5
9.99 5.5
10 5.5
};
\addplot [semithick, gray127]
table {%
0 5.5
0.01 5.5
0.02 5.5
0.03 5.5
0.04 5.5
0.05 5.5
0.06 5.5
0.07 5.5
0.08 5.5
0.09 5.5
0.1 5.5
0.11 5.5
0.12 5.5
0.13 5.5
0.14 5.5
0.15 5.5
0.16 5.5
0.17 5.5
0.18 5.5
0.19 5.5
0.2 5.5
0.21 5.5
0.22 5.5
0.23 5.5
0.24 5.5
0.25 5.5
0.26 5.5
0.27 5.5
0.28 5.5
0.29 5.5
0.3 5.5
0.31 5.5
0.32 5.5
0.33 5.5
0.34 5.5
0.35 5.5
0.36 5.5
0.37 5.5
0.38 5.5
0.39 5.5
0.4 5.5
0.41 5.5
0.42 5.5
0.43 5.5
0.44 5.5
0.45 5.5
0.46 5.5
0.47 5.5
0.48 5.5
0.49 5.5
0.5 5.5
0.51 5.5
0.52 5.5
0.53 5.5
0.54 5.5
0.55 5.5
0.56 5.5
0.57 5.5
0.58 5.5
0.59 5.5
0.6 5.5
0.61 5.5
0.62 5.5
0.63 5.5
0.64 5.5
0.65 5.5
0.66 5.5
0.67 5.5
0.68 5.5
0.69 5.5
0.7 5.5
0.71 5.5
0.72 5.5
0.73 5.5
0.74 5.5
0.75 5.5
0.76 5.5
0.77 5.5
0.78 5.5
0.79 5.5
0.8 5.5
0.81 5.5
0.82 5.5
0.83 5.5
0.84 5.5
0.85 5.5
0.86 5.5
0.87 5.5
0.88 5.5
0.89 5.5
0.9 5.5
0.91 5.5
0.92 5.5
0.93 5.5
0.94 5.5
0.95 5.5
0.96 5.5
0.97 5.5
0.98 5.5
0.99 5.5
1 5.5
1.01 5.5
1.02 5.5
1.03 5.5
1.04 5.5
1.05 5.5
1.06 5.5
1.07 5.5
1.08 5.5
1.09 5.5
1.1 5.5
1.11 5.5
1.12 5.5
1.13 5.5
1.14 5.5
1.15 5.5
1.16 5.5
1.17 5.5
1.18 5.5
1.19 5.5
1.2 5.5
1.21 5.5
1.22 5.5
1.23 5.5
1.24 5.5
1.25 5.5
1.26 5.5
1.27 5.5
1.28 5.5
1.29 5.5
1.3 5.5
1.31 5.5
1.32 5.5
1.33 5.5
1.34 5.5
1.35 5.5
1.36 5.5
1.37 5.5
1.38 5.5
1.39 5.5
1.4 5.5
1.41 5.5
1.42 5.5
1.43 5.5
1.44 5.5
1.45 5.5
1.46 5.5
1.47 5.5
1.48 5.5
1.49 5.5
1.5 5.5
1.51 5.5
1.52 5.5
1.53 5.5
1.54 5.5
1.55 5.5
1.56 5.5
1.57 5.5
1.58 5.5
1.59 5.5
1.6 5.5
1.61 5.5
1.62 5.5
1.63 5.5
1.64 5.5
1.65 5.5
1.66 5.5
1.67 5.5
1.68 5.5
1.69 5.5
1.7 5.5
1.71 5.5
1.72 5.5
1.73 5.5
1.74 5.5
1.75 5.5
1.76 5.5
1.77 5.5
1.78 5.5
1.79 5.5
1.8 5.5
1.81 5.5
1.82 5.5
1.83 5.5
1.84 5.5
1.85 5.5
1.86 5.5
1.87 5.5
1.88 5.5
1.89 5.5
1.9 5.5
1.91 5.5
1.92 5.5
1.93 5.5
1.94 5.5
1.95 5.5
1.96 5.5
1.97 5.5
1.98 5.5
1.99 5.5
2 5.5
2.01 5.5
2.02 5.5
2.03 5.5
2.04 5.5
2.05 5.5
2.06 5.5
2.07 5.5
2.08 5.5
2.09 5.5
2.1 5.5
2.11 5.5
2.12 5.5
2.13 5.5
2.14 5.5
2.15 5.5
2.16 5.5
2.17 5.5
2.18 5.5
2.19 5.5
2.2 5.5
2.21 5.5
2.22 5.5
2.23 5.5
2.24 5.5
2.25 5.5
2.26 5.5
2.27 5.5
2.28 5.5
2.29 5.5
2.3 5.5
2.31 5.5
2.32 5.5
2.33 5.5
2.34 5.5
2.35 5.5
2.36 5.5
2.37 5.5
2.38 5.5
2.39 5.5
2.4 5.5
2.41 5.5
2.42 5.5
2.43 5.5
2.44 5.5
2.45 5.5
2.46 5.5
2.47 5.5
2.48 5.5
2.49 5.5
2.5 5.5
2.51 5.5
2.52 5.5
2.53 5.5
2.54 5.5
2.55 5.5
2.56 5.5
2.57 5.5
2.58 5.5
2.59 5.5
2.6 5.5
2.61 5.5
2.62 5.5
2.63 5.5
2.64 5.5
2.65 5.5
2.66 5.5
2.67 5.5
2.68 5.5
2.69 5.5
2.7 5.5
2.71 5.5
2.72 5.5
2.73 5.5
2.74 5.5
2.75 5.5
2.76 5.5
2.77 5.5
2.78 5.5
2.79 5.5
2.8 5.5
2.81 5.5
2.82 5.5
2.83 5.5
2.84 5.5
2.85 5.5
2.86 5.5
2.87 5.5
2.88 5.5
2.89 5.5
2.9 5.5
2.91 5.5
2.92 5.5
2.93 5.5
2.94 5.5
2.95 5.5
2.96 5.5
2.97 5.5
2.98 5.5
2.99 5.5
3 5.5
3.01 5.5
3.02 5.5
3.03 5.5
3.04 5.5
3.05 5.5
3.06 5.5
3.07 5.5
3.08 5.5
3.09 5.5
3.1 5.5
3.11 5.5
3.12 5.5
3.13 5.5
3.14 5.5
3.15 5.5
3.16 5.5
3.17 5.5
3.18 5.5
3.19 5.5
3.2 5.5
3.21 5.5
3.22 5.5
3.23 5.5
3.24 5.5
3.25 5.5
3.26 5.5
3.27 5.5
3.28 5.5
3.29 5.5
3.3 5.5
3.31 5.5
3.32 5.5
3.33 5.5
3.34 5.5
3.35 5.5
3.36 5.5
3.37 5.5
3.38 5.5
3.39 5.5
3.4 5.5
3.41 5.5
3.42 5.5
3.43 5.5
3.44 5.5
3.45 5.5
3.46 5.5
3.47 5.5
3.48 5.5
3.49 5.5
3.5 5.5
3.51 5.5
3.52 5.5
3.53 5.5
3.54 5.5
3.55 5.5
3.56 5.5
3.57 5.5
3.58 5.5
3.59 5.5
3.6 5.5
3.61 5.5
3.62 5.5
3.63 5.5
3.64 5.5
3.65 5.5
3.66 5.5
3.67 5.5
3.68 5.5
3.69 5.5
3.7 5.5
3.71 5.5
3.72 5.5
3.73 5.5
3.74 5.5
3.75 5.5
3.76 5.5
3.77 5.5
3.78 5.5
3.79 5.5
3.8 5.5
3.81 5.5
3.82 5.5
3.83 5.5
3.84 5.5
3.85 5.5
3.86 5.5
3.87 5.5
3.88 5.5
3.89 5.5
3.9 5.5
3.91 5.5
3.92 5.5
3.93 5.5
3.94 5.5
3.95 5.5
3.96 5.5
3.97 5.5
3.98 5.5
3.99 5.5
4 5.5
4.01 5.5
4.02 5.5
4.03 5.5
4.04 5.5
4.05 5.5
4.06 5.5
4.07 5.5
4.08 5.5
4.09 5.5
4.1 5.5
4.11 5.5
4.12 5.5
4.13 5.5
4.14 5.5
4.15 5.5
4.16 5.5
4.17 5.5
4.18 5.5
4.19 5.5
4.2 5.5
4.21 5.5
4.22 5.5
4.23 5.5
4.24 5.5
4.25 5.5
4.26 5.5
4.27 5.5
4.28 5.5
4.29 5.5
4.3 5.5
4.31 5.5
4.32 5.5
4.33 5.5
4.34 5.5
4.35 5.5
4.36 5.5
4.37 5.5
4.38 5.5
4.39 5.5
4.4 5.5
4.41 5.5
4.42 5.5
4.43 5.5
4.44 5.5
4.45 5.5
4.46 5.5
4.47 5.5
4.48 5.5
4.49 5.5
4.5 5.5
4.51 5.5
4.52 5.5
4.53 5.5
4.54 5.5
4.55 5.5
4.56 5.5
4.57 5.5
4.58 5.5
4.59 5.5
4.6 5.5
4.61 5.5
4.62 5.5
4.63 5.5
4.64 5.5
4.65 5.5
4.66 5.5
4.67 5.5
4.68 5.5
4.69 5.5
4.7 5.5
4.71 5.5
4.72 5.5
4.73 5.5
4.74 5.5
4.75 5.5
4.76 5.5
4.77 5.5
4.78 5.5
4.79 5.5
4.8 5.5
4.81 5.5
4.82 5.5
4.83 5.5
4.84 5.5
4.85 5.5
4.86 5.5
4.87 5.5
4.88 5.5
4.89 5.5
4.9 5.5
4.91 5.5
4.92 5.5
4.93 5.5
4.94 5.5
4.95 5.5
4.96 5.5
4.97 5.5
4.98 5.5
4.99 5.5
5 5.5
5.01 5.5
5.02 5.5
5.03 5.5
5.04 5.5
5.05 5.5
5.06 5.5
5.07 5.5
5.08 5.5
5.09 5.5
5.1 5.5
5.11 5.5
5.12 5.5
5.13 5.5
5.14 5.5
5.15 5.5
5.16 5.5
5.17 5.5
5.18 5.5
5.19 5.5
5.2 5.5
5.21 5.5
5.22 5.5
5.23 5.5
5.24 5.5
5.25 5.5
5.26 5.5
5.27 5.5
5.28 5.5
5.29 5.5
5.3 5.5
5.31 5.5
5.32 5.5
5.33 5.5
5.34 5.5
5.35 5.5
5.36 5.5
5.37 5.5
5.38 5.5
5.39 5.5
5.4 5.5
5.41 5.5
5.42 5.5
5.43 5.5
5.44 5.5
5.45 5.5
5.46 5.5
5.47 5.5
5.48 5.5
5.49 5.5
5.5 5.5
5.51 5.5
5.52 5.5
5.53 5.5
5.54 5.5
5.55 5.5
5.56 5.5
5.57 5.5
5.58 5.5
5.59 5.5
5.6 5.5
5.61 5.5
5.62 5.5
5.63 5.5
5.64 5.5
5.65 5.5
5.66 5.5
5.67 5.5
5.68 5.5
5.69 5.5
5.7 5.5
5.71 5.5
5.72 5.5
5.73 5.5
5.74 5.5
5.75 5.5
5.76 5.5
5.77 5.5
5.78 5.5
5.79 5.5
5.8 5.5
5.81 5.5
5.82 5.5
5.83 5.5
5.84 5.5
5.85 5.5
5.86 5.5
5.87 5.5
5.88 5.5
5.89 5.5
5.9 5.5
5.91 5.5
5.92 5.5
5.93 5.5
5.94 5.5
5.95 5.5
5.96 5.5
5.97 5.5
5.98 5.5
5.99 5.5
6 5.5
6.01 5.5
6.02 5.5
6.03 5.5
6.04 5.5
6.05 5.5
6.06 5.5
6.07 5.5
6.08 5.5
6.09 5.5
6.1 5.5
6.11 5.5
6.12 5.5
6.13 5.5
6.14 5.5
6.15 5.5
6.16 5.5
6.17 5.5
6.18 5.5
6.19 5.5
6.2 5.5
6.21 5.5
6.22 5.5
6.23 5.5
6.24 5.5
6.25 5.5
6.26 5.500064
6.27 5.500256
6.28 5.500576
6.29 5.501024
6.3 5.5016
6.31 5.502304
6.32 5.503136
6.33 5.504096
6.34 5.505184
6.35 5.5064
6.36 5.507744
6.37 5.509216
6.38 5.510816
6.39 5.512544
6.4 5.5144
6.41 5.516384
6.42 5.518496
6.43 5.520736
6.44 5.523104
6.45 5.5256
6.46 5.528224
6.47 5.530976
6.48 5.533856
6.49 5.536864
6.5 5.54
6.51 5.543264
6.52 5.546656
6.53 5.550176
6.54 5.553824
6.55 5.5576
6.56 5.561504
6.57 5.565536
6.58 5.569696
6.59 5.573984
6.6 5.5784
6.61 5.582944
6.62 5.587616
6.63 5.592416
6.64 5.597344
6.65 5.6024
6.66 5.607584
6.67 5.612896
6.68 5.618336
6.69 5.623904
6.7 5.6296
6.71 5.635424
6.72 5.641376
6.73 5.647456
6.74 5.653664
6.75 5.66
6.76 5.666464
6.77 5.673056
6.78 5.679776
6.79 5.686624
6.8 5.6936
6.81 5.700704
6.82 5.707936
6.83 5.715296
6.84 5.722784
6.85 5.7304
6.86 5.738144
6.87 5.746016
6.88 5.754016
6.89 5.762144
6.9 5.7704
6.91 5.778784
6.92 5.787296
6.93 5.795936
6.94 5.804704
6.95 5.8136
6.96 5.822624
6.97 5.831776
6.98 5.841056
6.99 5.850464
7 5.86
7.01 5.869664
7.02 5.879456
7.03 5.889376
7.04 5.899424
7.05 5.9096
7.06 5.919904
7.07 5.930336
7.08 5.940896
7.09 5.951584
7.1 5.9624
7.11 5.973344
7.12 5.984416
7.13 5.995616
7.14 6.006944
7.15 6.0184
7.16 6.029984
7.17 6.041696
7.18 6.053536
7.19 6.065504
7.2 6.0776
7.21 6.089824
7.22 6.102176
7.23 6.114656
7.24 6.127264
7.25 6.14
7.26 6.152864
7.27 6.165856
7.28 6.178976
7.29 6.192224
7.3 6.2056
7.31 6.219104
7.32 6.232736
7.33 6.246496
7.34 6.260384
7.35 6.2744
7.36 6.288544
7.37 6.302816
7.38 6.317216
7.39 6.331744
7.4 6.3464
7.41 6.361184
7.42 6.376096
7.43 6.391136
7.44 6.406304
7.45 6.4216
7.46 6.437024
7.47 6.452576
7.48 6.468256
7.49 6.484064
7.5 6.5
7.51 6.515872
7.52 6.531488
7.53 6.546848
7.54 6.561952
7.55 6.5768
7.56 6.591392
7.57 6.605728
7.58 6.619808
7.59 6.633632
7.6 6.6472
7.61 6.660512
7.62 6.673568
7.63 6.686368
7.64 6.698912
7.65 6.7112
7.66 6.723232
7.67 6.735008
7.68 6.746528
7.69 6.757792
7.7 6.7688
7.71 6.779552
7.72 6.790048
7.73 6.800288
7.74 6.810272
7.75 6.82
7.76 6.829472
7.77 6.838688
7.78 6.847648
7.79 6.856352
7.8 6.8648
7.81 6.872992
7.82 6.880928
7.83 6.888608
7.84 6.896032
7.85 6.9032
7.86 6.910112
7.87 6.916768
7.88 6.923168
7.89 6.929312
7.9 6.9352
7.91 6.940832
7.92 6.946208
7.93 6.951328
7.94 6.956192
7.95 6.9608
7.96 6.965152
7.97 6.969248
7.98 6.973088
7.99 6.976672
8 6.98
8.01 6.983072
8.02 6.985888
8.03 6.988448
8.04 6.990752
8.05 6.9928
8.06 6.994592
8.07 6.996128
8.08 6.997408
8.09 6.998432
8.1 6.9992
8.11 6.999712
8.12 6.999968
8.13 6.999968
8.14 6.999712
8.15 6.9992
8.16 6.998432
8.17 6.997408
8.18 6.996128
8.19 6.994592
8.2 6.9928
8.21 6.990752
8.22 6.988448
8.23 6.985888
8.24 6.983072
8.25 6.98
8.26 6.976672
8.27 6.973088
8.28 6.969248
8.29 6.965152
8.3 6.9608
8.31 6.956192
8.32 6.951328
8.33 6.946208
8.34 6.940832
8.35 6.9352
8.36 6.929312
8.37 6.923168
8.38 6.916768
8.39 6.910112
8.4 6.9032
8.41 6.896032
8.42 6.888608
8.43 6.880928
8.44 6.872992
8.45 6.8648
8.46 6.856352
8.47 6.847648
8.48 6.838688
8.49 6.829472
8.5 6.82
8.51 6.810272
8.52 6.800288
8.53 6.790048
8.54 6.779552
8.55 6.7688
8.56 6.757792
8.57 6.746528
8.58 6.735008
8.59 6.723232
8.6 6.7112
8.61 6.698912
8.62 6.686368
8.63 6.673568
8.64 6.660512
8.65 6.6472
8.66 6.633632
8.67 6.619808
8.68 6.605728
8.69 6.591392
8.7 6.5768
8.71 6.561952
8.72 6.546848
8.73 6.531488
8.74 6.515872
8.75 6.5
8.76 6.484064
8.77 6.468256
8.78 6.452576
8.79 6.437024
8.8 6.4216
8.81 6.406304
8.82 6.391136
8.83 6.376096
8.84 6.361184
8.85 6.3464
8.86 6.331744
8.87 6.317216
8.88 6.302816
8.89 6.288544
8.9 6.2744
8.91 6.260384
8.92 6.246496
8.93 6.232736
8.94 6.219104
8.95 6.2056
8.96 6.192224
8.97 6.178976
8.98 6.165856
8.99 6.152864
9 6.14
9.01 6.127264
9.02 6.114656
9.03 6.102176
9.04 6.089824
9.05 6.0776
9.06 6.065504
9.07 6.053536
9.08 6.041696
9.09 6.029984
9.1 6.0184
9.11 6.006944
9.12 5.995616
9.13 5.984416
9.14 5.973344
9.15 5.9624
9.16 5.951584
9.17 5.940896
9.18 5.930336
9.19 5.919904
9.2 5.9096
9.21 5.899424
9.22 5.889376
9.23 5.879456
9.24 5.869664
9.25 5.86
9.26 5.850464
9.27 5.841056
9.28 5.831776
9.29 5.822624
9.3 5.8136
9.31 5.804704
9.32 5.795936
9.33 5.787296
9.34 5.778784
9.35 5.7704
9.36 5.762144
9.37 5.754016
9.38 5.746016
9.39 5.738144
9.4 5.7304
9.41 5.722784
9.42 5.715296
9.43 5.707936
9.44 5.700704
9.45 5.6936
9.46 5.686624
9.47 5.679776
9.48 5.673056
9.49 5.666464
9.5 5.66
9.51 5.653664
9.52 5.647456
9.53 5.641376
9.54 5.635424
9.55 5.6296
9.56 5.623904
9.57 5.618336
9.58 5.612896
9.59 5.607584
9.6 5.6024
9.61 5.597344
9.62 5.592416
9.63 5.587616
9.64 5.582944
9.65 5.5784
9.66 5.573984
9.67 5.569696
9.68 5.565536
9.69 5.561504
9.7 5.5576
9.71 5.553824
9.72 5.550176
9.73 5.546656
9.74 5.543264
9.75 5.54
9.76 5.536864
9.77 5.533856
9.78 5.530976
9.79 5.528224
9.8 5.5256
9.81 5.523104
9.82 5.520736
9.83 5.518496
9.84 5.516384
9.85 5.5144
9.86 5.512544
9.87 5.510816
9.88 5.509216
9.89 5.507744
9.9 5.5064
9.91 5.505184
9.92 5.504096
9.93 5.503136
9.94 5.502304
9.95 5.5016
9.96 5.501024
9.97 5.500576
9.98 5.500256
9.99 5.500064
10 5.5
};
\addplot [semithick, goldenrod18818934]
table {%
0 5.5
0.01 5.5
0.02 5.5
0.03 5.5
0.04 5.5
0.05 5.5
0.06 5.5
0.07 5.5
0.08 5.5
0.09 5.5
0.1 5.5
0.11 5.5
0.12 5.5
0.13 5.5
0.14 5.5
0.15 5.5
0.16 5.5
0.17 5.5
0.18 5.5
0.19 5.5
0.2 5.5
0.21 5.5
0.22 5.5
0.23 5.5
0.24 5.5
0.25 5.5
0.26 5.5
0.27 5.5
0.28 5.5
0.29 5.5
0.3 5.5
0.31 5.5
0.32 5.5
0.33 5.5
0.34 5.5
0.35 5.5
0.36 5.5
0.37 5.5
0.38 5.5
0.39 5.5
0.4 5.5
0.41 5.5
0.42 5.5
0.43 5.5
0.44 5.5
0.45 5.5
0.46 5.5
0.47 5.5
0.48 5.5
0.49 5.5
0.5 5.5
0.51 5.5
0.52 5.5
0.53 5.5
0.54 5.5
0.55 5.5
0.56 5.5
0.57 5.5
0.58 5.5
0.59 5.5
0.6 5.5
0.61 5.5
0.62 5.5
0.63 5.5
0.64 5.5
0.65 5.5
0.66 5.5
0.67 5.5
0.68 5.5
0.69 5.5
0.7 5.5
0.71 5.5
0.72 5.5
0.73 5.5
0.74 5.5
0.75 5.5
0.76 5.5
0.77 5.5
0.78 5.5
0.79 5.5
0.8 5.5
0.81 5.5
0.82 5.5
0.83 5.5
0.84 5.5
0.85 5.5
0.86 5.5
0.87 5.5
0.88 5.5
0.89 5.5
0.9 5.5
0.91 5.5
0.92 5.5
0.93 5.5
0.94 5.5
0.95 5.5
0.96 5.5
0.97 5.5
0.98 5.5
0.99 5.5
1 5.5
1.01 5.5
1.02 5.5
1.03 5.5
1.04 5.5
1.05 5.5
1.06 5.5
1.07 5.5
1.08 5.5
1.09 5.5
1.1 5.5
1.11 5.5
1.12 5.5
1.13 5.5
1.14 5.5
1.15 5.5
1.16 5.5
1.17 5.5
1.18 5.5
1.19 5.5
1.2 5.5
1.21 5.5
1.22 5.5
1.23 5.5
1.24 5.5
1.25 5.5
1.26 5.5
1.27 5.5
1.28 5.5
1.29 5.5
1.3 5.5
1.31 5.5
1.32 5.5
1.33 5.5
1.34 5.5
1.35 5.5
1.36 5.5
1.37 5.5
1.38 5.5
1.39 5.5
1.4 5.5
1.41 5.5
1.42 5.5
1.43 5.5
1.44 5.5
1.45 5.5
1.46 5.5
1.47 5.5
1.48 5.5
1.49 5.5
1.5 5.5
1.51 5.5
1.52 5.5
1.53 5.5
1.54 5.5
1.55 5.5
1.56 5.5
1.57 5.5
1.58 5.5
1.59 5.5
1.6 5.5
1.61 5.5
1.62 5.5
1.63 5.5
1.64 5.5
1.65 5.5
1.66 5.5
1.67 5.5
1.68 5.5
1.69 5.5
1.7 5.5
1.71 5.5
1.72 5.5
1.73 5.5
1.74 5.5
1.75 5.5
1.76 5.5
1.77 5.5
1.78 5.5
1.79 5.5
1.8 5.5
1.81 5.5
1.82 5.5
1.83 5.5
1.84 5.5
1.85 5.5
1.86 5.5
1.87 5.5
1.88 5.5
1.89 5.5
1.9 5.5
1.91 5.5
1.92 5.5
1.93 5.5
1.94 5.5
1.95 5.5
1.96 5.5
1.97 5.5
1.98 5.5
1.99 5.5
2 5.5
2.01 5.5
2.02 5.5
2.03 5.5
2.04 5.5
2.05 5.5
2.06 5.5
2.07 5.5
2.08 5.5
2.09 5.5
2.1 5.5
2.11 5.5
2.12 5.5
2.13 5.5
2.14 5.5
2.15 5.5
2.16 5.5
2.17 5.5
2.18 5.5
2.19 5.5
2.2 5.5
2.21 5.5
2.22 5.5
2.23 5.5
2.24 5.5
2.25 5.5
2.26 5.5
2.27 5.5
2.28 5.5
2.29 5.5
2.3 5.5
2.31 5.5
2.32 5.5
2.33 5.5
2.34 5.5
2.35 5.5
2.36 5.5
2.37 5.5
2.38 5.5
2.39 5.5
2.4 5.5
2.41 5.5
2.42 5.5
2.43 5.5
2.44 5.5
2.45 5.5
2.46 5.5
2.47 5.5
2.48 5.5
2.49 5.5
2.5 5.5
2.51 5.5
2.52 5.5
2.53 5.5
2.54 5.5
2.55 5.5
2.56 5.5
2.57 5.5
2.58 5.5
2.59 5.5
2.6 5.5
2.61 5.5
2.62 5.5
2.63 5.5
2.64 5.5
2.65 5.5
2.66 5.5
2.67 5.5
2.68 5.5
2.69 5.5
2.7 5.5
2.71 5.5
2.72 5.5
2.73 5.5
2.74 5.5
2.75 5.5
2.76 5.5
2.77 5.5
2.78 5.5
2.79 5.5
2.8 5.5
2.81 5.5
2.82 5.5
2.83 5.5
2.84 5.5
2.85 5.5
2.86 5.5
2.87 5.5
2.88 5.5
2.89 5.5
2.9 5.5
2.91 5.5
2.92 5.5
2.93 5.5
2.94 5.5
2.95 5.5
2.96 5.5
2.97 5.5
2.98 5.5
2.99 5.5
3 5.5
3.01 5.5
3.02 5.5
3.03 5.5
3.04 5.5
3.05 5.5
3.06 5.5
3.07 5.5
3.08 5.5
3.09 5.5
3.1 5.5
3.11 5.5
3.12 5.5
3.13 5.5
3.14 5.5
3.15 5.5
3.16 5.5
3.17 5.5
3.18 5.5
3.19 5.5
3.2 5.5
3.21 5.5
3.22 5.5
3.23 5.5
3.24 5.5
3.25 5.5
3.26 5.5
3.27 5.5
3.28 5.5
3.29 5.5
3.3 5.5
3.31 5.5
3.32 5.5
3.33 5.5
3.34 5.5
3.35 5.5
3.36 5.5
3.37 5.5
3.38 5.5
3.39 5.5
3.4 5.5
3.41 5.5
3.42 5.5
3.43 5.5
3.44 5.5
3.45 5.5
3.46 5.5
3.47 5.5
3.48 5.5
3.49 5.5
3.5 5.5
3.51 5.5
3.52 5.5
3.53 5.5
3.54 5.5
3.55 5.5
3.56 5.5
3.57 5.5
3.58 5.5
3.59 5.5
3.6 5.5
3.61 5.5
3.62 5.5
3.63 5.5
3.64 5.5
3.65 5.5
3.66 5.5
3.67 5.5
3.68 5.5
3.69 5.5
3.7 5.5
3.71 5.5
3.72 5.5
3.73 5.5
3.74 5.5
3.75 5.5
3.76 5.5
3.77 5.5
3.78 5.5
3.79 5.5
3.8 5.5
3.81 5.5
3.82 5.5
3.83 5.5
3.84 5.5
3.85 5.5
3.86 5.5
3.87 5.5
3.88 5.5
3.89 5.5
3.9 5.5
3.91 5.5
3.92 5.5
3.93 5.5
3.94 5.5
3.95 5.5
3.96 5.5
3.97 5.5
3.98 5.5
3.99 5.5
4 5.5
4.01 5.5
4.02 5.5
4.03 5.5
4.04 5.5
4.05 5.5
4.06 5.5
4.07 5.5
4.08 5.5
4.09 5.5
4.1 5.5
4.11 5.5
4.12 5.5
4.13 5.5
4.14 5.5
4.15 5.5
4.16 5.5
4.17 5.5
4.18 5.5
4.19 5.5
4.2 5.5
4.21 5.5
4.22 5.5
4.23 5.5
4.24 5.5
4.25 5.5
4.26 5.5
4.27 5.5
4.28 5.5
4.29 5.5
4.3 5.5
4.31 5.5
4.32 5.5
4.33 5.5
4.34 5.5
4.35 5.5
4.36 5.5
4.37 5.5
4.38 5.5
4.39 5.5
4.4 5.5
4.41 5.5
4.42 5.5
4.43 5.5
4.44 5.5
4.45 5.5
4.46 5.5
4.47 5.5
4.48 5.5
4.49 5.5
4.5 5.5
4.51 5.5
4.52 5.5
4.53 5.5
4.54 5.5
4.55 5.5
4.56 5.5
4.57 5.5
4.58 5.5
4.59 5.5
4.6 5.5
4.61 5.5
4.62 5.5
4.63 5.5
4.64 5.5
4.65 5.5
4.66 5.5
4.67 5.5
4.68 5.5
4.69 5.5
4.7 5.5
4.71 5.5
4.72 5.5
4.73 5.5
4.74 5.5
4.75 5.5
4.76 5.5
4.77 5.5
4.78 5.5
4.79 5.5
4.8 5.5
4.81 5.5
4.82 5.5
4.83 5.5
4.84 5.5
4.85 5.5
4.86 5.5
4.87 5.5
4.88 5.5
4.89 5.5
4.9 5.5
4.91 5.5
4.92 5.5
4.93 5.5
4.94 5.5
4.95 5.5
4.96 5.5
4.97 5.5
4.98 5.5
4.99 5.5
5 5.5
5.01 5.5
5.02 5.5
5.03 5.5
5.04 5.5
5.05 5.5
5.06 5.5
5.07 5.5
5.08 5.5
5.09 5.5
5.1 5.5
5.11 5.5
5.12 5.5
5.13 5.5
5.14 5.5
5.15 5.5
5.16 5.5
5.17 5.5
5.18 5.5
5.19 5.5
5.2 5.5
5.21 5.5
5.22 5.5
5.23 5.5
5.24 5.5
5.25 5.5
5.26 5.5
5.27 5.5
5.28 5.5
5.29 5.5
5.3 5.5
5.31 5.5
5.32 5.5
5.33 5.5
5.34 5.5
5.35 5.5
5.36 5.5
5.37 5.5
5.38 5.5
5.39 5.5
5.4 5.5
5.41 5.5
5.42 5.5
5.43 5.5
5.44 5.5
5.45 5.5
5.46 5.5
5.47 5.5
5.48 5.5
5.49 5.5
5.5 5.5
5.51 5.5
5.52 5.5
5.53 5.5
5.54 5.5
5.55 5.5
5.56 5.5
5.57 5.5
5.58 5.5
5.59 5.5
5.6 5.5
5.61 5.5
5.62 5.5
5.63 5.5
5.64 5.5
5.65 5.5
5.66 5.5
5.67 5.5
5.68 5.5
5.69 5.5
5.7 5.5
5.71 5.5
5.72 5.5
5.73 5.5
5.74 5.5
5.75 5.5
5.76 5.5
5.77 5.5
5.78 5.5
5.79 5.5
5.8 5.5
5.81 5.5
5.82 5.5
5.83 5.5
5.84 5.5
5.85 5.5
5.86 5.5
5.87 5.5
5.88 5.5
5.89 5.5
5.9 5.5
5.91 5.5
5.92 5.5
5.93 5.5
5.94 5.5
5.95 5.5
5.96 5.5
5.97 5.5
5.98 5.5
5.99 5.5
6 5.5
6.01 5.5
6.02 5.5
6.03 5.5
6.04 5.5
6.05 5.5
6.06 5.5
6.07 5.5
6.08 5.5
6.09 5.5
6.1 5.5
6.11 5.5
6.12 5.5
6.13 5.5
6.14 5.5
6.15 5.5
6.16 5.5
6.17 5.5
6.18 5.5
6.19 5.5
6.2 5.5
6.21 5.5
6.22 5.5
6.23 5.5
6.24 5.5
6.25 5.5
6.26 5.5
6.27 5.5
6.28 5.5
6.29 5.5
6.3 5.5
6.31 5.5
6.32 5.5
6.33 5.5
6.34 5.5
6.35 5.5
6.36 5.5
6.37 5.5
6.38 5.5
6.39 5.5
6.4 5.5
6.41 5.5
6.42 5.5
6.43 5.5
6.44 5.5
6.45 5.5
6.46 5.5
6.47 5.5
6.48 5.5
6.49 5.5
6.5 5.5
6.51 5.5
6.52 5.5
6.53 5.5
6.54 5.5
6.55 5.5
6.56 5.5
6.57 5.5
6.58 5.5
6.59 5.5
6.6 5.5
6.61 5.5
6.62 5.5
6.63 5.5
6.64 5.5
6.65 5.5
6.66 5.5
6.67 5.5
6.68 5.5
6.69 5.5
6.7 5.5
6.71 5.5
6.72 5.5
6.73 5.5
6.74 5.5
6.75 5.5
6.76 5.5
6.77 5.5
6.78 5.5
6.79 5.5
6.8 5.5
6.81 5.5
6.82 5.5
6.83 5.5
6.84 5.5
6.85 5.5
6.86 5.5
6.87 5.5
6.88 5.5
6.89 5.5
6.9 5.5
6.91 5.5
6.92 5.5
6.93 5.5
6.94 5.5
6.95 5.5
6.96 5.5
6.97 5.5
6.98 5.5
6.99 5.5
7 5.5
7.01 5.5
7.02 5.5
7.03 5.5
7.04 5.5
7.05 5.5
7.06 5.5
7.07 5.5
7.08 5.5
7.09 5.5
7.1 5.5
7.11 5.5
7.12 5.5
7.13 5.5
7.14 5.5
7.15 5.5
7.16 5.5
7.17 5.5
7.18 5.5
7.19 5.5
7.2 5.5
7.21 5.5
7.22 5.5
7.23 5.5
7.24 5.5
7.25 5.5
7.26 5.5
7.27 5.5
7.28 5.5
7.29 5.5
7.3 5.5
7.31 5.5
7.32 5.5
7.33 5.5
7.34 5.5
7.35 5.5
7.36 5.5
7.37 5.5
7.38 5.5
7.39 5.5
7.4 5.5
7.41 5.5
7.42 5.5
7.43 5.5
7.44 5.5
7.45 5.5
7.46 5.5
7.47 5.5
7.48 5.5
7.49 5.5
7.5 5.5
7.51 5.500064
7.52 5.500256
7.53 5.500576
7.54 5.501024
7.55 5.5016
7.56 5.502304
7.57 5.503136
7.58 5.504096
7.59 5.505184
7.6 5.5064
7.61 5.507744
7.62 5.509216
7.63 5.510816
7.64 5.512544
7.65 5.5144
7.66 5.516384
7.67 5.518496
7.68 5.520736
7.69 5.523104
7.7 5.5256
7.71 5.528224
7.72 5.530976
7.73 5.533856
7.74 5.536864
7.75 5.54
7.76 5.543264
7.77 5.546656
7.78 5.550176
7.79 5.553824
7.8 5.5576
7.81 5.561504
7.82 5.565536
7.83 5.569696
7.84 5.573984
7.85 5.5784
7.86 5.582944
7.87 5.587616
7.88 5.592416
7.89 5.597344
7.9 5.6024
7.91 5.607584
7.92 5.612896
7.93 5.618336
7.94 5.623904
7.95 5.6296
7.96 5.635424
7.97 5.641376
7.98 5.647456
7.99 5.653664
8 5.66
8.01 5.666464
8.02 5.673056
8.03 5.679776
8.04 5.686624
8.05 5.6936
8.06 5.700704
8.07 5.707936
8.08 5.715296
8.09 5.722784
8.1 5.7304
8.11 5.738144
8.12 5.746016
8.13 5.754016
8.14 5.762144
8.15 5.7704
8.16 5.778784
8.17 5.787296
8.18 5.795936
8.19 5.804704
8.2 5.8136
8.21 5.822624
8.22 5.831776
8.23 5.841056
8.24 5.850464
8.25 5.86
8.26 5.869664
8.27 5.879456
8.28 5.889376
8.29 5.899424
8.3 5.9096
8.31 5.919904
8.32 5.930336
8.33 5.940896
8.34 5.951584
8.35 5.9624
8.36 5.973344
8.37 5.984416
8.38 5.995616
8.39 6.006944
8.4 6.0184
8.41 6.029984
8.42 6.041696
8.43 6.053536
8.44 6.065504
8.45 6.0776
8.46 6.089824
8.47 6.102176
8.48 6.114656
8.49 6.127264
8.5 6.14
8.51 6.152864
8.52 6.165856
8.53 6.178976
8.54 6.192224
8.55 6.2056
8.56 6.219104
8.57 6.232736
8.58 6.246496
8.59 6.260384
8.6 6.2744
8.61 6.288544
8.62 6.302816
8.63 6.317216
8.64 6.331744
8.65 6.3464
8.66 6.361184
8.67 6.376096
8.68 6.391136
8.69 6.406304
8.7 6.4216
8.71 6.437024
8.72 6.452576
8.73 6.468256
8.74 6.484064
8.75 6.5
8.76 6.515808
8.77 6.531232
8.78 6.546272
8.79 6.560928
8.8 6.5752
8.81 6.589088
8.82 6.602592
8.83 6.615712
8.84 6.628448
8.85 6.6408
8.86 6.652768
8.87 6.664352
8.88 6.675552
8.89 6.686368
8.9 6.6968
8.91 6.706848
8.92 6.716512
8.93 6.725792
8.94 6.734688
8.95 6.7432
8.96 6.751328
8.97 6.759072
8.98 6.766432
8.99 6.773408
9 6.78
9.01 6.786208
9.02 6.792032
9.03 6.797472
9.04 6.802528
9.05 6.8072
9.06 6.811488
9.07 6.815392
9.08 6.818912
9.09 6.822048
9.1 6.8248
9.11 6.827168
9.12 6.829152
9.13 6.830752
9.14 6.831968
9.15 6.8328
9.16 6.833248
9.17 6.833312
9.18 6.832992
9.19 6.832288
9.2 6.8312
9.21 6.829728
9.22 6.827872
9.23 6.825632
9.24 6.823008
9.25 6.82
9.26 6.816608
9.27 6.812832
9.28 6.808672
9.29 6.804128
9.3 6.7992
9.31 6.793888
9.32 6.788192
9.33 6.782112
9.34 6.775648
9.35 6.7688
9.36 6.761568
9.37 6.753952
9.38 6.745952
9.39 6.737568
9.4 6.7288
9.41 6.719648
9.42 6.710112
9.43 6.700192
9.44 6.689888
9.45 6.6792
9.46 6.668128
9.47 6.656672
9.48 6.644832
9.49 6.632608
9.5 6.62
9.51 6.607008
9.52 6.593632
9.53 6.579872
9.54 6.565728
9.55 6.5512
9.56 6.536288
9.57 6.520992
9.58 6.505312
9.59 6.489248
9.6 6.4728
9.61 6.455968
9.62 6.438752
9.63 6.421152
9.64 6.403168
9.65 6.3848
9.66 6.366048
9.67 6.346912
9.68 6.327392
9.69 6.307488
9.7 6.2872
9.71 6.266528
9.72 6.245472
9.73 6.224032
9.74 6.202208
9.75 6.18
9.76 6.157408
9.77 6.134432
9.78 6.111072
9.79 6.087328
9.8 6.0632
9.81 6.038688
9.82 6.013792
9.83 5.988512
9.84 5.962848
9.85 5.9368
9.86 5.910368
9.87 5.883552
9.88 5.856352
9.89 5.828768
9.9 5.8008
9.91 5.772448
9.92 5.743712
9.93 5.714592
9.94 5.685088
9.95 5.6552
9.96 5.624928
9.97 5.594272
9.98 5.563232
9.99 5.531808
10 5.5
};
\addplot [semithick, darkturquoise23190207]
table {%
0 5.5
0.01 5.5
0.02 5.5
0.03 5.5
0.04 5.5
0.05 5.5
0.06 5.5
0.07 5.5
0.08 5.5
0.09 5.5
0.1 5.5
0.11 5.5
0.12 5.5
0.13 5.5
0.14 5.5
0.15 5.5
0.16 5.5
0.17 5.5
0.18 5.5
0.19 5.5
0.2 5.5
0.21 5.5
0.22 5.5
0.23 5.5
0.24 5.5
0.25 5.5
0.26 5.5
0.27 5.5
0.28 5.5
0.29 5.5
0.3 5.5
0.31 5.5
0.32 5.5
0.33 5.5
0.34 5.5
0.35 5.5
0.36 5.5
0.37 5.5
0.38 5.5
0.39 5.5
0.4 5.5
0.41 5.5
0.42 5.5
0.43 5.5
0.44 5.5
0.45 5.5
0.46 5.5
0.47 5.5
0.48 5.5
0.49 5.5
0.5 5.5
0.51 5.5
0.52 5.5
0.53 5.5
0.54 5.5
0.55 5.5
0.56 5.5
0.57 5.5
0.58 5.5
0.59 5.5
0.6 5.5
0.61 5.5
0.62 5.5
0.63 5.5
0.64 5.5
0.65 5.5
0.66 5.5
0.67 5.5
0.68 5.5
0.69 5.5
0.7 5.5
0.71 5.5
0.72 5.5
0.73 5.5
0.74 5.5
0.75 5.5
0.76 5.5
0.77 5.5
0.78 5.5
0.79 5.5
0.8 5.5
0.81 5.5
0.82 5.5
0.83 5.5
0.84 5.5
0.85 5.5
0.86 5.5
0.87 5.5
0.88 5.5
0.89 5.5
0.9 5.5
0.91 5.5
0.92 5.5
0.93 5.5
0.94 5.5
0.95 5.5
0.96 5.5
0.97 5.5
0.98 5.5
0.99 5.5
1 5.5
1.01 5.5
1.02 5.5
1.03 5.5
1.04 5.5
1.05 5.5
1.06 5.5
1.07 5.5
1.08 5.5
1.09 5.5
1.1 5.5
1.11 5.5
1.12 5.5
1.13 5.5
1.14 5.5
1.15 5.5
1.16 5.5
1.17 5.5
1.18 5.5
1.19 5.5
1.2 5.5
1.21 5.5
1.22 5.5
1.23 5.5
1.24 5.5
1.25 5.5
1.26 5.5
1.27 5.5
1.28 5.5
1.29 5.5
1.3 5.5
1.31 5.5
1.32 5.5
1.33 5.5
1.34 5.5
1.35 5.5
1.36 5.5
1.37 5.5
1.38 5.5
1.39 5.5
1.4 5.5
1.41 5.5
1.42 5.5
1.43 5.5
1.44 5.5
1.45 5.5
1.46 5.5
1.47 5.5
1.48 5.5
1.49 5.5
1.5 5.5
1.51 5.5
1.52 5.5
1.53 5.5
1.54 5.5
1.55 5.5
1.56 5.5
1.57 5.5
1.58 5.5
1.59 5.5
1.6 5.5
1.61 5.5
1.62 5.5
1.63 5.5
1.64 5.5
1.65 5.5
1.66 5.5
1.67 5.5
1.68 5.5
1.69 5.5
1.7 5.5
1.71 5.5
1.72 5.5
1.73 5.5
1.74 5.5
1.75 5.5
1.76 5.5
1.77 5.5
1.78 5.5
1.79 5.5
1.8 5.5
1.81 5.5
1.82 5.5
1.83 5.5
1.84 5.5
1.85 5.5
1.86 5.5
1.87 5.5
1.88 5.5
1.89 5.5
1.9 5.5
1.91 5.5
1.92 5.5
1.93 5.5
1.94 5.5
1.95 5.5
1.96 5.5
1.97 5.5
1.98 5.5
1.99 5.5
2 5.5
2.01 5.5
2.02 5.5
2.03 5.5
2.04 5.5
2.05 5.5
2.06 5.5
2.07 5.5
2.08 5.5
2.09 5.5
2.1 5.5
2.11 5.5
2.12 5.5
2.13 5.5
2.14 5.5
2.15 5.5
2.16 5.5
2.17 5.5
2.18 5.5
2.19 5.5
2.2 5.5
2.21 5.5
2.22 5.5
2.23 5.5
2.24 5.5
2.25 5.5
2.26 5.5
2.27 5.5
2.28 5.5
2.29 5.5
2.3 5.5
2.31 5.5
2.32 5.5
2.33 5.5
2.34 5.5
2.35 5.5
2.36 5.5
2.37 5.5
2.38 5.5
2.39 5.5
2.4 5.5
2.41 5.5
2.42 5.5
2.43 5.5
2.44 5.5
2.45 5.5
2.46 5.5
2.47 5.5
2.48 5.5
2.49 5.5
2.5 5.5
2.51 5.5
2.52 5.5
2.53 5.5
2.54 5.5
2.55 5.5
2.56 5.5
2.57 5.5
2.58 5.5
2.59 5.5
2.6 5.5
2.61 5.5
2.62 5.5
2.63 5.5
2.64 5.5
2.65 5.5
2.66 5.5
2.67 5.5
2.68 5.5
2.69 5.5
2.7 5.5
2.71 5.5
2.72 5.5
2.73 5.5
2.74 5.5
2.75 5.5
2.76 5.5
2.77 5.5
2.78 5.5
2.79 5.5
2.8 5.5
2.81 5.5
2.82 5.5
2.83 5.5
2.84 5.5
2.85 5.5
2.86 5.5
2.87 5.5
2.88 5.5
2.89 5.5
2.9 5.5
2.91 5.5
2.92 5.5
2.93 5.5
2.94 5.5
2.95 5.5
2.96 5.5
2.97 5.5
2.98 5.5
2.99 5.5
3 5.5
3.01 5.5
3.02 5.5
3.03 5.5
3.04 5.5
3.05 5.5
3.06 5.5
3.07 5.5
3.08 5.5
3.09 5.5
3.1 5.5
3.11 5.5
3.12 5.5
3.13 5.5
3.14 5.5
3.15 5.5
3.16 5.5
3.17 5.5
3.18 5.5
3.19 5.5
3.2 5.5
3.21 5.5
3.22 5.5
3.23 5.5
3.24 5.5
3.25 5.5
3.26 5.5
3.27 5.5
3.28 5.5
3.29 5.5
3.3 5.5
3.31 5.5
3.32 5.5
3.33 5.5
3.34 5.5
3.35 5.5
3.36 5.5
3.37 5.5
3.38 5.5
3.39 5.5
3.4 5.5
3.41 5.5
3.42 5.5
3.43 5.5
3.44 5.5
3.45 5.5
3.46 5.5
3.47 5.5
3.48 5.5
3.49 5.5
3.5 5.5
3.51 5.5
3.52 5.5
3.53 5.5
3.54 5.5
3.55 5.5
3.56 5.5
3.57 5.5
3.58 5.5
3.59 5.5
3.6 5.5
3.61 5.5
3.62 5.5
3.63 5.5
3.64 5.5
3.65 5.5
3.66 5.5
3.67 5.5
3.68 5.5
3.69 5.5
3.7 5.5
3.71 5.5
3.72 5.5
3.73 5.5
3.74 5.5
3.75 5.5
3.76 5.5
3.77 5.5
3.78 5.5
3.79 5.5
3.8 5.5
3.81 5.5
3.82 5.5
3.83 5.5
3.84 5.5
3.85 5.5
3.86 5.5
3.87 5.5
3.88 5.5
3.89 5.5
3.9 5.5
3.91 5.5
3.92 5.5
3.93 5.5
3.94 5.5
3.95 5.5
3.96 5.5
3.97 5.5
3.98 5.5
3.99 5.5
4 5.5
4.01 5.5
4.02 5.5
4.03 5.5
4.04 5.5
4.05 5.5
4.06 5.5
4.07 5.5
4.08 5.5
4.09 5.5
4.1 5.5
4.11 5.5
4.12 5.5
4.13 5.5
4.14 5.5
4.15 5.5
4.16 5.5
4.17 5.5
4.18 5.5
4.19 5.5
4.2 5.5
4.21 5.5
4.22 5.5
4.23 5.5
4.24 5.5
4.25 5.5
4.26 5.5
4.27 5.5
4.28 5.5
4.29 5.5
4.3 5.5
4.31 5.5
4.32 5.5
4.33 5.5
4.34 5.5
4.35 5.5
4.36 5.5
4.37 5.5
4.38 5.5
4.39 5.5
4.4 5.5
4.41 5.5
4.42 5.5
4.43 5.5
4.44 5.5
4.45 5.5
4.46 5.5
4.47 5.5
4.48 5.5
4.49 5.5
4.5 5.5
4.51 5.5
4.52 5.5
4.53 5.5
4.54 5.5
4.55 5.5
4.56 5.5
4.57 5.5
4.58 5.5
4.59 5.5
4.6 5.5
4.61 5.5
4.62 5.5
4.63 5.5
4.64 5.5
4.65 5.5
4.66 5.5
4.67 5.5
4.68 5.5
4.69 5.5
4.7 5.5
4.71 5.5
4.72 5.5
4.73 5.5
4.74 5.5
4.75 5.5
4.76 5.5
4.77 5.5
4.78 5.5
4.79 5.5
4.8 5.5
4.81 5.5
4.82 5.5
4.83 5.5
4.84 5.5
4.85 5.5
4.86 5.5
4.87 5.5
4.88 5.5
4.89 5.5
4.9 5.5
4.91 5.5
4.92 5.5
4.93 5.5
4.94 5.5
4.95 5.5
4.96 5.5
4.97 5.5
4.98 5.5
4.99 5.5
5 5.5
5.01 5.5
5.02 5.5
5.03 5.5
5.04 5.5
5.05 5.5
5.06 5.5
5.07 5.5
5.08 5.5
5.09 5.5
5.1 5.5
5.11 5.5
5.12 5.5
5.13 5.5
5.14 5.5
5.15 5.5
5.16 5.5
5.17 5.5
5.18 5.5
5.19 5.5
5.2 5.5
5.21 5.5
5.22 5.5
5.23 5.5
5.24 5.5
5.25 5.5
5.26 5.5
5.27 5.5
5.28 5.5
5.29 5.5
5.3 5.5
5.31 5.5
5.32 5.5
5.33 5.5
5.34 5.5
5.35 5.5
5.36 5.5
5.37 5.5
5.38 5.5
5.39 5.5
5.4 5.5
5.41 5.5
5.42 5.5
5.43 5.5
5.44 5.5
5.45 5.5
5.46 5.5
5.47 5.5
5.48 5.5
5.49 5.5
5.5 5.5
5.51 5.5
5.52 5.5
5.53 5.5
5.54 5.5
5.55 5.5
5.56 5.5
5.57 5.5
5.58 5.5
5.59 5.5
5.6 5.5
5.61 5.5
5.62 5.5
5.63 5.5
5.64 5.5
5.65 5.5
5.66 5.5
5.67 5.5
5.68 5.5
5.69 5.5
5.7 5.5
5.71 5.5
5.72 5.5
5.73 5.5
5.74 5.5
5.75 5.5
5.76 5.5
5.77 5.5
5.78 5.5
5.79 5.5
5.8 5.5
5.81 5.5
5.82 5.5
5.83 5.5
5.84 5.5
5.85 5.5
5.86 5.5
5.87 5.5
5.88 5.5
5.89 5.5
5.9 5.5
5.91 5.5
5.92 5.5
5.93 5.5
5.94 5.5
5.95 5.5
5.96 5.5
5.97 5.5
5.98 5.5
5.99 5.5
6 5.5
6.01 5.5
6.02 5.5
6.03 5.5
6.04 5.5
6.05 5.5
6.06 5.5
6.07 5.5
6.08 5.5
6.09 5.5
6.1 5.5
6.11 5.5
6.12 5.5
6.13 5.5
6.14 5.5
6.15 5.5
6.16 5.5
6.17 5.5
6.18 5.5
6.19 5.5
6.2 5.5
6.21 5.5
6.22 5.5
6.23 5.5
6.24 5.5
6.25 5.5
6.26 5.5
6.27 5.5
6.28 5.5
6.29 5.5
6.3 5.5
6.31 5.5
6.32 5.5
6.33 5.5
6.34 5.5
6.35 5.5
6.36 5.5
6.37 5.5
6.38 5.5
6.39 5.5
6.4 5.5
6.41 5.5
6.42 5.5
6.43 5.5
6.44 5.5
6.45 5.5
6.46 5.5
6.47 5.5
6.48 5.5
6.49 5.5
6.5 5.5
6.51 5.5
6.52 5.5
6.53 5.5
6.54 5.5
6.55 5.5
6.56 5.5
6.57 5.5
6.58 5.5
6.59 5.5
6.6 5.5
6.61 5.5
6.62 5.5
6.63 5.5
6.64 5.5
6.65 5.5
6.66 5.5
6.67 5.5
6.68 5.5
6.69 5.5
6.7 5.5
6.71 5.5
6.72 5.5
6.73 5.5
6.74 5.5
6.75 5.5
6.76 5.5
6.77 5.5
6.78 5.5
6.79 5.5
6.8 5.5
6.81 5.5
6.82 5.5
6.83 5.5
6.84 5.5
6.85 5.5
6.86 5.5
6.87 5.5
6.88 5.5
6.89 5.5
6.9 5.5
6.91 5.5
6.92 5.5
6.93 5.5
6.94 5.5
6.95 5.5
6.96 5.5
6.97 5.5
6.98 5.5
6.99 5.5
7 5.5
7.01 5.5
7.02 5.5
7.03 5.5
7.04 5.5
7.05 5.5
7.06 5.5
7.07 5.5
7.08 5.5
7.09 5.5
7.1 5.5
7.11 5.5
7.12 5.5
7.13 5.5
7.14 5.5
7.15 5.5
7.16 5.5
7.17 5.5
7.18 5.5
7.19 5.5
7.2 5.5
7.21 5.5
7.22 5.5
7.23 5.5
7.24 5.5
7.25 5.5
7.26 5.5
7.27 5.5
7.28 5.5
7.29 5.5
7.3 5.5
7.31 5.5
7.32 5.5
7.33 5.5
7.34 5.5
7.35 5.5
7.36 5.5
7.37 5.5
7.38 5.5
7.39 5.5
7.4 5.5
7.41 5.5
7.42 5.5
7.43 5.5
7.44 5.5
7.45 5.5
7.46 5.5
7.47 5.5
7.48 5.5
7.49 5.5
7.5 5.5
7.51 5.5
7.52 5.5
7.53 5.5
7.54 5.5
7.55 5.5
7.56 5.5
7.57 5.5
7.58 5.5
7.59 5.5
7.6 5.5
7.61 5.5
7.62 5.5
7.63 5.5
7.64 5.5
7.65 5.5
7.66 5.5
7.67 5.5
7.68 5.5
7.69 5.5
7.7 5.5
7.71 5.5
7.72 5.5
7.73 5.5
7.74 5.5
7.75 5.5
7.76 5.5
7.77 5.5
7.78 5.5
7.79 5.5
7.8 5.5
7.81 5.5
7.82 5.5
7.83 5.5
7.84 5.5
7.85 5.5
7.86 5.5
7.87 5.5
7.88 5.5
7.89 5.5
7.9 5.5
7.91 5.5
7.92 5.5
7.93 5.5
7.94 5.5
7.95 5.5
7.96 5.5
7.97 5.5
7.98 5.5
7.99 5.5
8 5.5
8.01 5.5
8.02 5.5
8.03 5.5
8.04 5.5
8.05 5.5
8.06 5.5
8.07 5.5
8.08 5.5
8.09 5.5
8.1 5.5
8.11 5.5
8.12 5.5
8.13 5.5
8.14 5.5
8.15 5.5
8.16 5.5
8.17 5.5
8.18 5.5
8.19 5.5
8.2 5.5
8.21 5.5
8.22 5.5
8.23 5.5
8.24 5.5
8.25 5.5
8.26 5.5
8.27 5.5
8.28 5.5
8.29 5.5
8.3 5.5
8.31 5.5
8.32 5.5
8.33 5.5
8.34 5.5
8.35 5.5
8.36 5.5
8.37 5.5
8.38 5.5
8.39 5.5
8.4 5.5
8.41 5.5
8.42 5.5
8.43 5.5
8.44 5.5
8.45 5.5
8.46 5.5
8.47 5.5
8.48 5.5
8.49 5.5
8.5 5.5
8.51 5.5
8.52 5.5
8.53 5.5
8.54 5.5
8.55 5.5
8.56 5.5
8.57 5.5
8.58 5.5
8.59 5.5
8.6 5.5
8.61 5.5
8.62 5.5
8.63 5.5
8.64 5.5
8.65 5.5
8.66 5.5
8.67 5.5
8.68 5.5
8.69 5.5
8.7 5.5
8.71 5.5
8.72 5.5
8.73 5.5
8.74 5.5
8.75 5.5
8.76 5.500128
8.77 5.500512
8.78 5.501152
8.79 5.502048
8.8 5.5032
8.81 5.504608
8.82 5.506272
8.83 5.508192
8.84 5.510368
8.85 5.5128
8.86 5.515488
8.87 5.518432
8.88 5.521632
8.89 5.525088
8.9 5.5288
8.91 5.532768
8.92 5.536992
8.93 5.541472
8.94 5.546208
8.95 5.5512
8.96 5.556448
8.97 5.561952
8.98 5.567712
8.99 5.573728
9 5.58
9.01 5.586528
9.02 5.593312
9.03 5.600352
9.04 5.607648
9.05 5.6152
9.06 5.623008
9.07 5.631072
9.08 5.639392
9.09 5.647968
9.1 5.6568
9.11 5.665888
9.12 5.675232
9.13 5.684832
9.14 5.694688
9.15 5.7048
9.16 5.715168
9.17 5.725792
9.18 5.736672
9.19 5.747808
9.2 5.7592
9.21 5.770848
9.22 5.782752
9.23 5.794912
9.24 5.807328
9.25 5.82
9.26 5.832928
9.27 5.846112
9.28 5.859552
9.29 5.873248
9.3 5.8872
9.31 5.901408
9.32 5.915872
9.33 5.930592
9.34 5.945568
9.35 5.9608
9.36 5.976288
9.37 5.992032
9.38 6.008032
9.39 6.024288
9.4 6.0408
9.41 6.057568
9.42 6.074592
9.43 6.091872
9.44 6.109408
9.45 6.1272
9.46 6.145248
9.47 6.163552
9.48 6.182112
9.49 6.200928
9.5 6.22
9.51 6.239328
9.52 6.258912
9.53 6.278752
9.54 6.298848
9.55 6.3192
9.56 6.339808
9.57 6.360672
9.58 6.381792
9.59 6.403168
9.6 6.4248
9.61 6.446688
9.62 6.468832
9.63 6.491232
9.64 6.513888
9.65 6.5368
9.66 6.559968
9.67 6.583392
9.68 6.607072
9.69 6.631008
9.7 6.6552
9.71 6.679648
9.72 6.704352
9.73 6.729312
9.74 6.754528
9.75 6.78
9.76 6.805728
9.77 6.831712
9.78 6.857952
9.79 6.884448
9.8 6.9112
9.81 6.938208
9.82 6.965472
9.83 6.992992
9.84 7.020768
9.85 7.0488
9.86 7.077088
9.87 7.105632
9.88 7.134432
9.89 7.163488
9.9 7.1928
9.91 7.222368
9.92 7.252192
9.93 7.282272
9.94 7.312608
9.95 7.3432
9.96 7.374048
9.97 7.405152
9.98 7.436512
9.99 7.468128
10 7.5
};
\addplot [semithick, steelblue31119180]
table {%
-2.5 0
-2.468128 0.01
-2.436512 0.02
-2.405152 0.03
-2.374048 0.04
-2.3432 0.05
-2.312608 0.06
-2.282272 0.07
-2.252192 0.08
-2.222368 0.09
-2.1928 0.1
-2.163488 0.11
-2.134432 0.12
-2.105632 0.13
-2.077088 0.14
-2.0488 0.15
-2.020768 0.16
-1.992992 0.17
-1.965472 0.18
-1.938208 0.19
-1.9112 0.2
-1.884448 0.21
-1.857952 0.22
-1.831712 0.23
-1.805728 0.24
-1.78 0.25
-1.754528 0.26
-1.729312 0.27
-1.704352 0.28
-1.679648 0.29
-1.6552 0.3
-1.631008 0.31
-1.607072 0.32
-1.583392 0.33
-1.559968 0.34
-1.5368 0.35
-1.513888 0.36
-1.491232 0.37
-1.468832 0.38
-1.446688 0.39
-1.4248 0.4
-1.403168 0.41
-1.381792 0.42
-1.360672 0.43
-1.339808 0.44
-1.3192 0.45
-1.298848 0.46
-1.278752 0.47
-1.258912 0.48
-1.239328 0.49
-1.22 0.5
-1.200928 0.51
-1.182112 0.52
-1.163552 0.53
-1.145248 0.54
-1.1272 0.55
-1.109408 0.56
-1.091872 0.57
-1.074592 0.58
-1.057568 0.59
-1.0408 0.6
-1.024288 0.61
-1.008032 0.62
-0.992032 0.63
-0.976288 0.64
-0.9608 0.65
-0.945568 0.66
-0.930592 0.67
-0.915872 0.68
-0.901408 0.69
-0.8872 0.7
-0.873248 0.71
-0.859552 0.72
-0.846112 0.73
-0.832928 0.74
-0.82 0.75
-0.807328 0.76
-0.794912 0.77
-0.782752 0.78
-0.770848 0.79
-0.7592 0.8
-0.747808 0.81
-0.736672 0.82
-0.725792 0.83
-0.715168 0.84
-0.7048 0.85
-0.694688 0.86
-0.684832 0.87
-0.675232 0.88
-0.665888 0.89
-0.6568 0.9
-0.647968 0.91
-0.639392 0.92
-0.631072 0.93
-0.623008 0.94
-0.6152 0.95
-0.607648 0.96
-0.600352 0.97
-0.593312 0.98
-0.586528 0.99
-0.58 1
-0.573728 1.01
-0.567712 1.02
-0.561952 1.03
-0.556448 1.04
-0.5512 1.05
-0.546208 1.06
-0.541472 1.07
-0.536992 1.08
-0.532768 1.09
-0.5288 1.1
-0.525088 1.11
-0.521632 1.12
-0.518432 1.13
-0.515488 1.14
-0.5128 1.15
-0.510368 1.16
-0.508192 1.17
-0.506272 1.18
-0.504608 1.19
-0.5032 1.2
-0.502048 1.21
-0.501152 1.22
-0.500512 1.23
-0.500128 1.24
-0.5 1.25
-0.5 1.26
-0.5 1.27
-0.5 1.28
-0.5 1.29
-0.5 1.3
-0.5 1.31
-0.5 1.32
-0.5 1.33
-0.5 1.34
-0.5 1.35
-0.5 1.36
-0.5 1.37
-0.5 1.38
-0.5 1.39
-0.5 1.4
-0.5 1.41
-0.5 1.42
-0.5 1.43
-0.5 1.44
-0.5 1.45
-0.5 1.46
-0.5 1.47
-0.5 1.48
-0.5 1.49
-0.5 1.5
-0.5 1.51
-0.5 1.52
-0.5 1.53
-0.5 1.54
-0.5 1.55
-0.5 1.56
-0.5 1.57
-0.5 1.58
-0.5 1.59
-0.5 1.6
-0.5 1.61
-0.5 1.62
-0.5 1.63
-0.5 1.64
-0.5 1.65
-0.5 1.66
-0.5 1.67
-0.5 1.68
-0.5 1.69
-0.5 1.7
-0.5 1.71
-0.5 1.72
-0.5 1.73
-0.5 1.74
-0.5 1.75
-0.5 1.76
-0.5 1.77
-0.5 1.78
-0.5 1.79
-0.5 1.8
-0.5 1.81
-0.5 1.82
-0.5 1.83
-0.5 1.84
-0.5 1.85
-0.5 1.86
-0.5 1.87
-0.5 1.88
-0.5 1.89
-0.5 1.9
-0.5 1.91
-0.5 1.92
-0.5 1.93
-0.5 1.94
-0.5 1.95
-0.5 1.96
-0.5 1.97
-0.5 1.98
-0.5 1.99
-0.5 2
-0.5 2.01
-0.5 2.02
-0.5 2.03
-0.5 2.04
-0.5 2.05
-0.5 2.06
-0.5 2.07
-0.5 2.08
-0.5 2.09
-0.5 2.1
-0.5 2.11
-0.5 2.12
-0.5 2.13
-0.5 2.14
-0.5 2.15
-0.5 2.16
-0.5 2.17
-0.5 2.18
-0.5 2.19
-0.5 2.2
-0.5 2.21
-0.5 2.22
-0.5 2.23
-0.5 2.24
-0.5 2.25
-0.5 2.26
-0.5 2.27
-0.5 2.28
-0.5 2.29
-0.5 2.3
-0.5 2.31
-0.5 2.32
-0.5 2.33
-0.5 2.34
-0.5 2.35
-0.5 2.36
-0.5 2.37
-0.5 2.38
-0.5 2.39
-0.5 2.4
-0.5 2.41
-0.5 2.42
-0.5 2.43
-0.5 2.44
-0.5 2.45
-0.5 2.46
-0.5 2.47
-0.5 2.48
-0.5 2.49
-0.5 2.5
-0.5 2.51
-0.5 2.52
-0.5 2.53
-0.5 2.54
-0.5 2.55
-0.5 2.56
-0.5 2.57
-0.5 2.58
-0.5 2.59
-0.5 2.6
-0.5 2.61
-0.5 2.62
-0.5 2.63
-0.5 2.64
-0.5 2.65
-0.5 2.66
-0.5 2.67
-0.5 2.68
-0.5 2.69
-0.5 2.7
-0.5 2.71
-0.5 2.72
-0.5 2.73
-0.5 2.74
-0.5 2.75
-0.5 2.76
-0.5 2.77
-0.5 2.78
-0.5 2.79
-0.5 2.8
-0.5 2.81
-0.5 2.82
-0.5 2.83
-0.5 2.84
-0.5 2.85
-0.5 2.86
-0.5 2.87
-0.5 2.88
-0.5 2.89
-0.5 2.9
-0.5 2.91
-0.5 2.92
-0.5 2.93
-0.5 2.94
-0.5 2.95
-0.5 2.96
-0.5 2.97
-0.5 2.98
-0.5 2.99
-0.5 3
-0.5 3.01
-0.5 3.02
-0.5 3.03
-0.5 3.04
-0.5 3.05
-0.5 3.06
-0.5 3.07
-0.5 3.08
-0.5 3.09
-0.5 3.1
-0.5 3.11
-0.5 3.12
-0.5 3.13
-0.5 3.14
-0.5 3.15
-0.5 3.16
-0.5 3.17
-0.5 3.18
-0.5 3.19
-0.5 3.2
-0.5 3.21
-0.5 3.22
-0.5 3.23
-0.5 3.24
-0.5 3.25
-0.5 3.26
-0.5 3.27
-0.5 3.28
-0.5 3.29
-0.5 3.3
-0.5 3.31
-0.5 3.32
-0.5 3.33
-0.5 3.34
-0.5 3.35
-0.5 3.36
-0.5 3.37
-0.5 3.38
-0.5 3.39
-0.5 3.4
-0.5 3.41
-0.5 3.42
-0.5 3.43
-0.5 3.44
-0.5 3.45
-0.5 3.46
-0.5 3.47
-0.5 3.48
-0.5 3.49
-0.5 3.5
-0.5 3.51
-0.5 3.52
-0.5 3.53
-0.5 3.54
-0.5 3.55
-0.5 3.56
-0.5 3.57
-0.5 3.58
-0.5 3.59
-0.5 3.6
-0.5 3.61
-0.5 3.62
-0.5 3.63
-0.5 3.64
-0.5 3.65
-0.5 3.66
-0.5 3.67
-0.5 3.68
-0.5 3.69
-0.5 3.7
-0.5 3.71
-0.5 3.72
-0.5 3.73
-0.5 3.74
-0.5 3.75
-0.5 3.76
-0.5 3.77
-0.5 3.78
-0.5 3.79
-0.5 3.8
-0.5 3.81
-0.5 3.82
-0.5 3.83
-0.5 3.84
-0.5 3.85
-0.5 3.86
-0.5 3.87
-0.5 3.88
-0.5 3.89
-0.5 3.9
-0.5 3.91
-0.5 3.92
-0.5 3.93
-0.5 3.94
-0.5 3.95
-0.5 3.96
-0.5 3.97
-0.5 3.98
-0.5 3.99
-0.5 4
-0.5 4.01
-0.5 4.02
-0.5 4.03
-0.5 4.04
-0.5 4.05
-0.5 4.06
-0.5 4.07
-0.5 4.08
-0.5 4.09
-0.5 4.1
-0.5 4.11
-0.5 4.12
-0.5 4.13
-0.5 4.14
-0.5 4.15
-0.5 4.16
-0.5 4.17
-0.5 4.18
-0.5 4.19
-0.5 4.2
-0.5 4.21
-0.5 4.22
-0.5 4.23
-0.5 4.24
-0.5 4.25
-0.5 4.26
-0.5 4.27
-0.5 4.28
-0.5 4.29
-0.5 4.3
-0.5 4.31
-0.5 4.32
-0.5 4.33
-0.5 4.34
-0.5 4.35
-0.5 4.36
-0.5 4.37
-0.5 4.38
-0.5 4.39
-0.5 4.4
-0.5 4.41
-0.5 4.42
-0.5 4.43
-0.5 4.44
-0.5 4.45
-0.5 4.46
-0.5 4.47
-0.5 4.48
-0.5 4.49
-0.5 4.5
-0.5 4.51
-0.5 4.52
-0.5 4.53
-0.5 4.54
-0.5 4.55
-0.5 4.56
-0.5 4.57
-0.5 4.58
-0.5 4.59
-0.5 4.6
-0.5 4.61
-0.5 4.62
-0.5 4.63
-0.5 4.64
-0.5 4.65
-0.5 4.66
-0.5 4.67
-0.5 4.68
-0.5 4.69
-0.5 4.7
-0.5 4.71
-0.5 4.72
-0.5 4.73
-0.5 4.74
-0.5 4.75
-0.5 4.76
-0.5 4.77
-0.5 4.78
-0.5 4.79
-0.5 4.8
-0.5 4.81
-0.5 4.82
-0.5 4.83
-0.5 4.84
-0.5 4.85
-0.5 4.86
-0.5 4.87
-0.5 4.88
-0.5 4.89
-0.5 4.9
-0.5 4.91
-0.5 4.92
-0.5 4.93
-0.5 4.94
-0.5 4.95
-0.5 4.96
-0.5 4.97
-0.5 4.98
-0.5 4.99
-0.5 5
};
\addplot [semithick, darkorange25512714]
table {%
-0.5 0
-0.531808 0.01
-0.563232 0.02
-0.594272 0.03
-0.624928 0.04
-0.6552 0.05
-0.685088 0.06
-0.714592 0.07
-0.743712 0.08
-0.772448 0.09
-0.8008 0.1
-0.828768 0.11
-0.856352 0.12
-0.883552 0.13
-0.910368 0.14
-0.9368 0.15
-0.962848 0.16
-0.988512 0.17
-1.013792 0.18
-1.038688 0.19
-1.0632 0.2
-1.087328 0.21
-1.111072 0.22
-1.134432 0.23
-1.157408 0.24
-1.18 0.25
-1.202208 0.26
-1.224032 0.27
-1.245472 0.28
-1.266528 0.29
-1.2872 0.3
-1.307488 0.31
-1.327392 0.32
-1.346912 0.33
-1.366048 0.34
-1.3848 0.35
-1.403168 0.36
-1.421152 0.37
-1.438752 0.38
-1.455968 0.39
-1.4728 0.4
-1.489248 0.41
-1.505312 0.42
-1.520992 0.43
-1.536288 0.44
-1.5512 0.45
-1.565728 0.46
-1.579872 0.47
-1.593632 0.48
-1.607008 0.49
-1.62 0.5
-1.632608 0.51
-1.644832 0.52
-1.656672 0.53
-1.668128 0.54
-1.6792 0.55
-1.689888 0.56
-1.700192 0.57
-1.710112 0.58
-1.719648 0.59
-1.7288 0.6
-1.737568 0.61
-1.745952 0.62
-1.753952 0.63
-1.761568 0.64
-1.7688 0.65
-1.775648 0.66
-1.782112 0.67
-1.788192 0.68
-1.793888 0.69
-1.7992 0.7
-1.804128 0.71
-1.808672 0.72
-1.812832 0.73
-1.816608 0.74
-1.82 0.75
-1.823008 0.76
-1.825632 0.77
-1.827872 0.78
-1.829728 0.79
-1.8312 0.8
-1.832288 0.81
-1.832992 0.82
-1.833312 0.83
-1.833248 0.84
-1.8328 0.85
-1.831968 0.86
-1.830752 0.87
-1.829152 0.88
-1.827168 0.89
-1.8248 0.9
-1.822048 0.91
-1.818912 0.92
-1.815392 0.93
-1.811488 0.94
-1.8072 0.95
-1.802528 0.96
-1.797472 0.97
-1.792032 0.98
-1.786208 0.99
-1.78 1
-1.773408 1.01
-1.766432 1.02
-1.759072 1.03
-1.751328 1.04
-1.7432 1.05
-1.734688 1.06
-1.725792 1.07
-1.716512 1.08
-1.706848 1.09
-1.6968 1.1
-1.686368 1.11
-1.675552 1.12
-1.664352 1.13
-1.652768 1.14
-1.6408 1.15
-1.628448 1.16
-1.615712 1.17
-1.602592 1.18
-1.589088 1.19
-1.5752 1.2
-1.560928 1.21
-1.546272 1.22
-1.531232 1.23
-1.515808 1.24
-1.5 1.25
-1.484064 1.26
-1.468256 1.27
-1.452576 1.28
-1.437024 1.29
-1.4216 1.3
-1.406304 1.31
-1.391136 1.32
-1.376096 1.33
-1.361184 1.34
-1.3464 1.35
-1.331744 1.36
-1.317216 1.37
-1.302816 1.38
-1.288544 1.39
-1.2744 1.4
-1.260384 1.41
-1.246496 1.42
-1.232736 1.43
-1.219104 1.44
-1.2056 1.45
-1.192224 1.46
-1.178976 1.47
-1.165856 1.48
-1.152864 1.49
-1.14 1.5
-1.127264 1.51
-1.114656 1.52
-1.102176 1.53
-1.089824 1.54
-1.0776 1.55
-1.065504 1.56
-1.053536 1.57
-1.041696 1.58
-1.029984 1.59
-1.0184 1.6
-1.006944 1.61
-0.995616 1.62
-0.984416 1.63
-0.973344 1.64
-0.9624 1.65
-0.951584 1.66
-0.940896 1.67
-0.930336 1.68
-0.919904 1.69
-0.9096 1.7
-0.899424 1.71
-0.889376 1.72
-0.879456 1.73
-0.869664 1.74
-0.86 1.75
-0.850464 1.76
-0.841056 1.77
-0.831776 1.78
-0.822624 1.79
-0.8136 1.8
-0.804704 1.81
-0.795936 1.82
-0.787296 1.83
-0.778784 1.84
-0.7704 1.85
-0.762144 1.86
-0.754016 1.87
-0.746016 1.88
-0.738144 1.89
-0.7304 1.9
-0.722784 1.91
-0.715296 1.92
-0.707936 1.93
-0.700704 1.94
-0.6936 1.95
-0.686624 1.96
-0.679776 1.97
-0.673056 1.98
-0.666464 1.99
-0.66 2
-0.653664 2.01
-0.647456 2.02
-0.641376 2.03
-0.635424 2.04
-0.6296 2.05
-0.623904 2.06
-0.618336 2.07
-0.612896 2.08
-0.607584 2.09
-0.6024 2.1
-0.597344 2.11
-0.592416 2.12
-0.587616 2.13
-0.582944 2.14
-0.5784 2.15
-0.573984 2.16
-0.569696 2.17
-0.565536 2.18
-0.561504 2.19
-0.5576 2.2
-0.553824 2.21
-0.550176 2.22
-0.546656 2.23
-0.543264 2.24
-0.54 2.25
-0.536864 2.26
-0.533856 2.27
-0.530976 2.28
-0.528224 2.29
-0.5256 2.3
-0.523104 2.31
-0.520736 2.32
-0.518496 2.33
-0.516384 2.34
-0.5144 2.35
-0.512544 2.36
-0.510816 2.37
-0.509216 2.38
-0.507744 2.39
-0.5064 2.4
-0.505184 2.41
-0.504096 2.42
-0.503136 2.43
-0.502304 2.44
-0.5016 2.45
-0.501024 2.46
-0.500576 2.47
-0.500256 2.48
-0.500064 2.49
-0.5 2.5
-0.5 2.51
-0.5 2.52
-0.5 2.53
-0.5 2.54
-0.5 2.55
-0.5 2.56
-0.5 2.57
-0.5 2.58
-0.5 2.59
-0.5 2.6
-0.5 2.61
-0.5 2.62
-0.5 2.63
-0.5 2.64
-0.5 2.65
-0.5 2.66
-0.5 2.67
-0.5 2.68
-0.5 2.69
-0.5 2.7
-0.5 2.71
-0.5 2.72
-0.5 2.73
-0.5 2.74
-0.5 2.75
-0.5 2.76
-0.5 2.77
-0.5 2.78
-0.5 2.79
-0.5 2.8
-0.5 2.81
-0.5 2.82
-0.5 2.83
-0.5 2.84
-0.5 2.85
-0.5 2.86
-0.5 2.87
-0.5 2.88
-0.5 2.89
-0.5 2.9
-0.5 2.91
-0.5 2.92
-0.5 2.93
-0.5 2.94
-0.5 2.95
-0.5 2.96
-0.5 2.97
-0.5 2.98
-0.5 2.99
-0.5 3
-0.5 3.01
-0.5 3.02
-0.5 3.03
-0.5 3.04
-0.5 3.05
-0.5 3.06
-0.5 3.07
-0.5 3.08
-0.5 3.09
-0.5 3.1
-0.5 3.11
-0.5 3.12
-0.5 3.13
-0.5 3.14
-0.5 3.15
-0.5 3.16
-0.5 3.17
-0.5 3.18
-0.5 3.19
-0.5 3.2
-0.5 3.21
-0.5 3.22
-0.5 3.23
-0.5 3.24
-0.5 3.25
-0.5 3.26
-0.5 3.27
-0.5 3.28
-0.5 3.29
-0.5 3.3
-0.5 3.31
-0.5 3.32
-0.5 3.33
-0.5 3.34
-0.5 3.35
-0.5 3.36
-0.5 3.37
-0.5 3.38
-0.5 3.39
-0.5 3.4
-0.5 3.41
-0.5 3.42
-0.5 3.43
-0.5 3.44
-0.5 3.45
-0.5 3.46
-0.5 3.47
-0.5 3.48
-0.5 3.49
-0.5 3.5
-0.5 3.51
-0.5 3.52
-0.5 3.53
-0.5 3.54
-0.5 3.55
-0.5 3.56
-0.5 3.57
-0.5 3.58
-0.5 3.59
-0.5 3.6
-0.5 3.61
-0.5 3.62
-0.5 3.63
-0.5 3.64
-0.5 3.65
-0.5 3.66
-0.5 3.67
-0.5 3.68
-0.5 3.69
-0.5 3.7
-0.5 3.71
-0.5 3.72
-0.5 3.73
-0.5 3.74
-0.5 3.75
-0.5 3.76
-0.5 3.77
-0.5 3.78
-0.5 3.79
-0.5 3.8
-0.5 3.81
-0.5 3.82
-0.5 3.83
-0.5 3.84
-0.5 3.85
-0.5 3.86
-0.5 3.87
-0.5 3.88
-0.5 3.89
-0.5 3.9
-0.5 3.91
-0.5 3.92
-0.5 3.93
-0.5 3.94
-0.5 3.95
-0.5 3.96
-0.5 3.97
-0.5 3.98
-0.5 3.99
-0.5 4
-0.5 4.01
-0.5 4.02
-0.5 4.03
-0.5 4.04
-0.5 4.05
-0.5 4.06
-0.5 4.07
-0.5 4.08
-0.5 4.09
-0.5 4.1
-0.5 4.11
-0.5 4.12
-0.5 4.13
-0.5 4.14
-0.5 4.15
-0.5 4.16
-0.5 4.17
-0.5 4.18
-0.5 4.19
-0.5 4.2
-0.5 4.21
-0.5 4.22
-0.5 4.23
-0.5 4.24
-0.5 4.25
-0.5 4.26
-0.5 4.27
-0.5 4.28
-0.5 4.29
-0.5 4.3
-0.5 4.31
-0.5 4.32
-0.5 4.33
-0.5 4.34
-0.5 4.35
-0.5 4.36
-0.5 4.37
-0.5 4.38
-0.5 4.39
-0.5 4.4
-0.5 4.41
-0.5 4.42
-0.5 4.43
-0.5 4.44
-0.5 4.45
-0.5 4.46
-0.5 4.47
-0.5 4.48
-0.5 4.49
-0.5 4.5
-0.5 4.51
-0.5 4.52
-0.5 4.53
-0.5 4.54
-0.5 4.55
-0.5 4.56
-0.5 4.57
-0.5 4.58
-0.5 4.59
-0.5 4.6
-0.5 4.61
-0.5 4.62
-0.5 4.63
-0.5 4.64
-0.5 4.65
-0.5 4.66
-0.5 4.67
-0.5 4.68
-0.5 4.69
-0.5 4.7
-0.5 4.71
-0.5 4.72
-0.5 4.73
-0.5 4.74
-0.5 4.75
-0.5 4.76
-0.5 4.77
-0.5 4.78
-0.5 4.79
-0.5 4.8
-0.5 4.81
-0.5 4.82
-0.5 4.83
-0.5 4.84
-0.5 4.85
-0.5 4.86
-0.5 4.87
-0.5 4.88
-0.5 4.89
-0.5 4.9
-0.5 4.91
-0.5 4.92
-0.5 4.93
-0.5 4.94
-0.5 4.95
-0.5 4.96
-0.5 4.97
-0.5 4.98
-0.5 4.99
-0.5 5
};
\addplot [semithick, forestgreen4416044]
table {%
-0.5 0
-0.500064 0.01
-0.500256 0.02
-0.500576 0.03
-0.501024 0.04
-0.5016 0.05
-0.502304 0.06
-0.503136 0.07
-0.504096 0.08
-0.505184 0.09
-0.5064 0.1
-0.507744 0.11
-0.509216 0.12
-0.510816 0.13
-0.512544 0.14
-0.5144 0.15
-0.516384 0.16
-0.518496 0.17
-0.520736 0.18
-0.523104 0.19
-0.5256 0.2
-0.528224 0.21
-0.530976 0.22
-0.533856 0.23
-0.536864 0.24
-0.54 0.25
-0.543264 0.26
-0.546656 0.27
-0.550176 0.28
-0.553824 0.29
-0.5576 0.3
-0.561504 0.31
-0.565536 0.32
-0.569696 0.33
-0.573984 0.34
-0.5784 0.35
-0.582944 0.36
-0.587616 0.37
-0.592416 0.38
-0.597344 0.39
-0.6024 0.4
-0.607584 0.41
-0.612896 0.42
-0.618336 0.43
-0.623904 0.44
-0.6296 0.45
-0.635424 0.46
-0.641376 0.47
-0.647456 0.48
-0.653664 0.49
-0.66 0.5
-0.666464 0.51
-0.673056 0.52
-0.679776 0.53
-0.686624 0.54
-0.6936 0.55
-0.700704 0.56
-0.707936 0.57
-0.715296 0.58
-0.722784 0.59
-0.7304 0.6
-0.738144 0.61
-0.746016 0.62
-0.754016 0.63
-0.762144 0.64
-0.7704 0.65
-0.778784 0.66
-0.787296 0.67
-0.795936 0.68
-0.804704 0.69
-0.8136 0.7
-0.822624 0.71
-0.831776 0.72
-0.841056 0.73
-0.850464 0.74
-0.86 0.75
-0.869664 0.76
-0.879456 0.77
-0.889376 0.78
-0.899424 0.79
-0.9096 0.8
-0.919904 0.81
-0.930336 0.82
-0.940896 0.83
-0.951584 0.84
-0.9624 0.85
-0.973344 0.86
-0.984416 0.87
-0.995616 0.88
-1.006944 0.89
-1.0184 0.9
-1.029984 0.91
-1.041696 0.92
-1.053536 0.93
-1.065504 0.94
-1.0776 0.95
-1.089824 0.96
-1.102176 0.97
-1.114656 0.98
-1.127264 0.99
-1.14 1
-1.152864 1.01
-1.165856 1.02
-1.178976 1.03
-1.192224 1.04
-1.2056 1.05
-1.219104 1.06
-1.232736 1.07
-1.246496 1.08
-1.260384 1.09
-1.2744 1.1
-1.288544 1.11
-1.302816 1.12
-1.317216 1.13
-1.331744 1.14
-1.3464 1.15
-1.361184 1.16
-1.376096 1.17
-1.391136 1.18
-1.406304 1.19
-1.4216 1.2
-1.437024 1.21
-1.452576 1.22
-1.468256 1.23
-1.484064 1.24
-1.5 1.25
-1.515872 1.26
-1.531488 1.27
-1.546848 1.28
-1.561952 1.29
-1.5768 1.3
-1.591392 1.31
-1.605728 1.32
-1.619808 1.33
-1.633632 1.34
-1.6472 1.35
-1.660512 1.36
-1.673568 1.37
-1.686368 1.38
-1.698912 1.39
-1.7112 1.4
-1.723232 1.41
-1.735008 1.42
-1.746528 1.43
-1.757792 1.44
-1.7688 1.45
-1.779552 1.46
-1.790048 1.47
-1.800288 1.48
-1.810272 1.49
-1.82 1.5
-1.829472 1.51
-1.838688 1.52
-1.847648 1.53
-1.856352 1.54
-1.8648 1.55
-1.872992 1.56
-1.880928 1.57
-1.888608 1.58
-1.896032 1.59
-1.9032 1.6
-1.910112 1.61
-1.916768 1.62
-1.923168 1.63
-1.929312 1.64
-1.9352 1.65
-1.940832 1.66
-1.946208 1.67
-1.951328 1.68
-1.956192 1.69
-1.9608 1.7
-1.965152 1.71
-1.969248 1.72
-1.973088 1.73
-1.976672 1.74
-1.98 1.75
-1.983072 1.76
-1.985888 1.77
-1.988448 1.78
-1.990752 1.79
-1.9928 1.8
-1.994592 1.81
-1.996128 1.82
-1.997408 1.83
-1.998432 1.84
-1.9992 1.85
-1.999712 1.86
-1.999968 1.87
-1.999968 1.88
-1.999712 1.89
-1.9992 1.9
-1.998432 1.91
-1.997408 1.92
-1.996128 1.93
-1.994592 1.94
-1.9928 1.95
-1.990752 1.96
-1.988448 1.97
-1.985888 1.98
-1.983072 1.99
-1.98 2
-1.976672 2.01
-1.973088 2.02
-1.969248 2.03
-1.965152 2.04
-1.9608 2.05
-1.956192 2.06
-1.951328 2.07
-1.946208 2.08
-1.940832 2.09
-1.9352 2.1
-1.929312 2.11
-1.923168 2.12
-1.916768 2.13
-1.910112 2.14
-1.9032 2.15
-1.896032 2.16
-1.888608 2.17
-1.880928 2.18
-1.872992 2.19
-1.8648 2.2
-1.856352 2.21
-1.847648 2.22
-1.838688 2.23
-1.829472 2.24
-1.82 2.25
-1.810272 2.26
-1.800288 2.27
-1.790048 2.28
-1.779552 2.29
-1.7688 2.3
-1.757792 2.31
-1.746528 2.32
-1.735008 2.33
-1.723232 2.34
-1.7112 2.35
-1.698912 2.36
-1.686368 2.37
-1.673568 2.38
-1.660512 2.39
-1.6472 2.4
-1.633632 2.41
-1.619808 2.42
-1.605728 2.43
-1.591392 2.44
-1.5768 2.45
-1.561952 2.46
-1.546848 2.47
-1.531488 2.48
-1.515872 2.49
-1.5 2.5
-1.484064 2.51
-1.468256 2.52
-1.452576 2.53
-1.437024 2.54
-1.4216 2.55
-1.406304 2.56
-1.391136 2.57
-1.376096 2.58
-1.361184 2.59
-1.3464 2.6
-1.331744 2.61
-1.317216 2.62
-1.302816 2.63
-1.288544 2.64
-1.2744 2.65
-1.260384 2.66
-1.246496 2.67
-1.232736 2.68
-1.219104 2.69
-1.2056 2.7
-1.192224 2.71
-1.178976 2.72
-1.165856 2.73
-1.152864 2.74
-1.14 2.75
-1.127264 2.76
-1.114656 2.77
-1.102176 2.78
-1.089824 2.79
-1.0776 2.8
-1.065504 2.81
-1.053536 2.82
-1.041696 2.83
-1.029984 2.84
-1.0184 2.85
-1.006944 2.86
-0.995616 2.87
-0.984416 2.88
-0.973344 2.89
-0.9624 2.9
-0.951584 2.91
-0.940896 2.92
-0.930336 2.93
-0.919904 2.94
-0.9096 2.95
-0.899424 2.96
-0.889376 2.97
-0.879456 2.98
-0.869664 2.99
-0.86 3
-0.850464 3.01
-0.841056 3.02
-0.831776 3.03
-0.822624 3.04
-0.8136 3.05
-0.804704 3.06
-0.795936 3.07
-0.787296 3.08
-0.778784 3.09
-0.7704 3.1
-0.762144 3.11
-0.754016 3.12
-0.746016 3.13
-0.738144 3.14
-0.7304 3.15
-0.722784 3.16
-0.715296 3.17
-0.707936 3.18
-0.700704 3.19
-0.6936 3.2
-0.686624 3.21
-0.679776 3.22
-0.673056 3.23
-0.666464 3.24
-0.66 3.25
-0.653664 3.26
-0.647456 3.27
-0.641376 3.28
-0.635424 3.29
-0.6296 3.3
-0.623904 3.31
-0.618336 3.32
-0.612896 3.33
-0.607584 3.34
-0.6024 3.35
-0.597344 3.36
-0.592416 3.37
-0.587616 3.38
-0.582944 3.39
-0.5784 3.4
-0.573984 3.41
-0.569696 3.42
-0.565536 3.43
-0.561504 3.44
-0.5576 3.45
-0.553824 3.46
-0.550176 3.47
-0.546656 3.48
-0.543264 3.49
-0.54 3.5
-0.536864 3.51
-0.533856 3.52
-0.530976 3.53
-0.528224 3.54
-0.5256 3.55
-0.523104 3.56
-0.520736 3.57
-0.518496 3.58
-0.516384 3.59
-0.5144 3.6
-0.512544 3.61
-0.510816 3.62
-0.509216 3.63
-0.507744 3.64
-0.5064 3.65
-0.505184 3.66
-0.504096 3.67
-0.503136 3.68
-0.502304 3.69
-0.5016 3.7
-0.501024 3.71
-0.500576 3.72
-0.500256 3.73
-0.500064 3.74
-0.5 3.75
-0.5 3.76
-0.5 3.77
-0.5 3.78
-0.5 3.79
-0.5 3.8
-0.5 3.81
-0.5 3.82
-0.5 3.83
-0.5 3.84
-0.5 3.85
-0.5 3.86
-0.5 3.87
-0.5 3.88
-0.5 3.89
-0.5 3.9
-0.5 3.91
-0.5 3.92
-0.5 3.93
-0.5 3.94
-0.5 3.95
-0.5 3.96
-0.5 3.97
-0.5 3.98
-0.5 3.99
-0.5 4
-0.5 4.01
-0.5 4.02
-0.5 4.03
-0.5 4.04
-0.5 4.05
-0.5 4.06
-0.5 4.07
-0.5 4.08
-0.5 4.09
-0.5 4.1
-0.5 4.11
-0.5 4.12
-0.5 4.13
-0.5 4.14
-0.5 4.15
-0.5 4.16
-0.5 4.17
-0.5 4.18
-0.5 4.19
-0.5 4.2
-0.5 4.21
-0.5 4.22
-0.5 4.23
-0.5 4.24
-0.5 4.25
-0.5 4.26
-0.5 4.27
-0.5 4.28
-0.5 4.29
-0.5 4.3
-0.5 4.31
-0.5 4.32
-0.5 4.33
-0.5 4.34
-0.5 4.35
-0.5 4.36
-0.5 4.37
-0.5 4.38
-0.5 4.39
-0.5 4.4
-0.5 4.41
-0.5 4.42
-0.5 4.43
-0.5 4.44
-0.5 4.45
-0.5 4.46
-0.5 4.47
-0.5 4.48
-0.5 4.49
-0.5 4.5
-0.5 4.51
-0.5 4.52
-0.5 4.53
-0.5 4.54
-0.5 4.55
-0.5 4.56
-0.5 4.57
-0.5 4.58
-0.5 4.59
-0.5 4.6
-0.5 4.61
-0.5 4.62
-0.5 4.63
-0.5 4.64
-0.5 4.65
-0.5 4.66
-0.5 4.67
-0.5 4.68
-0.5 4.69
-0.5 4.7
-0.5 4.71
-0.5 4.72
-0.5 4.73
-0.5 4.74
-0.5 4.75
-0.5 4.76
-0.5 4.77
-0.5 4.78
-0.5 4.79
-0.5 4.8
-0.5 4.81
-0.5 4.82
-0.5 4.83
-0.5 4.84
-0.5 4.85
-0.5 4.86
-0.5 4.87
-0.5 4.88
-0.5 4.89
-0.5 4.9
-0.5 4.91
-0.5 4.92
-0.5 4.93
-0.5 4.94
-0.5 4.95
-0.5 4.96
-0.5 4.97
-0.5 4.98
-0.5 4.99
-0.5 5
};
\addplot [semithick, crimson2143940]
table {%
-0.5 0
-0.5 0.01
-0.5 0.02
-0.5 0.03
-0.5 0.04
-0.5 0.05
-0.5 0.06
-0.5 0.07
-0.5 0.08
-0.5 0.09
-0.5 0.1
-0.5 0.11
-0.5 0.12
-0.5 0.13
-0.5 0.14
-0.5 0.15
-0.5 0.16
-0.5 0.17
-0.5 0.18
-0.5 0.19
-0.5 0.2
-0.5 0.21
-0.5 0.22
-0.5 0.23
-0.5 0.24
-0.5 0.25
-0.5 0.26
-0.5 0.27
-0.5 0.28
-0.5 0.29
-0.5 0.3
-0.5 0.31
-0.5 0.32
-0.5 0.33
-0.5 0.34
-0.5 0.35
-0.5 0.36
-0.5 0.37
-0.5 0.38
-0.5 0.39
-0.5 0.4
-0.5 0.41
-0.5 0.42
-0.5 0.43
-0.5 0.44
-0.5 0.45
-0.5 0.46
-0.5 0.47
-0.5 0.48
-0.5 0.49
-0.5 0.5
-0.5 0.51
-0.5 0.52
-0.5 0.53
-0.5 0.54
-0.5 0.55
-0.5 0.56
-0.5 0.57
-0.5 0.58
-0.5 0.59
-0.5 0.6
-0.5 0.61
-0.5 0.62
-0.5 0.63
-0.5 0.64
-0.5 0.65
-0.5 0.66
-0.5 0.67
-0.5 0.68
-0.5 0.69
-0.5 0.7
-0.5 0.71
-0.5 0.72
-0.5 0.73
-0.5 0.74
-0.5 0.75
-0.5 0.76
-0.5 0.77
-0.5 0.78
-0.5 0.79
-0.5 0.8
-0.5 0.81
-0.5 0.82
-0.5 0.83
-0.5 0.84
-0.5 0.85
-0.5 0.86
-0.5 0.87
-0.5 0.88
-0.5 0.89
-0.5 0.9
-0.5 0.91
-0.5 0.92
-0.5 0.93
-0.5 0.94
-0.5 0.95
-0.5 0.96
-0.5 0.97
-0.5 0.98
-0.5 0.99
-0.5 1
-0.5 1.01
-0.5 1.02
-0.5 1.03
-0.5 1.04
-0.5 1.05
-0.5 1.06
-0.5 1.07
-0.5 1.08
-0.5 1.09
-0.5 1.1
-0.5 1.11
-0.5 1.12
-0.5 1.13
-0.5 1.14
-0.5 1.15
-0.5 1.16
-0.5 1.17
-0.5 1.18
-0.5 1.19
-0.5 1.2
-0.5 1.21
-0.5 1.22
-0.5 1.23
-0.5 1.24
-0.5 1.25
-0.500064 1.26
-0.500256 1.27
-0.500576 1.28
-0.501024 1.29
-0.5016 1.3
-0.502304 1.31
-0.503136 1.32
-0.504096 1.33
-0.505184 1.34
-0.5064 1.35
-0.507744 1.36
-0.509216 1.37
-0.510816 1.38
-0.512544 1.39
-0.5144 1.4
-0.516384 1.41
-0.518496 1.42
-0.520736 1.43
-0.523104 1.44
-0.5256 1.45
-0.528224 1.46
-0.530976 1.47
-0.533856 1.48
-0.536864 1.49
-0.54 1.5
-0.543264 1.51
-0.546656 1.52
-0.550176 1.53
-0.553824 1.54
-0.5576 1.55
-0.561504 1.56
-0.565536 1.57
-0.569696 1.58
-0.573984 1.59
-0.5784 1.6
-0.582944 1.61
-0.587616 1.62
-0.592416 1.63
-0.597344 1.64
-0.6024 1.65
-0.607584 1.66
-0.612896 1.67
-0.618336 1.68
-0.623904 1.69
-0.6296 1.7
-0.635424 1.71
-0.641376 1.72
-0.647456 1.73
-0.653664 1.74
-0.66 1.75
-0.666464 1.76
-0.673056 1.77
-0.679776 1.78
-0.686624 1.79
-0.6936 1.8
-0.700704 1.81
-0.707936 1.82
-0.715296 1.83
-0.722784 1.84
-0.7304 1.85
-0.738144 1.86
-0.746016 1.87
-0.754016 1.88
-0.762144 1.89
-0.7704 1.9
-0.778784 1.91
-0.787296 1.92
-0.795936 1.93
-0.804704 1.94
-0.8136 1.95
-0.822624 1.96
-0.831776 1.97
-0.841056 1.98
-0.850464 1.99
-0.86 2
-0.869664 2.01
-0.879456 2.02
-0.889376 2.03
-0.899424 2.04
-0.9096 2.05
-0.919904 2.06
-0.930336 2.07
-0.940896 2.08
-0.951584 2.09
-0.9624 2.1
-0.973344 2.11
-0.984416 2.12
-0.995616 2.13
-1.006944 2.14
-1.0184 2.15
-1.029984 2.16
-1.041696 2.17
-1.053536 2.18
-1.065504 2.19
-1.0776 2.2
-1.089824 2.21
-1.102176 2.22
-1.114656 2.23
-1.127264 2.24
-1.14 2.25
-1.152864 2.26
-1.165856 2.27
-1.178976 2.28
-1.192224 2.29
-1.2056 2.3
-1.219104 2.31
-1.232736 2.32
-1.246496 2.33
-1.260384 2.34
-1.2744 2.35
-1.288544 2.36
-1.302816 2.37
-1.317216 2.38
-1.331744 2.39
-1.3464 2.4
-1.361184 2.41
-1.376096 2.42
-1.391136 2.43
-1.406304 2.44
-1.4216 2.45
-1.437024 2.46
-1.452576 2.47
-1.468256 2.48
-1.484064 2.49
-1.5 2.5
-1.515872 2.51
-1.531488 2.52
-1.546848 2.53
-1.561952 2.54
-1.5768 2.55
-1.591392 2.56
-1.605728 2.57
-1.619808 2.58
-1.633632 2.59
-1.6472 2.6
-1.660512 2.61
-1.673568 2.62
-1.686368 2.63
-1.698912 2.64
-1.7112 2.65
-1.723232 2.66
-1.735008 2.67
-1.746528 2.68
-1.757792 2.69
-1.7688 2.7
-1.779552 2.71
-1.790048 2.72
-1.800288 2.73
-1.810272 2.74
-1.82 2.75
-1.829472 2.76
-1.838688 2.77
-1.847648 2.78
-1.856352 2.79
-1.8648 2.8
-1.872992 2.81
-1.880928 2.82
-1.888608 2.83
-1.896032 2.84
-1.9032 2.85
-1.910112 2.86
-1.916768 2.87
-1.923168 2.88
-1.929312 2.89
-1.9352 2.9
-1.940832 2.91
-1.946208 2.92
-1.951328 2.93
-1.956192 2.94
-1.9608 2.95
-1.965152 2.96
-1.969248 2.97
-1.973088 2.98
-1.976672 2.99
-1.98 3
-1.983072 3.01
-1.985888 3.02
-1.988448 3.03
-1.990752 3.04
-1.9928 3.05
-1.994592 3.06
-1.996128 3.07
-1.997408 3.08
-1.998432 3.09
-1.9992 3.1
-1.999712 3.11
-1.999968 3.12
-1.999968 3.13
-1.999712 3.14
-1.9992 3.15
-1.998432 3.16
-1.997408 3.17
-1.996128 3.18
-1.994592 3.19
-1.9928 3.2
-1.990752 3.21
-1.988448 3.22
-1.985888 3.23
-1.983072 3.24
-1.98 3.25
-1.976672 3.26
-1.973088 3.27
-1.969248 3.28
-1.965152 3.29
-1.9608 3.3
-1.956192 3.31
-1.951328 3.32
-1.946208 3.33
-1.940832 3.34
-1.9352 3.35
-1.929312 3.36
-1.923168 3.37
-1.916768 3.38
-1.910112 3.39
-1.9032 3.4
-1.896032 3.41
-1.888608 3.42
-1.880928 3.43
-1.872992 3.44
-1.8648 3.45
-1.856352 3.46
-1.847648 3.47
-1.838688 3.48
-1.829472 3.49
-1.82 3.5
-1.810272 3.51
-1.800288 3.52
-1.790048 3.53
-1.779552 3.54
-1.7688 3.55
-1.757792 3.56
-1.746528 3.57
-1.735008 3.58
-1.723232 3.59
-1.7112 3.6
-1.698912 3.61
-1.686368 3.62
-1.673568 3.63
-1.660512 3.64
-1.6472 3.65
-1.633632 3.66
-1.619808 3.67
-1.605728 3.68
-1.591392 3.69
-1.5768 3.7
-1.561952 3.71
-1.546848 3.72
-1.531488 3.73
-1.515872 3.74
-1.5 3.75
-1.484064 3.76
-1.468256 3.77
-1.452576 3.78
-1.437024 3.79
-1.4216 3.8
-1.406304 3.81
-1.391136 3.82
-1.376096 3.83
-1.361184 3.84
-1.3464 3.85
-1.331744 3.86
-1.317216 3.87
-1.302816 3.88
-1.288544 3.89
-1.2744 3.9
-1.260384 3.91
-1.246496 3.92
-1.232736 3.93
-1.219104 3.94
-1.2056 3.95
-1.192224 3.96
-1.178976 3.97
-1.165856 3.98
-1.152864 3.99
-1.14 4
-1.127264 4.01
-1.114656 4.02
-1.102176 4.03
-1.089824 4.04
-1.0776 4.05
-1.065504 4.06
-1.053536 4.07
-1.041696 4.08
-1.029984 4.09
-1.0184 4.1
-1.006944 4.11
-0.995616 4.12
-0.984416 4.13
-0.973344 4.14
-0.9624 4.15
-0.951584 4.16
-0.940896 4.17
-0.930336 4.18
-0.919904 4.19
-0.9096 4.2
-0.899424 4.21
-0.889376 4.22
-0.879456 4.23
-0.869664 4.24
-0.86 4.25
-0.850464 4.26
-0.841056 4.27
-0.831776 4.28
-0.822624 4.29
-0.8136 4.3
-0.804704 4.31
-0.795936 4.32
-0.787296 4.33
-0.778784 4.34
-0.7704 4.35
-0.762144 4.36
-0.754016 4.37
-0.746016 4.38
-0.738144 4.39
-0.7304 4.4
-0.722784 4.41
-0.715296 4.42
-0.707936 4.43
-0.700704 4.44
-0.6936 4.45
-0.686624 4.46
-0.679776 4.47
-0.673056 4.48
-0.666464 4.49
-0.66 4.5
-0.653664 4.51
-0.647456 4.52
-0.641376 4.53
-0.635424 4.54
-0.6296 4.55
-0.623904 4.56
-0.618336 4.57
-0.612896 4.58
-0.607584 4.59
-0.6024 4.6
-0.597344 4.61
-0.592416 4.62
-0.587616 4.63
-0.582944 4.64
-0.5784 4.65
-0.573984 4.66
-0.569696 4.67
-0.565536 4.68
-0.561504 4.69
-0.5576 4.7
-0.553824 4.71
-0.550176 4.72
-0.546656 4.73
-0.543264 4.74
-0.54 4.75
-0.536864 4.76
-0.533856 4.77
-0.530976 4.78
-0.528224 4.79
-0.5256 4.8
-0.523104 4.81
-0.520736 4.82
-0.518496 4.83
-0.516384 4.84
-0.5144 4.85
-0.512544 4.86
-0.510816 4.87
-0.509216 4.88
-0.507744 4.89
-0.5064 4.9
-0.505184 4.91
-0.504096 4.92
-0.503136 4.93
-0.502304 4.94
-0.5016 4.95
-0.501024 4.96
-0.500576 4.97
-0.500256 4.98
-0.500064 4.99
-0.5 5
};
\addplot [semithick, mediumpurple148103189]
table {%
-0.5 0
-0.5 0.01
-0.5 0.02
-0.5 0.03
-0.5 0.04
-0.5 0.05
-0.5 0.06
-0.5 0.07
-0.5 0.08
-0.5 0.09
-0.5 0.1
-0.5 0.11
-0.5 0.12
-0.5 0.13
-0.5 0.14
-0.5 0.15
-0.5 0.16
-0.5 0.17
-0.5 0.18
-0.5 0.19
-0.5 0.2
-0.5 0.21
-0.5 0.22
-0.5 0.23
-0.5 0.24
-0.5 0.25
-0.5 0.26
-0.5 0.27
-0.5 0.28
-0.5 0.29
-0.5 0.3
-0.5 0.31
-0.5 0.32
-0.5 0.33
-0.5 0.34
-0.5 0.35
-0.5 0.36
-0.5 0.37
-0.5 0.38
-0.5 0.39
-0.5 0.4
-0.5 0.41
-0.5 0.42
-0.5 0.43
-0.5 0.44
-0.5 0.45
-0.5 0.46
-0.5 0.47
-0.5 0.48
-0.5 0.49
-0.5 0.5
-0.5 0.51
-0.5 0.52
-0.5 0.53
-0.5 0.54
-0.5 0.55
-0.5 0.56
-0.5 0.57
-0.5 0.58
-0.5 0.59
-0.5 0.6
-0.5 0.61
-0.5 0.62
-0.5 0.63
-0.5 0.64
-0.5 0.65
-0.5 0.66
-0.5 0.67
-0.5 0.68
-0.5 0.69
-0.5 0.7
-0.5 0.71
-0.5 0.72
-0.5 0.73
-0.5 0.74
-0.5 0.75
-0.5 0.76
-0.5 0.77
-0.5 0.78
-0.5 0.79
-0.5 0.8
-0.5 0.81
-0.5 0.82
-0.5 0.83
-0.5 0.84
-0.5 0.85
-0.5 0.86
-0.5 0.87
-0.5 0.88
-0.5 0.89
-0.5 0.9
-0.5 0.91
-0.5 0.92
-0.5 0.93
-0.5 0.94
-0.5 0.95
-0.5 0.96
-0.5 0.97
-0.5 0.98
-0.5 0.99
-0.5 1
-0.5 1.01
-0.5 1.02
-0.5 1.03
-0.5 1.04
-0.5 1.05
-0.5 1.06
-0.5 1.07
-0.5 1.08
-0.5 1.09
-0.5 1.1
-0.5 1.11
-0.5 1.12
-0.5 1.13
-0.5 1.14
-0.5 1.15
-0.5 1.16
-0.5 1.17
-0.5 1.18
-0.5 1.19
-0.5 1.2
-0.5 1.21
-0.5 1.22
-0.5 1.23
-0.5 1.24
-0.5 1.25
-0.5 1.26
-0.5 1.27
-0.5 1.28
-0.5 1.29
-0.5 1.3
-0.5 1.31
-0.5 1.32
-0.5 1.33
-0.5 1.34
-0.5 1.35
-0.5 1.36
-0.5 1.37
-0.5 1.38
-0.5 1.39
-0.5 1.4
-0.5 1.41
-0.5 1.42
-0.5 1.43
-0.5 1.44
-0.5 1.45
-0.5 1.46
-0.5 1.47
-0.5 1.48
-0.5 1.49
-0.5 1.5
-0.5 1.51
-0.5 1.52
-0.5 1.53
-0.5 1.54
-0.5 1.55
-0.5 1.56
-0.5 1.57
-0.5 1.58
-0.5 1.59
-0.5 1.6
-0.5 1.61
-0.5 1.62
-0.5 1.63
-0.5 1.64
-0.5 1.65
-0.5 1.66
-0.5 1.67
-0.5 1.68
-0.5 1.69
-0.5 1.7
-0.5 1.71
-0.5 1.72
-0.5 1.73
-0.5 1.74
-0.5 1.75
-0.5 1.76
-0.5 1.77
-0.5 1.78
-0.5 1.79
-0.5 1.8
-0.5 1.81
-0.5 1.82
-0.5 1.83
-0.5 1.84
-0.5 1.85
-0.5 1.86
-0.5 1.87
-0.5 1.88
-0.5 1.89
-0.5 1.9
-0.5 1.91
-0.5 1.92
-0.5 1.93
-0.5 1.94
-0.5 1.95
-0.5 1.96
-0.5 1.97
-0.5 1.98
-0.5 1.99
-0.5 2
-0.5 2.01
-0.5 2.02
-0.5 2.03
-0.5 2.04
-0.5 2.05
-0.5 2.06
-0.5 2.07
-0.5 2.08
-0.5 2.09
-0.5 2.1
-0.5 2.11
-0.5 2.12
-0.5 2.13
-0.5 2.14
-0.5 2.15
-0.5 2.16
-0.5 2.17
-0.5 2.18
-0.5 2.19
-0.5 2.2
-0.5 2.21
-0.5 2.22
-0.5 2.23
-0.5 2.24
-0.5 2.25
-0.5 2.26
-0.5 2.27
-0.5 2.28
-0.5 2.29
-0.5 2.3
-0.5 2.31
-0.5 2.32
-0.5 2.33
-0.5 2.34
-0.5 2.35
-0.5 2.36
-0.5 2.37
-0.5 2.38
-0.5 2.39
-0.5 2.4
-0.5 2.41
-0.5 2.42
-0.5 2.43
-0.5 2.44
-0.5 2.45
-0.5 2.46
-0.5 2.47
-0.5 2.48
-0.5 2.49
-0.5 2.5
-0.500064 2.51
-0.500256 2.52
-0.500576 2.53
-0.501024 2.54
-0.5016 2.55
-0.502304 2.56
-0.503136 2.57
-0.504096 2.58
-0.505184 2.59
-0.5064 2.6
-0.507744 2.61
-0.509216 2.62
-0.510816 2.63
-0.512544 2.64
-0.5144 2.65
-0.516384 2.66
-0.518496 2.67
-0.520736 2.68
-0.523104 2.69
-0.5256 2.7
-0.528224 2.71
-0.530976 2.72
-0.533856 2.73
-0.536864 2.74
-0.54 2.75
-0.543264 2.76
-0.546656 2.77
-0.550176 2.78
-0.553824 2.79
-0.5576 2.8
-0.561504 2.81
-0.565536 2.82
-0.569696 2.83
-0.573984 2.84
-0.5784 2.85
-0.582944 2.86
-0.587616 2.87
-0.592416 2.88
-0.597344 2.89
-0.6024 2.9
-0.607584 2.91
-0.612896 2.92
-0.618336 2.93
-0.623904 2.94
-0.6296 2.95
-0.635424 2.96
-0.641376 2.97
-0.647456 2.98
-0.653664 2.99
-0.66 3
-0.666464 3.01
-0.673056 3.02
-0.679776 3.03
-0.686624 3.04
-0.6936 3.05
-0.700704 3.06
-0.707936 3.07
-0.715296 3.08
-0.722784 3.09
-0.7304 3.1
-0.738144 3.11
-0.746016 3.12
-0.754016 3.13
-0.762144 3.14
-0.7704 3.15
-0.778784 3.16
-0.787296 3.17
-0.795936 3.18
-0.804704 3.19
-0.8136 3.2
-0.822624 3.21
-0.831776 3.22
-0.841056 3.23
-0.850464 3.24
-0.86 3.25
-0.869664 3.26
-0.879456 3.27
-0.889376 3.28
-0.899424 3.29
-0.9096 3.3
-0.919904 3.31
-0.930336 3.32
-0.940896 3.33
-0.951584 3.34
-0.9624 3.35
-0.973344 3.36
-0.984416 3.37
-0.995616 3.38
-1.006944 3.39
-1.0184 3.4
-1.029984 3.41
-1.041696 3.42
-1.053536 3.43
-1.065504 3.44
-1.0776 3.45
-1.089824 3.46
-1.102176 3.47
-1.114656 3.48
-1.127264 3.49
-1.14 3.5
-1.152864 3.51
-1.165856 3.52
-1.178976 3.53
-1.192224 3.54
-1.2056 3.55
-1.219104 3.56
-1.232736 3.57
-1.246496 3.58
-1.260384 3.59
-1.2744 3.6
-1.288544 3.61
-1.302816 3.62
-1.317216 3.63
-1.331744 3.64
-1.3464 3.65
-1.361184 3.66
-1.376096 3.67
-1.391136 3.68
-1.406304 3.69
-1.4216 3.7
-1.437024 3.71
-1.452576 3.72
-1.468256 3.73
-1.484064 3.74
-1.5 3.75
-1.515808 3.76
-1.531232 3.77
-1.546272 3.78
-1.560928 3.79
-1.5752 3.8
-1.589088 3.81
-1.602592 3.82
-1.615712 3.83
-1.628448 3.84
-1.6408 3.85
-1.652768 3.86
-1.664352 3.87
-1.675552 3.88
-1.686368 3.89
-1.6968 3.9
-1.706848 3.91
-1.716512 3.92
-1.725792 3.93
-1.734688 3.94
-1.7432 3.95
-1.751328 3.96
-1.759072 3.97
-1.766432 3.98
-1.773408 3.99
-1.78 4
-1.786208 4.01
-1.792032 4.02
-1.797472 4.03
-1.802528 4.04
-1.8072 4.05
-1.811488 4.06
-1.815392 4.07
-1.818912 4.08
-1.822048 4.09
-1.8248 4.1
-1.827168 4.11
-1.829152 4.12
-1.830752 4.13
-1.831968 4.14
-1.8328 4.15
-1.833248 4.16
-1.833312 4.17
-1.832992 4.18
-1.832288 4.19
-1.8312 4.2
-1.829728 4.21
-1.827872 4.22
-1.825632 4.23
-1.823008 4.24
-1.82 4.25
-1.816608 4.26
-1.812832 4.27
-1.808672 4.28
-1.804128 4.29
-1.7992 4.3
-1.793888 4.31
-1.788192 4.32
-1.782112 4.33
-1.775648 4.34
-1.7688 4.35
-1.761568 4.36
-1.753952 4.37
-1.745952 4.38
-1.737568 4.39
-1.7288 4.4
-1.719648 4.41
-1.710112 4.42
-1.700192 4.43
-1.689888 4.44
-1.6792 4.45
-1.668128 4.46
-1.656672 4.47
-1.644832 4.48
-1.632608 4.49
-1.62 4.5
-1.607008 4.51
-1.593632 4.52
-1.579872 4.53
-1.565728 4.54
-1.5512 4.55
-1.536288 4.56
-1.520992 4.57
-1.505312 4.58
-1.489248 4.59
-1.4728 4.6
-1.455968 4.61
-1.438752 4.62
-1.421152 4.63
-1.403168 4.64
-1.3848 4.65
-1.366048 4.66
-1.346912 4.67
-1.327392 4.68
-1.307488 4.69
-1.2872 4.7
-1.266528 4.71
-1.245472 4.72
-1.224032 4.73
-1.202208 4.74
-1.18 4.75
-1.157408 4.76
-1.134432 4.77
-1.111072 4.78
-1.087328 4.79
-1.0632 4.8
-1.038688 4.81
-1.013792 4.82
-0.988512 4.83
-0.962848 4.84
-0.936799999999999 4.85
-0.910367999999999 4.86
-0.883552 4.87
-0.856352 4.88
-0.828768000000001 4.89
-0.800799999999999 4.9
-0.772448 4.91
-0.743712 4.92
-0.714592000000001 4.93
-0.685087999999999 4.94
-0.655199999999999 4.95
-0.624928 4.96
-0.594272000000001 4.97
-0.563231999999999 4.98
-0.531807999999999 4.99
-0.5 5
};
\addplot [semithick, sienna1408675]
table {%
-0.5 0
-0.5 0.01
-0.5 0.02
-0.5 0.03
-0.5 0.04
-0.5 0.05
-0.5 0.06
-0.5 0.07
-0.5 0.08
-0.5 0.09
-0.5 0.1
-0.5 0.11
-0.5 0.12
-0.5 0.13
-0.5 0.14
-0.5 0.15
-0.5 0.16
-0.5 0.17
-0.5 0.18
-0.5 0.19
-0.5 0.2
-0.5 0.21
-0.5 0.22
-0.5 0.23
-0.5 0.24
-0.5 0.25
-0.5 0.26
-0.5 0.27
-0.5 0.28
-0.5 0.29
-0.5 0.3
-0.5 0.31
-0.5 0.32
-0.5 0.33
-0.5 0.34
-0.5 0.35
-0.5 0.36
-0.5 0.37
-0.5 0.38
-0.5 0.39
-0.5 0.4
-0.5 0.41
-0.5 0.42
-0.5 0.43
-0.5 0.44
-0.5 0.45
-0.5 0.46
-0.5 0.47
-0.5 0.48
-0.5 0.49
-0.5 0.5
-0.5 0.51
-0.5 0.52
-0.5 0.53
-0.5 0.54
-0.5 0.55
-0.5 0.56
-0.5 0.57
-0.5 0.58
-0.5 0.59
-0.5 0.6
-0.5 0.61
-0.5 0.62
-0.5 0.63
-0.5 0.64
-0.5 0.65
-0.5 0.66
-0.5 0.67
-0.5 0.68
-0.5 0.69
-0.5 0.7
-0.5 0.71
-0.5 0.72
-0.5 0.73
-0.5 0.74
-0.5 0.75
-0.5 0.76
-0.5 0.77
-0.5 0.78
-0.5 0.79
-0.5 0.8
-0.5 0.81
-0.5 0.82
-0.5 0.83
-0.5 0.84
-0.5 0.85
-0.5 0.86
-0.5 0.87
-0.5 0.88
-0.5 0.89
-0.5 0.9
-0.5 0.91
-0.5 0.92
-0.5 0.93
-0.5 0.94
-0.5 0.95
-0.5 0.96
-0.5 0.97
-0.5 0.98
-0.5 0.99
-0.5 1
-0.5 1.01
-0.5 1.02
-0.5 1.03
-0.5 1.04
-0.5 1.05
-0.5 1.06
-0.5 1.07
-0.5 1.08
-0.5 1.09
-0.5 1.1
-0.5 1.11
-0.5 1.12
-0.5 1.13
-0.5 1.14
-0.5 1.15
-0.5 1.16
-0.5 1.17
-0.5 1.18
-0.5 1.19
-0.5 1.2
-0.5 1.21
-0.5 1.22
-0.5 1.23
-0.5 1.24
-0.5 1.25
-0.5 1.26
-0.5 1.27
-0.5 1.28
-0.5 1.29
-0.5 1.3
-0.5 1.31
-0.5 1.32
-0.5 1.33
-0.5 1.34
-0.5 1.35
-0.5 1.36
-0.5 1.37
-0.5 1.38
-0.5 1.39
-0.5 1.4
-0.5 1.41
-0.5 1.42
-0.5 1.43
-0.5 1.44
-0.5 1.45
-0.5 1.46
-0.5 1.47
-0.5 1.48
-0.5 1.49
-0.5 1.5
-0.5 1.51
-0.5 1.52
-0.5 1.53
-0.5 1.54
-0.5 1.55
-0.5 1.56
-0.5 1.57
-0.5 1.58
-0.5 1.59
-0.5 1.6
-0.5 1.61
-0.5 1.62
-0.5 1.63
-0.5 1.64
-0.5 1.65
-0.5 1.66
-0.5 1.67
-0.5 1.68
-0.5 1.69
-0.5 1.7
-0.5 1.71
-0.5 1.72
-0.5 1.73
-0.5 1.74
-0.5 1.75
-0.5 1.76
-0.5 1.77
-0.5 1.78
-0.5 1.79
-0.5 1.8
-0.5 1.81
-0.5 1.82
-0.5 1.83
-0.5 1.84
-0.5 1.85
-0.5 1.86
-0.5 1.87
-0.5 1.88
-0.5 1.89
-0.5 1.9
-0.5 1.91
-0.5 1.92
-0.5 1.93
-0.5 1.94
-0.5 1.95
-0.5 1.96
-0.5 1.97
-0.5 1.98
-0.5 1.99
-0.5 2
-0.5 2.01
-0.5 2.02
-0.5 2.03
-0.5 2.04
-0.5 2.05
-0.5 2.06
-0.5 2.07
-0.5 2.08
-0.5 2.09
-0.5 2.1
-0.5 2.11
-0.5 2.12
-0.5 2.13
-0.5 2.14
-0.5 2.15
-0.5 2.16
-0.5 2.17
-0.5 2.18
-0.5 2.19
-0.5 2.2
-0.5 2.21
-0.5 2.22
-0.5 2.23
-0.5 2.24
-0.5 2.25
-0.5 2.26
-0.5 2.27
-0.5 2.28
-0.5 2.29
-0.5 2.3
-0.5 2.31
-0.5 2.32
-0.5 2.33
-0.5 2.34
-0.5 2.35
-0.5 2.36
-0.5 2.37
-0.5 2.38
-0.5 2.39
-0.5 2.4
-0.5 2.41
-0.5 2.42
-0.5 2.43
-0.5 2.44
-0.5 2.45
-0.5 2.46
-0.5 2.47
-0.5 2.48
-0.5 2.49
-0.5 2.5
-0.5 2.51
-0.5 2.52
-0.5 2.53
-0.5 2.54
-0.5 2.55
-0.5 2.56
-0.5 2.57
-0.5 2.58
-0.5 2.59
-0.5 2.6
-0.5 2.61
-0.5 2.62
-0.5 2.63
-0.5 2.64
-0.5 2.65
-0.5 2.66
-0.5 2.67
-0.5 2.68
-0.5 2.69
-0.5 2.7
-0.5 2.71
-0.5 2.72
-0.5 2.73
-0.5 2.74
-0.5 2.75
-0.5 2.76
-0.5 2.77
-0.5 2.78
-0.5 2.79
-0.5 2.8
-0.5 2.81
-0.5 2.82
-0.5 2.83
-0.5 2.84
-0.5 2.85
-0.5 2.86
-0.5 2.87
-0.5 2.88
-0.5 2.89
-0.5 2.9
-0.5 2.91
-0.5 2.92
-0.5 2.93
-0.5 2.94
-0.5 2.95
-0.5 2.96
-0.5 2.97
-0.5 2.98
-0.5 2.99
-0.5 3
-0.5 3.01
-0.5 3.02
-0.5 3.03
-0.5 3.04
-0.5 3.05
-0.5 3.06
-0.5 3.07
-0.5 3.08
-0.5 3.09
-0.5 3.1
-0.5 3.11
-0.5 3.12
-0.5 3.13
-0.5 3.14
-0.5 3.15
-0.5 3.16
-0.5 3.17
-0.5 3.18
-0.5 3.19
-0.5 3.2
-0.5 3.21
-0.5 3.22
-0.5 3.23
-0.5 3.24
-0.5 3.25
-0.5 3.26
-0.5 3.27
-0.5 3.28
-0.5 3.29
-0.5 3.3
-0.5 3.31
-0.5 3.32
-0.5 3.33
-0.5 3.34
-0.5 3.35
-0.5 3.36
-0.5 3.37
-0.5 3.38
-0.5 3.39
-0.5 3.4
-0.5 3.41
-0.5 3.42
-0.5 3.43
-0.5 3.44
-0.5 3.45
-0.5 3.46
-0.5 3.47
-0.5 3.48
-0.5 3.49
-0.5 3.5
-0.5 3.51
-0.5 3.52
-0.5 3.53
-0.5 3.54
-0.5 3.55
-0.5 3.56
-0.5 3.57
-0.5 3.58
-0.5 3.59
-0.5 3.6
-0.5 3.61
-0.5 3.62
-0.5 3.63
-0.5 3.64
-0.5 3.65
-0.5 3.66
-0.5 3.67
-0.5 3.68
-0.5 3.69
-0.5 3.7
-0.5 3.71
-0.5 3.72
-0.5 3.73
-0.5 3.74
-0.5 3.75
-0.500128 3.76
-0.500512 3.77
-0.501152 3.78
-0.502048 3.79
-0.5032 3.8
-0.504608 3.81
-0.506272 3.82
-0.508192 3.83
-0.510368 3.84
-0.5128 3.85
-0.515488 3.86
-0.518432 3.87
-0.521632 3.88
-0.525088 3.89
-0.5288 3.9
-0.532768 3.91
-0.536992 3.92
-0.541472 3.93
-0.546208 3.94
-0.5512 3.95
-0.556448 3.96
-0.561952 3.97
-0.567712 3.98
-0.573728 3.99
-0.58 4
-0.586528 4.01
-0.593312 4.02
-0.600352 4.03
-0.607648 4.04
-0.6152 4.05
-0.623008 4.06
-0.631072 4.07
-0.639392 4.08
-0.647968 4.09
-0.6568 4.1
-0.665888 4.11
-0.675232 4.12
-0.684832 4.13
-0.694688 4.14
-0.7048 4.15
-0.715168 4.16
-0.725792 4.17
-0.736672 4.18
-0.747808 4.19
-0.7592 4.2
-0.770848 4.21
-0.782752 4.22
-0.794912000000001 4.23
-0.807328 4.24
-0.82 4.25
-0.832928 4.26
-0.846112000000001 4.27
-0.859552 4.28
-0.873248 4.29
-0.8872 4.3
-0.901408000000001 4.31
-0.915872 4.32
-0.930592 4.33
-0.945568 4.34
-0.960800000000001 4.35
-0.976288 4.36
-0.992032 4.37
-1.008032 4.38
-1.024288 4.39
-1.0408 4.4
-1.057568 4.41
-1.074592 4.42
-1.091872 4.43
-1.109408 4.44
-1.1272 4.45
-1.145248 4.46
-1.163552 4.47
-1.182112 4.48
-1.200928 4.49
-1.22 4.5
-1.239328 4.51
-1.258912 4.52
-1.278752 4.53
-1.298848 4.54
-1.3192 4.55
-1.339808 4.56
-1.360672 4.57
-1.381792 4.58
-1.403168 4.59
-1.4248 4.6
-1.446688 4.61
-1.468832 4.62
-1.491232 4.63
-1.513888 4.64
-1.5368 4.65
-1.559968 4.66
-1.583392 4.67
-1.607072 4.68
-1.631008 4.69
-1.6552 4.7
-1.679648 4.71
-1.704352 4.72
-1.729312 4.73
-1.754528 4.74
-1.78 4.75
-1.805728 4.76
-1.831712 4.77
-1.857952 4.78
-1.884448 4.79
-1.9112 4.8
-1.938208 4.81
-1.965472 4.82
-1.992992 4.83
-2.020768 4.84
-2.0488 4.85
-2.077088 4.86
-2.105632 4.87
-2.134432 4.88
-2.163488 4.89
-2.1928 4.9
-2.222368 4.91
-2.252192 4.92
-2.282272 4.93
-2.312608 4.94
-2.3432 4.95
-2.374048 4.96
-2.405152 4.97
-2.436512 4.98
-2.468128 4.99
-2.5 5
};
\addplot [very thin, black]
table {%
0 0
0.3125 0
0.3125 0.3125
0 0.3125
0 0
};
\addplot [very thin, black]
table {%
0.3125 0
0.625 0
0.625 0.3125
0.3125 0.3125
0.3125 0
};
\addplot [very thin, black]
table {%
0.625 0
0.9375 0
0.9375 0.3125
0.625 0.3125
0.625 0
};
\addplot [very thin, black]
table {%
0.9375 0
1.25 0
1.25 0.3125
0.9375 0.3125
0.9375 0
};
\addplot [very thin, black]
table {%
1.25 0
1.5625 0
1.5625 0.3125
1.25 0.3125
1.25 0
};
\addplot [very thin, black]
table {%
1.5625 0
1.875 0
1.875 0.3125
1.5625 0.3125
1.5625 0
};
\addplot [very thin, black]
table {%
1.875 0
2.1875 0
2.1875 0.3125
1.875 0.3125
1.875 0
};
\addplot [very thin, black]
table {%
2.1875 0
2.5 0
2.5 0.3125
2.1875 0.3125
2.1875 0
};
\addplot [very thin, black]
table {%
2.5 0
2.8125 0
2.8125 0.3125
2.5 0.3125
2.5 0
};
\addplot [very thin, black]
table {%
2.8125 0
3.125 0
3.125 0.3125
2.8125 0.3125
2.8125 0
};
\addplot [very thin, black]
table {%
3.125 0
3.4375 0
3.4375 0.3125
3.125 0.3125
3.125 0
};
\addplot [very thin, black]
table {%
3.4375 0
3.75 0
3.75 0.3125
3.4375 0.3125
3.4375 0
};
\addplot [very thin, black]
table {%
3.75 0
4.0625 0
4.0625 0.3125
3.75 0.3125
3.75 0
};
\addplot [very thin, black]
table {%
4.0625 0
4.375 0
4.375 0.3125
4.0625 0.3125
4.0625 0
};
\addplot [very thin, black]
table {%
4.375 0
4.6875 0
4.6875 0.3125
4.375 0.3125
4.375 0
};
\addplot [very thin, black]
table {%
4.6875 0
5 0
5 0.3125
4.6875 0.3125
4.6875 0
};
\addplot [very thin, black]
table {%
5 0
5.3125 0
5.3125 0.3125
5 0.3125
5 0
};
\addplot [very thin, black]
table {%
5.3125 0
5.625 0
5.625 0.3125
5.3125 0.3125
5.3125 0
};
\addplot [very thin, black]
table {%
5.625 0
5.9375 0
5.9375 0.3125
5.625 0.3125
5.625 0
};
\addplot [very thin, black]
table {%
5.9375 0
6.25 0
6.25 0.3125
5.9375 0.3125
5.9375 0
};
\addplot [very thin, black]
table {%
6.25 0
6.5625 0
6.5625 0.3125
6.25 0.3125
6.25 0
};
\addplot [very thin, black]
table {%
6.5625 0
6.875 0
6.875 0.3125
6.5625 0.3125
6.5625 0
};
\addplot [very thin, black]
table {%
6.875 0
7.1875 0
7.1875 0.3125
6.875 0.3125
6.875 0
};
\addplot [very thin, black]
table {%
7.1875 0
7.5 0
7.5 0.3125
7.1875 0.3125
7.1875 0
};
\addplot [very thin, black]
table {%
7.5 0
7.8125 0
7.8125 0.3125
7.5 0.3125
7.5 0
};
\addplot [very thin, black]
table {%
7.8125 0
8.125 0
8.125 0.3125
7.8125 0.3125
7.8125 0
};
\addplot [very thin, black]
table {%
8.125 0
8.4375 0
8.4375 0.3125
8.125 0.3125
8.125 0
};
\addplot [very thin, black]
table {%
8.4375 0
8.75 0
8.75 0.3125
8.4375 0.3125
8.4375 0
};
\addplot [very thin, black]
table {%
8.75 0
9.0625 0
9.0625 0.3125
8.75 0.3125
8.75 0
};
\addplot [very thin, black]
table {%
9.0625 0
9.375 0
9.375 0.3125
9.0625 0.3125
9.0625 0
};
\addplot [very thin, black]
table {%
9.375 0
9.6875 0
9.6875 0.3125
9.375 0.3125
9.375 0
};
\addplot [very thin, black]
table {%
9.6875 0
10 0
10 0.3125
9.6875 0.3125
9.6875 0
};
\addplot [very thin, black]
table {%
0 0.3125
0.3125 0.3125
0.3125 0.625
0 0.625
0 0.3125
};
\addplot [very thin, black]
table {%
0.3125 0.3125
0.625 0.3125
0.625 0.625
0.3125 0.625
0.3125 0.3125
};
\addplot [very thin, black]
table {%
0.625 0.3125
0.9375 0.3125
0.9375 0.625
0.625 0.625
0.625 0.3125
};
\addplot [very thin, black]
table {%
0.9375 0.3125
1.25 0.3125
1.25 0.625
0.9375 0.625
0.9375 0.3125
};
\addplot [very thin, black]
table {%
1.25 0.3125
1.5625 0.3125
1.5625 0.625
1.25 0.625
1.25 0.3125
};
\addplot [very thin, black]
table {%
1.5625 0.3125
1.875 0.3125
1.875 0.625
1.5625 0.625
1.5625 0.3125
};
\addplot [very thin, black]
table {%
1.875 0.3125
2.1875 0.3125
2.1875 0.625
1.875 0.625
1.875 0.3125
};
\addplot [very thin, black]
table {%
2.1875 0.3125
2.5 0.3125
2.5 0.625
2.1875 0.625
2.1875 0.3125
};
\addplot [very thin, black]
table {%
2.5 0.3125
2.8125 0.3125
2.8125 0.625
2.5 0.625
2.5 0.3125
};
\addplot [very thin, black]
table {%
2.8125 0.3125
3.125 0.3125
3.125 0.625
2.8125 0.625
2.8125 0.3125
};
\addplot [very thin, black]
table {%
3.125 0.3125
3.4375 0.3125
3.4375 0.625
3.125 0.625
3.125 0.3125
};
\addplot [very thin, black]
table {%
3.4375 0.3125
3.75 0.3125
3.75 0.625
3.4375 0.625
3.4375 0.3125
};
\addplot [very thin, black]
table {%
3.75 0.3125
4.0625 0.3125
4.0625 0.625
3.75 0.625
3.75 0.3125
};
\addplot [very thin, black]
table {%
4.0625 0.3125
4.375 0.3125
4.375 0.625
4.0625 0.625
4.0625 0.3125
};
\addplot [very thin, black]
table {%
4.375 0.3125
4.6875 0.3125
4.6875 0.625
4.375 0.625
4.375 0.3125
};
\addplot [very thin, black]
table {%
4.6875 0.3125
5 0.3125
5 0.625
4.6875 0.625
4.6875 0.3125
};
\addplot [very thin, black]
table {%
5 0.3125
5.3125 0.3125
5.3125 0.625
5 0.625
5 0.3125
};
\addplot [very thin, black]
table {%
5.3125 0.3125
5.625 0.3125
5.625 0.625
5.3125 0.625
5.3125 0.3125
};
\addplot [very thin, black]
table {%
5.625 0.3125
5.9375 0.3125
5.9375 0.625
5.625 0.625
5.625 0.3125
};
\addplot [very thin, black]
table {%
5.9375 0.3125
6.25 0.3125
6.25 0.625
5.9375 0.625
5.9375 0.3125
};
\addplot [very thin, black]
table {%
6.25 0.3125
6.5625 0.3125
6.5625 0.625
6.25 0.625
6.25 0.3125
};
\addplot [very thin, black]
table {%
6.5625 0.3125
6.875 0.3125
6.875 0.625
6.5625 0.625
6.5625 0.3125
};
\addplot [very thin, black]
table {%
6.875 0.3125
7.1875 0.3125
7.1875 0.625
6.875 0.625
6.875 0.3125
};
\addplot [very thin, black]
table {%
7.1875 0.3125
7.5 0.3125
7.5 0.625
7.1875 0.625
7.1875 0.3125
};
\addplot [very thin, black]
table {%
7.5 0.3125
7.8125 0.3125
7.8125 0.625
7.5 0.625
7.5 0.3125
};
\addplot [very thin, black]
table {%
7.8125 0.3125
8.125 0.3125
8.125 0.625
7.8125 0.625
7.8125 0.3125
};
\addplot [very thin, black]
table {%
8.125 0.3125
8.4375 0.3125
8.4375 0.625
8.125 0.625
8.125 0.3125
};
\addplot [very thin, black]
table {%
8.4375 0.3125
8.75 0.3125
8.75 0.625
8.4375 0.625
8.4375 0.3125
};
\addplot [very thin, black]
table {%
8.75 0.3125
9.0625 0.3125
9.0625 0.625
8.75 0.625
8.75 0.3125
};
\addplot [very thin, black]
table {%
9.0625 0.3125
9.375 0.3125
9.375 0.625
9.0625 0.625
9.0625 0.3125
};
\addplot [very thin, black]
table {%
9.375 0.3125
9.6875 0.3125
9.6875 0.625
9.375 0.625
9.375 0.3125
};
\addplot [very thin, black]
table {%
9.6875 0.3125
10 0.3125
10 0.625
9.6875 0.625
9.6875 0.3125
};
\addplot [very thin, black]
table {%
0 0.625
0.3125 0.625
0.3125 0.9375
0 0.9375
0 0.625
};
\addplot [very thin, black]
table {%
0.3125 0.625
0.625 0.625
0.625 0.9375
0.3125 0.9375
0.3125 0.625
};
\addplot [very thin, black]
table {%
0.625 0.625
0.9375 0.625
0.9375 0.9375
0.625 0.9375
0.625 0.625
};
\addplot [very thin, black]
table {%
0.9375 0.625
1.25 0.625
1.25 0.9375
0.9375 0.9375
0.9375 0.625
};
\addplot [very thin, black]
table {%
1.25 0.625
1.5625 0.625
1.5625 0.9375
1.25 0.9375
1.25 0.625
};
\addplot [very thin, black]
table {%
1.5625 0.625
1.875 0.625
1.875 0.9375
1.5625 0.9375
1.5625 0.625
};
\addplot [very thin, black]
table {%
1.875 0.625
2.1875 0.625
2.1875 0.9375
1.875 0.9375
1.875 0.625
};
\addplot [very thin, black]
table {%
2.1875 0.625
2.5 0.625
2.5 0.9375
2.1875 0.9375
2.1875 0.625
};
\addplot [very thin, black]
table {%
2.5 0.625
2.8125 0.625
2.8125 0.9375
2.5 0.9375
2.5 0.625
};
\addplot [very thin, black]
table {%
2.8125 0.625
3.125 0.625
3.125 0.9375
2.8125 0.9375
2.8125 0.625
};
\addplot [very thin, black]
table {%
3.125 0.625
3.4375 0.625
3.4375 0.9375
3.125 0.9375
3.125 0.625
};
\addplot [very thin, black]
table {%
3.4375 0.625
3.75 0.625
3.75 0.9375
3.4375 0.9375
3.4375 0.625
};
\addplot [very thin, black]
table {%
3.75 0.625
4.0625 0.625
4.0625 0.9375
3.75 0.9375
3.75 0.625
};
\addplot [very thin, black]
table {%
4.0625 0.625
4.375 0.625
4.375 0.9375
4.0625 0.9375
4.0625 0.625
};
\addplot [very thin, black]
table {%
4.375 0.625
4.6875 0.625
4.6875 0.9375
4.375 0.9375
4.375 0.625
};
\addplot [very thin, black]
table {%
4.6875 0.625
5 0.625
5 0.9375
4.6875 0.9375
4.6875 0.625
};
\addplot [very thin, black]
table {%
5 0.625
5.3125 0.625
5.3125 0.9375
5 0.9375
5 0.625
};
\addplot [very thin, black]
table {%
5.3125 0.625
5.625 0.625
5.625 0.9375
5.3125 0.9375
5.3125 0.625
};
\addplot [very thin, black]
table {%
5.625 0.625
5.9375 0.625
5.9375 0.9375
5.625 0.9375
5.625 0.625
};
\addplot [very thin, black]
table {%
5.9375 0.625
6.25 0.625
6.25 0.9375
5.9375 0.9375
5.9375 0.625
};
\addplot [very thin, black]
table {%
6.25 0.625
6.5625 0.625
6.5625 0.9375
6.25 0.9375
6.25 0.625
};
\addplot [very thin, black]
table {%
6.5625 0.625
6.875 0.625
6.875 0.9375
6.5625 0.9375
6.5625 0.625
};
\addplot [very thin, black]
table {%
6.875 0.625
7.1875 0.625
7.1875 0.9375
6.875 0.9375
6.875 0.625
};
\addplot [very thin, black]
table {%
7.1875 0.625
7.5 0.625
7.5 0.9375
7.1875 0.9375
7.1875 0.625
};
\addplot [very thin, black]
table {%
7.5 0.625
7.8125 0.625
7.8125 0.9375
7.5 0.9375
7.5 0.625
};
\addplot [very thin, black]
table {%
7.8125 0.625
8.125 0.625
8.125 0.9375
7.8125 0.9375
7.8125 0.625
};
\addplot [very thin, black]
table {%
8.125 0.625
8.4375 0.625
8.4375 0.9375
8.125 0.9375
8.125 0.625
};
\addplot [very thin, black]
table {%
8.4375 0.625
8.75 0.625
8.75 0.9375
8.4375 0.9375
8.4375 0.625
};
\addplot [very thin, black]
table {%
8.75 0.625
9.0625 0.625
9.0625 0.9375
8.75 0.9375
8.75 0.625
};
\addplot [very thin, black]
table {%
9.0625 0.625
9.375 0.625
9.375 0.9375
9.0625 0.9375
9.0625 0.625
};
\addplot [very thin, black]
table {%
9.375 0.625
9.6875 0.625
9.6875 0.9375
9.375 0.9375
9.375 0.625
};
\addplot [very thin, black]
table {%
9.6875 0.625
10 0.625
10 0.9375
9.6875 0.9375
9.6875 0.625
};
\addplot [very thin, black]
table {%
0 0.9375
0.3125 0.9375
0.3125 1.25
0 1.25
0 0.9375
};
\addplot [very thin, black]
table {%
0.3125 0.9375
0.625 0.9375
0.625 1.25
0.3125 1.25
0.3125 0.9375
};
\addplot [very thin, black]
table {%
0.625 0.9375
0.9375 0.9375
0.9375 1.25
0.625 1.25
0.625 0.9375
};
\addplot [very thin, black]
table {%
0.9375 0.9375
1.25 0.9375
1.25 1.25
0.9375 1.25
0.9375 0.9375
};
\addplot [very thin, black]
table {%
1.25 0.9375
1.5625 0.9375
1.5625 1.25
1.25 1.25
1.25 0.9375
};
\addplot [very thin, black]
table {%
1.5625 0.9375
1.875 0.9375
1.875 1.25
1.5625 1.25
1.5625 0.9375
};
\addplot [very thin, black]
table {%
1.875 0.9375
2.1875 0.9375
2.1875 1.25
1.875 1.25
1.875 0.9375
};
\addplot [very thin, black]
table {%
2.1875 0.9375
2.5 0.9375
2.5 1.25
2.1875 1.25
2.1875 0.9375
};
\addplot [very thin, black]
table {%
2.5 0.9375
2.8125 0.9375
2.8125 1.25
2.5 1.25
2.5 0.9375
};
\addplot [very thin, black]
table {%
2.8125 0.9375
3.125 0.9375
3.125 1.25
2.8125 1.25
2.8125 0.9375
};
\addplot [very thin, black]
table {%
3.125 0.9375
3.4375 0.9375
3.4375 1.25
3.125 1.25
3.125 0.9375
};
\addplot [very thin, black]
table {%
3.4375 0.9375
3.75 0.9375
3.75 1.25
3.4375 1.25
3.4375 0.9375
};
\addplot [very thin, black]
table {%
3.75 0.9375
4.0625 0.9375
4.0625 1.25
3.75 1.25
3.75 0.9375
};
\addplot [very thin, black]
table {%
4.0625 0.9375
4.375 0.9375
4.375 1.25
4.0625 1.25
4.0625 0.9375
};
\addplot [very thin, black]
table {%
4.375 0.9375
4.6875 0.9375
4.6875 1.25
4.375 1.25
4.375 0.9375
};
\addplot [very thin, black]
table {%
4.6875 0.9375
5 0.9375
5 1.25
4.6875 1.25
4.6875 0.9375
};
\addplot [very thin, black]
table {%
5 0.9375
5.3125 0.9375
5.3125 1.25
5 1.25
5 0.9375
};
\addplot [very thin, black]
table {%
5.3125 0.9375
5.625 0.9375
5.625 1.25
5.3125 1.25
5.3125 0.9375
};
\addplot [very thin, black]
table {%
5.625 0.9375
5.9375 0.9375
5.9375 1.25
5.625 1.25
5.625 0.9375
};
\addplot [very thin, black]
table {%
5.9375 0.9375
6.25 0.9375
6.25 1.25
5.9375 1.25
5.9375 0.9375
};
\addplot [very thin, black]
table {%
6.25 0.9375
6.5625 0.9375
6.5625 1.25
6.25 1.25
6.25 0.9375
};
\addplot [very thin, black]
table {%
6.5625 0.9375
6.875 0.9375
6.875 1.25
6.5625 1.25
6.5625 0.9375
};
\addplot [very thin, black]
table {%
6.875 0.9375
7.1875 0.9375
7.1875 1.25
6.875 1.25
6.875 0.9375
};
\addplot [very thin, black]
table {%
7.1875 0.9375
7.5 0.9375
7.5 1.25
7.1875 1.25
7.1875 0.9375
};
\addplot [very thin, black]
table {%
7.5 0.9375
7.8125 0.9375
7.8125 1.25
7.5 1.25
7.5 0.9375
};
\addplot [very thin, black]
table {%
7.8125 0.9375
8.125 0.9375
8.125 1.25
7.8125 1.25
7.8125 0.9375
};
\addplot [very thin, black]
table {%
8.125 0.9375
8.4375 0.9375
8.4375 1.25
8.125 1.25
8.125 0.9375
};
\addplot [very thin, black]
table {%
8.4375 0.9375
8.75 0.9375
8.75 1.25
8.4375 1.25
8.4375 0.9375
};
\addplot [very thin, black]
table {%
8.75 0.9375
9.0625 0.9375
9.0625 1.25
8.75 1.25
8.75 0.9375
};
\addplot [very thin, black]
table {%
9.0625 0.9375
9.375 0.9375
9.375 1.25
9.0625 1.25
9.0625 0.9375
};
\addplot [very thin, black]
table {%
9.375 0.9375
9.6875 0.9375
9.6875 1.25
9.375 1.25
9.375 0.9375
};
\addplot [very thin, black]
table {%
9.6875 0.9375
10 0.9375
10 1.25
9.6875 1.25
9.6875 0.9375
};
\addplot [very thin, black]
table {%
0 1.25
0.3125 1.25
0.3125 1.5625
0 1.5625
0 1.25
};
\addplot [very thin, black]
table {%
0.3125 1.25
0.625 1.25
0.625 1.5625
0.3125 1.5625
0.3125 1.25
};
\addplot [very thin, black]
table {%
0.625 1.25
0.9375 1.25
0.9375 1.5625
0.625 1.5625
0.625 1.25
};
\addplot [very thin, black]
table {%
0.9375 1.25
1.25 1.25
1.25 1.5625
0.9375 1.5625
0.9375 1.25
};
\addplot [very thin, black]
table {%
1.25 1.25
1.5625 1.25
1.5625 1.5625
1.25 1.5625
1.25 1.25
};
\addplot [very thin, black]
table {%
1.5625 1.25
1.875 1.25
1.875 1.5625
1.5625 1.5625
1.5625 1.25
};
\addplot [very thin, black]
table {%
1.875 1.25
2.1875 1.25
2.1875 1.5625
1.875 1.5625
1.875 1.25
};
\addplot [very thin, black]
table {%
2.1875 1.25
2.5 1.25
2.5 1.5625
2.1875 1.5625
2.1875 1.25
};
\addplot [very thin, black]
table {%
2.5 1.25
2.8125 1.25
2.8125 1.5625
2.5 1.5625
2.5 1.25
};
\addplot [very thin, black]
table {%
2.8125 1.25
3.125 1.25
3.125 1.5625
2.8125 1.5625
2.8125 1.25
};
\addplot [very thin, black]
table {%
3.125 1.25
3.4375 1.25
3.4375 1.5625
3.125 1.5625
3.125 1.25
};
\addplot [very thin, black]
table {%
3.4375 1.25
3.75 1.25
3.75 1.5625
3.4375 1.5625
3.4375 1.25
};
\addplot [very thin, black]
table {%
3.75 1.25
4.0625 1.25
4.0625 1.5625
3.75 1.5625
3.75 1.25
};
\addplot [very thin, black]
table {%
4.0625 1.25
4.375 1.25
4.375 1.5625
4.0625 1.5625
4.0625 1.25
};
\addplot [very thin, black]
table {%
4.375 1.25
4.6875 1.25
4.6875 1.5625
4.375 1.5625
4.375 1.25
};
\addplot [very thin, black]
table {%
4.6875 1.25
5 1.25
5 1.5625
4.6875 1.5625
4.6875 1.25
};
\addplot [very thin, black]
table {%
5 1.25
5.3125 1.25
5.3125 1.5625
5 1.5625
5 1.25
};
\addplot [very thin, black]
table {%
5.3125 1.25
5.625 1.25
5.625 1.5625
5.3125 1.5625
5.3125 1.25
};
\addplot [very thin, black]
table {%
5.625 1.25
5.9375 1.25
5.9375 1.5625
5.625 1.5625
5.625 1.25
};
\addplot [very thin, black]
table {%
5.9375 1.25
6.25 1.25
6.25 1.5625
5.9375 1.5625
5.9375 1.25
};
\addplot [very thin, black]
table {%
6.25 1.25
6.5625 1.25
6.5625 1.5625
6.25 1.5625
6.25 1.25
};
\addplot [very thin, black]
table {%
6.5625 1.25
6.875 1.25
6.875 1.5625
6.5625 1.5625
6.5625 1.25
};
\addplot [very thin, black]
table {%
6.875 1.25
7.1875 1.25
7.1875 1.5625
6.875 1.5625
6.875 1.25
};
\addplot [very thin, black]
table {%
7.1875 1.25
7.5 1.25
7.5 1.5625
7.1875 1.5625
7.1875 1.25
};
\addplot [very thin, black]
table {%
7.5 1.25
7.8125 1.25
7.8125 1.5625
7.5 1.5625
7.5 1.25
};
\addplot [very thin, black]
table {%
7.8125 1.25
8.125 1.25
8.125 1.5625
7.8125 1.5625
7.8125 1.25
};
\addplot [very thin, black]
table {%
8.125 1.25
8.4375 1.25
8.4375 1.5625
8.125 1.5625
8.125 1.25
};
\addplot [very thin, black]
table {%
8.4375 1.25
8.75 1.25
8.75 1.5625
8.4375 1.5625
8.4375 1.25
};
\addplot [very thin, black]
table {%
8.75 1.25
9.0625 1.25
9.0625 1.5625
8.75 1.5625
8.75 1.25
};
\addplot [very thin, black]
table {%
9.0625 1.25
9.375 1.25
9.375 1.5625
9.0625 1.5625
9.0625 1.25
};
\addplot [very thin, black]
table {%
9.375 1.25
9.6875 1.25
9.6875 1.5625
9.375 1.5625
9.375 1.25
};
\addplot [very thin, black]
table {%
9.6875 1.25
10 1.25
10 1.5625
9.6875 1.5625
9.6875 1.25
};
\addplot [very thin, black]
table {%
0 1.5625
0.3125 1.5625
0.3125 1.875
0 1.875
0 1.5625
};
\addplot [very thin, black]
table {%
0.3125 1.5625
0.625 1.5625
0.625 1.875
0.3125 1.875
0.3125 1.5625
};
\addplot [very thin, black]
table {%
0.625 1.5625
0.9375 1.5625
0.9375 1.875
0.625 1.875
0.625 1.5625
};
\addplot [very thin, black]
table {%
0.9375 1.5625
1.25 1.5625
1.25 1.875
0.9375 1.875
0.9375 1.5625
};
\addplot [very thin, black]
table {%
1.25 1.5625
1.5625 1.5625
1.5625 1.875
1.25 1.875
1.25 1.5625
};
\addplot [very thin, black]
table {%
1.5625 1.5625
1.875 1.5625
1.875 1.875
1.5625 1.875
1.5625 1.5625
};
\addplot [very thin, black]
table {%
1.875 1.5625
2.1875 1.5625
2.1875 1.875
1.875 1.875
1.875 1.5625
};
\addplot [very thin, black]
table {%
2.1875 1.5625
2.5 1.5625
2.5 1.875
2.1875 1.875
2.1875 1.5625
};
\addplot [very thin, black]
table {%
2.5 1.5625
2.8125 1.5625
2.8125 1.875
2.5 1.875
2.5 1.5625
};
\addplot [very thin, black]
table {%
2.8125 1.5625
3.125 1.5625
3.125 1.875
2.8125 1.875
2.8125 1.5625
};
\addplot [very thin, black]
table {%
3.125 1.5625
3.4375 1.5625
3.4375 1.875
3.125 1.875
3.125 1.5625
};
\addplot [very thin, black]
table {%
3.4375 1.5625
3.75 1.5625
3.75 1.875
3.4375 1.875
3.4375 1.5625
};
\addplot [very thin, black]
table {%
3.75 1.5625
4.0625 1.5625
4.0625 1.875
3.75 1.875
3.75 1.5625
};
\addplot [very thin, black]
table {%
4.0625 1.5625
4.375 1.5625
4.375 1.875
4.0625 1.875
4.0625 1.5625
};
\addplot [very thin, black]
table {%
4.375 1.5625
4.6875 1.5625
4.6875 1.875
4.375 1.875
4.375 1.5625
};
\addplot [very thin, black]
table {%
4.6875 1.5625
5 1.5625
5 1.875
4.6875 1.875
4.6875 1.5625
};
\addplot [very thin, black]
table {%
5 1.5625
5.3125 1.5625
5.3125 1.875
5 1.875
5 1.5625
};
\addplot [very thin, black]
table {%
5.3125 1.5625
5.625 1.5625
5.625 1.875
5.3125 1.875
5.3125 1.5625
};
\addplot [very thin, black]
table {%
5.625 1.5625
5.9375 1.5625
5.9375 1.875
5.625 1.875
5.625 1.5625
};
\addplot [very thin, black]
table {%
5.9375 1.5625
6.25 1.5625
6.25 1.875
5.9375 1.875
5.9375 1.5625
};
\addplot [very thin, black]
table {%
6.25 1.5625
6.5625 1.5625
6.5625 1.875
6.25 1.875
6.25 1.5625
};
\addplot [very thin, black]
table {%
6.5625 1.5625
6.875 1.5625
6.875 1.875
6.5625 1.875
6.5625 1.5625
};
\addplot [very thin, black]
table {%
6.875 1.5625
7.1875 1.5625
7.1875 1.875
6.875 1.875
6.875 1.5625
};
\addplot [very thin, black]
table {%
7.1875 1.5625
7.5 1.5625
7.5 1.875
7.1875 1.875
7.1875 1.5625
};
\addplot [very thin, black]
table {%
7.5 1.5625
7.8125 1.5625
7.8125 1.875
7.5 1.875
7.5 1.5625
};
\addplot [very thin, black]
table {%
7.8125 1.5625
8.125 1.5625
8.125 1.875
7.8125 1.875
7.8125 1.5625
};
\addplot [very thin, black]
table {%
8.125 1.5625
8.4375 1.5625
8.4375 1.875
8.125 1.875
8.125 1.5625
};
\addplot [very thin, black]
table {%
8.4375 1.5625
8.75 1.5625
8.75 1.875
8.4375 1.875
8.4375 1.5625
};
\addplot [very thin, black]
table {%
8.75 1.5625
9.0625 1.5625
9.0625 1.875
8.75 1.875
8.75 1.5625
};
\addplot [very thin, black]
table {%
9.0625 1.5625
9.375 1.5625
9.375 1.875
9.0625 1.875
9.0625 1.5625
};
\addplot [very thin, black]
table {%
9.375 1.5625
9.6875 1.5625
9.6875 1.875
9.375 1.875
9.375 1.5625
};
\addplot [very thin, black]
table {%
9.6875 1.5625
10 1.5625
10 1.875
9.6875 1.875
9.6875 1.5625
};
\addplot [very thin, black]
table {%
0 1.875
0.3125 1.875
0.3125 2.1875
0 2.1875
0 1.875
};
\addplot [very thin, black]
table {%
0.3125 1.875
0.625 1.875
0.625 2.1875
0.3125 2.1875
0.3125 1.875
};
\addplot [very thin, black]
table {%
0.625 1.875
0.9375 1.875
0.9375 2.1875
0.625 2.1875
0.625 1.875
};
\addplot [very thin, black]
table {%
0.9375 1.875
1.25 1.875
1.25 2.1875
0.9375 2.1875
0.9375 1.875
};
\addplot [very thin, black]
table {%
1.25 1.875
1.5625 1.875
1.5625 2.1875
1.25 2.1875
1.25 1.875
};
\addplot [very thin, black]
table {%
1.5625 1.875
1.875 1.875
1.875 2.1875
1.5625 2.1875
1.5625 1.875
};
\addplot [very thin, black]
table {%
1.875 1.875
2.1875 1.875
2.1875 2.1875
1.875 2.1875
1.875 1.875
};
\addplot [very thin, black]
table {%
2.1875 1.875
2.5 1.875
2.5 2.1875
2.1875 2.1875
2.1875 1.875
};
\addplot [very thin, black]
table {%
2.5 1.875
2.8125 1.875
2.8125 2.1875
2.5 2.1875
2.5 1.875
};
\addplot [very thin, black]
table {%
2.8125 1.875
3.125 1.875
3.125 2.1875
2.8125 2.1875
2.8125 1.875
};
\addplot [very thin, black]
table {%
3.125 1.875
3.4375 1.875
3.4375 2.1875
3.125 2.1875
3.125 1.875
};
\addplot [very thin, black]
table {%
3.4375 1.875
3.75 1.875
3.75 2.1875
3.4375 2.1875
3.4375 1.875
};
\addplot [very thin, black]
table {%
3.75 1.875
4.0625 1.875
4.0625 2.1875
3.75 2.1875
3.75 1.875
};
\addplot [very thin, black]
table {%
4.0625 1.875
4.375 1.875
4.375 2.1875
4.0625 2.1875
4.0625 1.875
};
\addplot [very thin, black]
table {%
4.375 1.875
4.6875 1.875
4.6875 2.1875
4.375 2.1875
4.375 1.875
};
\addplot [very thin, black]
table {%
4.6875 1.875
5 1.875
5 2.1875
4.6875 2.1875
4.6875 1.875
};
\addplot [very thin, black]
table {%
5 1.875
5.3125 1.875
5.3125 2.1875
5 2.1875
5 1.875
};
\addplot [very thin, black]
table {%
5.3125 1.875
5.625 1.875
5.625 2.1875
5.3125 2.1875
5.3125 1.875
};
\addplot [very thin, black]
table {%
5.625 1.875
5.9375 1.875
5.9375 2.1875
5.625 2.1875
5.625 1.875
};
\addplot [very thin, black]
table {%
5.9375 1.875
6.25 1.875
6.25 2.1875
5.9375 2.1875
5.9375 1.875
};
\addplot [very thin, black]
table {%
6.25 1.875
6.5625 1.875
6.5625 2.1875
6.25 2.1875
6.25 1.875
};
\addplot [very thin, black]
table {%
6.5625 1.875
6.875 1.875
6.875 2.1875
6.5625 2.1875
6.5625 1.875
};
\addplot [very thin, black]
table {%
6.875 1.875
7.1875 1.875
7.1875 2.1875
6.875 2.1875
6.875 1.875
};
\addplot [very thin, black]
table {%
7.1875 1.875
7.5 1.875
7.5 2.1875
7.1875 2.1875
7.1875 1.875
};
\addplot [very thin, black]
table {%
7.5 1.875
7.8125 1.875
7.8125 2.1875
7.5 2.1875
7.5 1.875
};
\addplot [very thin, black]
table {%
7.8125 1.875
8.125 1.875
8.125 2.1875
7.8125 2.1875
7.8125 1.875
};
\addplot [very thin, black]
table {%
8.125 1.875
8.4375 1.875
8.4375 2.1875
8.125 2.1875
8.125 1.875
};
\addplot [very thin, black]
table {%
8.4375 1.875
8.75 1.875
8.75 2.1875
8.4375 2.1875
8.4375 1.875
};
\addplot [very thin, black]
table {%
8.75 1.875
9.0625 1.875
9.0625 2.1875
8.75 2.1875
8.75 1.875
};
\addplot [very thin, black]
table {%
9.0625 1.875
9.375 1.875
9.375 2.1875
9.0625 2.1875
9.0625 1.875
};
\addplot [very thin, black]
table {%
9.375 1.875
9.6875 1.875
9.6875 2.1875
9.375 2.1875
9.375 1.875
};
\addplot [very thin, black]
table {%
9.6875 1.875
10 1.875
10 2.1875
9.6875 2.1875
9.6875 1.875
};
\addplot [very thin, black]
table {%
0 2.1875
0.3125 2.1875
0.3125 2.5
0 2.5
0 2.1875
};
\addplot [very thin, black]
table {%
0.3125 2.1875
0.625 2.1875
0.625 2.5
0.3125 2.5
0.3125 2.1875
};
\addplot [very thin, black]
table {%
0.625 2.1875
0.9375 2.1875
0.9375 2.5
0.625 2.5
0.625 2.1875
};
\addplot [very thin, black]
table {%
0.9375 2.1875
1.25 2.1875
1.25 2.5
0.9375 2.5
0.9375 2.1875
};
\addplot [very thin, black]
table {%
1.25 2.1875
1.5625 2.1875
1.5625 2.5
1.25 2.5
1.25 2.1875
};
\addplot [very thin, black]
table {%
1.5625 2.1875
1.875 2.1875
1.875 2.5
1.5625 2.5
1.5625 2.1875
};
\addplot [very thin, black]
table {%
1.875 2.1875
2.1875 2.1875
2.1875 2.5
1.875 2.5
1.875 2.1875
};
\addplot [very thin, black]
table {%
2.1875 2.1875
2.5 2.1875
2.5 2.5
2.1875 2.5
2.1875 2.1875
};
\addplot [very thin, black]
table {%
2.5 2.1875
2.8125 2.1875
2.8125 2.5
2.5 2.5
2.5 2.1875
};
\addplot [very thin, black]
table {%
2.8125 2.1875
3.125 2.1875
3.125 2.5
2.8125 2.5
2.8125 2.1875
};
\addplot [very thin, black]
table {%
3.125 2.1875
3.4375 2.1875
3.4375 2.5
3.125 2.5
3.125 2.1875
};
\addplot [very thin, black]
table {%
3.4375 2.1875
3.75 2.1875
3.75 2.5
3.4375 2.5
3.4375 2.1875
};
\addplot [very thin, black]
table {%
3.75 2.1875
4.0625 2.1875
4.0625 2.5
3.75 2.5
3.75 2.1875
};
\addplot [very thin, black]
table {%
4.0625 2.1875
4.375 2.1875
4.375 2.5
4.0625 2.5
4.0625 2.1875
};
\addplot [very thin, black]
table {%
4.375 2.1875
4.6875 2.1875
4.6875 2.5
4.375 2.5
4.375 2.1875
};
\addplot [very thin, black]
table {%
4.6875 2.1875
5 2.1875
5 2.5
4.6875 2.5
4.6875 2.1875
};
\addplot [very thin, black]
table {%
5 2.1875
5.3125 2.1875
5.3125 2.5
5 2.5
5 2.1875
};
\addplot [very thin, black]
table {%
5.3125 2.1875
5.625 2.1875
5.625 2.5
5.3125 2.5
5.3125 2.1875
};
\addplot [very thin, black]
table {%
5.625 2.1875
5.9375 2.1875
5.9375 2.5
5.625 2.5
5.625 2.1875
};
\addplot [very thin, black]
table {%
5.9375 2.1875
6.25 2.1875
6.25 2.5
5.9375 2.5
5.9375 2.1875
};
\addplot [very thin, black]
table {%
6.25 2.1875
6.5625 2.1875
6.5625 2.5
6.25 2.5
6.25 2.1875
};
\addplot [very thin, black]
table {%
6.5625 2.1875
6.875 2.1875
6.875 2.5
6.5625 2.5
6.5625 2.1875
};
\addplot [very thin, black]
table {%
6.875 2.1875
7.1875 2.1875
7.1875 2.5
6.875 2.5
6.875 2.1875
};
\addplot [very thin, black]
table {%
7.1875 2.1875
7.5 2.1875
7.5 2.5
7.1875 2.5
7.1875 2.1875
};
\addplot [very thin, black]
table {%
7.5 2.1875
7.8125 2.1875
7.8125 2.5
7.5 2.5
7.5 2.1875
};
\addplot [very thin, black]
table {%
7.8125 2.1875
8.125 2.1875
8.125 2.5
7.8125 2.5
7.8125 2.1875
};
\addplot [very thin, black]
table {%
8.125 2.1875
8.4375 2.1875
8.4375 2.5
8.125 2.5
8.125 2.1875
};
\addplot [very thin, black]
table {%
8.4375 2.1875
8.75 2.1875
8.75 2.5
8.4375 2.5
8.4375 2.1875
};
\addplot [very thin, black]
table {%
8.75 2.1875
9.0625 2.1875
9.0625 2.5
8.75 2.5
8.75 2.1875
};
\addplot [very thin, black]
table {%
9.0625 2.1875
9.375 2.1875
9.375 2.5
9.0625 2.5
9.0625 2.1875
};
\addplot [very thin, black]
table {%
9.375 2.1875
9.6875 2.1875
9.6875 2.5
9.375 2.5
9.375 2.1875
};
\addplot [very thin, black]
table {%
9.6875 2.1875
10 2.1875
10 2.5
9.6875 2.5
9.6875 2.1875
};
\addplot [very thin, black]
table {%
0 2.5
0.3125 2.5
0.3125 2.8125
0 2.8125
0 2.5
};
\addplot [very thin, black]
table {%
0.3125 2.5
0.625 2.5
0.625 2.8125
0.3125 2.8125
0.3125 2.5
};
\addplot [very thin, black]
table {%
0.625 2.5
0.9375 2.5
0.9375 2.8125
0.625 2.8125
0.625 2.5
};
\addplot [very thin, black]
table {%
0.9375 2.5
1.25 2.5
1.25 2.8125
0.9375 2.8125
0.9375 2.5
};
\addplot [very thin, black]
table {%
1.25 2.5
1.5625 2.5
1.5625 2.8125
1.25 2.8125
1.25 2.5
};
\addplot [very thin, black]
table {%
1.5625 2.5
1.875 2.5
1.875 2.8125
1.5625 2.8125
1.5625 2.5
};
\addplot [very thin, black]
table {%
1.875 2.5
2.1875 2.5
2.1875 2.8125
1.875 2.8125
1.875 2.5
};
\addplot [very thin, black]
table {%
2.1875 2.5
2.5 2.5
2.5 2.8125
2.1875 2.8125
2.1875 2.5
};
\addplot [very thin, black]
table {%
2.5 2.5
2.8125 2.5
2.8125 2.8125
2.5 2.8125
2.5 2.5
};
\addplot [very thin, black]
table {%
2.8125 2.5
3.125 2.5
3.125 2.8125
2.8125 2.8125
2.8125 2.5
};
\addplot [very thin, black]
table {%
3.125 2.5
3.4375 2.5
3.4375 2.8125
3.125 2.8125
3.125 2.5
};
\addplot [very thin, black]
table {%
3.4375 2.5
3.75 2.5
3.75 2.8125
3.4375 2.8125
3.4375 2.5
};
\addplot [very thin, black]
table {%
3.75 2.5
4.0625 2.5
4.0625 2.8125
3.75 2.8125
3.75 2.5
};
\addplot [very thin, black]
table {%
4.0625 2.5
4.375 2.5
4.375 2.8125
4.0625 2.8125
4.0625 2.5
};
\addplot [very thin, black]
table {%
4.375 2.5
4.6875 2.5
4.6875 2.8125
4.375 2.8125
4.375 2.5
};
\addplot [very thin, black]
table {%
4.6875 2.5
5 2.5
5 2.8125
4.6875 2.8125
4.6875 2.5
};
\addplot [very thin, black]
table {%
5 2.5
5.3125 2.5
5.3125 2.8125
5 2.8125
5 2.5
};
\addplot [very thin, black]
table {%
5.3125 2.5
5.625 2.5
5.625 2.8125
5.3125 2.8125
5.3125 2.5
};
\addplot [very thin, black]
table {%
5.625 2.5
5.9375 2.5
5.9375 2.8125
5.625 2.8125
5.625 2.5
};
\addplot [very thin, black]
table {%
5.9375 2.5
6.25 2.5
6.25 2.8125
5.9375 2.8125
5.9375 2.5
};
\addplot [very thin, black]
table {%
6.25 2.5
6.5625 2.5
6.5625 2.8125
6.25 2.8125
6.25 2.5
};
\addplot [very thin, black]
table {%
6.5625 2.5
6.875 2.5
6.875 2.8125
6.5625 2.8125
6.5625 2.5
};
\addplot [very thin, black]
table {%
6.875 2.5
7.1875 2.5
7.1875 2.8125
6.875 2.8125
6.875 2.5
};
\addplot [very thin, black]
table {%
7.1875 2.5
7.5 2.5
7.5 2.8125
7.1875 2.8125
7.1875 2.5
};
\addplot [very thin, black]
table {%
7.5 2.5
7.8125 2.5
7.8125 2.8125
7.5 2.8125
7.5 2.5
};
\addplot [very thin, black]
table {%
7.8125 2.5
8.125 2.5
8.125 2.8125
7.8125 2.8125
7.8125 2.5
};
\addplot [very thin, black]
table {%
8.125 2.5
8.4375 2.5
8.4375 2.8125
8.125 2.8125
8.125 2.5
};
\addplot [very thin, black]
table {%
8.4375 2.5
8.75 2.5
8.75 2.8125
8.4375 2.8125
8.4375 2.5
};
\addplot [very thin, black]
table {%
8.75 2.5
9.0625 2.5
9.0625 2.8125
8.75 2.8125
8.75 2.5
};
\addplot [very thin, black]
table {%
9.0625 2.5
9.375 2.5
9.375 2.8125
9.0625 2.8125
9.0625 2.5
};
\addplot [very thin, black]
table {%
9.375 2.5
9.6875 2.5
9.6875 2.8125
9.375 2.8125
9.375 2.5
};
\addplot [very thin, black]
table {%
9.6875 2.5
10 2.5
10 2.8125
9.6875 2.8125
9.6875 2.5
};
\addplot [very thin, black]
table {%
0 2.8125
0.3125 2.8125
0.3125 3.125
0 3.125
0 2.8125
};
\addplot [very thin, black]
table {%
0.3125 2.8125
0.625 2.8125
0.625 3.125
0.3125 3.125
0.3125 2.8125
};
\addplot [very thin, black]
table {%
0.625 2.8125
0.9375 2.8125
0.9375 3.125
0.625 3.125
0.625 2.8125
};
\addplot [very thin, black]
table {%
0.9375 2.8125
1.25 2.8125
1.25 3.125
0.9375 3.125
0.9375 2.8125
};
\addplot [very thin, black]
table {%
1.25 2.8125
1.5625 2.8125
1.5625 3.125
1.25 3.125
1.25 2.8125
};
\addplot [very thin, black]
table {%
1.5625 2.8125
1.875 2.8125
1.875 3.125
1.5625 3.125
1.5625 2.8125
};
\addplot [very thin, black]
table {%
1.875 2.8125
2.1875 2.8125
2.1875 3.125
1.875 3.125
1.875 2.8125
};
\addplot [very thin, black]
table {%
2.1875 2.8125
2.5 2.8125
2.5 3.125
2.1875 3.125
2.1875 2.8125
};
\addplot [very thin, black]
table {%
2.5 2.8125
2.8125 2.8125
2.8125 3.125
2.5 3.125
2.5 2.8125
};
\addplot [very thin, black]
table {%
2.8125 2.8125
3.125 2.8125
3.125 3.125
2.8125 3.125
2.8125 2.8125
};
\addplot [very thin, black]
table {%
3.125 2.8125
3.4375 2.8125
3.4375 3.125
3.125 3.125
3.125 2.8125
};
\addplot [very thin, black]
table {%
3.4375 2.8125
3.75 2.8125
3.75 3.125
3.4375 3.125
3.4375 2.8125
};
\addplot [very thin, black]
table {%
3.75 2.8125
4.0625 2.8125
4.0625 3.125
3.75 3.125
3.75 2.8125
};
\addplot [very thin, black]
table {%
4.0625 2.8125
4.375 2.8125
4.375 3.125
4.0625 3.125
4.0625 2.8125
};
\addplot [very thin, black]
table {%
4.375 2.8125
4.6875 2.8125
4.6875 3.125
4.375 3.125
4.375 2.8125
};
\addplot [very thin, black]
table {%
4.6875 2.8125
5 2.8125
5 3.125
4.6875 3.125
4.6875 2.8125
};
\addplot [very thin, black]
table {%
5 2.8125
5.3125 2.8125
5.3125 3.125
5 3.125
5 2.8125
};
\addplot [very thin, black]
table {%
5.3125 2.8125
5.625 2.8125
5.625 3.125
5.3125 3.125
5.3125 2.8125
};
\addplot [very thin, black]
table {%
5.625 2.8125
5.9375 2.8125
5.9375 3.125
5.625 3.125
5.625 2.8125
};
\addplot [very thin, black]
table {%
5.9375 2.8125
6.25 2.8125
6.25 3.125
5.9375 3.125
5.9375 2.8125
};
\addplot [very thin, black]
table {%
6.25 2.8125
6.5625 2.8125
6.5625 3.125
6.25 3.125
6.25 2.8125
};
\addplot [very thin, black]
table {%
6.5625 2.8125
6.875 2.8125
6.875 3.125
6.5625 3.125
6.5625 2.8125
};
\addplot [very thin, black]
table {%
6.875 2.8125
7.1875 2.8125
7.1875 3.125
6.875 3.125
6.875 2.8125
};
\addplot [very thin, black]
table {%
7.1875 2.8125
7.5 2.8125
7.5 3.125
7.1875 3.125
7.1875 2.8125
};
\addplot [very thin, black]
table {%
7.5 2.8125
7.8125 2.8125
7.8125 3.125
7.5 3.125
7.5 2.8125
};
\addplot [very thin, black]
table {%
7.8125 2.8125
8.125 2.8125
8.125 3.125
7.8125 3.125
7.8125 2.8125
};
\addplot [very thin, black]
table {%
8.125 2.8125
8.4375 2.8125
8.4375 3.125
8.125 3.125
8.125 2.8125
};
\addplot [very thin, black]
table {%
8.4375 2.8125
8.75 2.8125
8.75 3.125
8.4375 3.125
8.4375 2.8125
};
\addplot [very thin, black]
table {%
8.75 2.8125
9.0625 2.8125
9.0625 3.125
8.75 3.125
8.75 2.8125
};
\addplot [very thin, black]
table {%
9.0625 2.8125
9.375 2.8125
9.375 3.125
9.0625 3.125
9.0625 2.8125
};
\addplot [very thin, black]
table {%
9.375 2.8125
9.6875 2.8125
9.6875 3.125
9.375 3.125
9.375 2.8125
};
\addplot [very thin, black]
table {%
9.6875 2.8125
10 2.8125
10 3.125
9.6875 3.125
9.6875 2.8125
};
\addplot [very thin, black]
table {%
0 3.125
0.3125 3.125
0.3125 3.4375
0 3.4375
0 3.125
};
\addplot [very thin, black]
table {%
0.3125 3.125
0.625 3.125
0.625 3.4375
0.3125 3.4375
0.3125 3.125
};
\addplot [very thin, black]
table {%
0.625 3.125
0.9375 3.125
0.9375 3.4375
0.625 3.4375
0.625 3.125
};
\addplot [very thin, black]
table {%
0.9375 3.125
1.25 3.125
1.25 3.4375
0.9375 3.4375
0.9375 3.125
};
\addplot [very thin, black]
table {%
1.25 3.125
1.5625 3.125
1.5625 3.4375
1.25 3.4375
1.25 3.125
};
\addplot [very thin, black]
table {%
1.5625 3.125
1.875 3.125
1.875 3.4375
1.5625 3.4375
1.5625 3.125
};
\addplot [very thin, black]
table {%
1.875 3.125
2.1875 3.125
2.1875 3.4375
1.875 3.4375
1.875 3.125
};
\addplot [very thin, black]
table {%
2.1875 3.125
2.5 3.125
2.5 3.4375
2.1875 3.4375
2.1875 3.125
};
\addplot [very thin, black]
table {%
2.5 3.125
2.8125 3.125
2.8125 3.4375
2.5 3.4375
2.5 3.125
};
\addplot [very thin, black]
table {%
2.8125 3.125
3.125 3.125
3.125 3.4375
2.8125 3.4375
2.8125 3.125
};
\addplot [very thin, black]
table {%
3.125 3.125
3.4375 3.125
3.4375 3.4375
3.125 3.4375
3.125 3.125
};
\addplot [very thin, black]
table {%
3.4375 3.125
3.75 3.125
3.75 3.4375
3.4375 3.4375
3.4375 3.125
};
\addplot [very thin, black]
table {%
3.75 3.125
4.0625 3.125
4.0625 3.4375
3.75 3.4375
3.75 3.125
};
\addplot [very thin, black]
table {%
4.0625 3.125
4.375 3.125
4.375 3.4375
4.0625 3.4375
4.0625 3.125
};
\addplot [very thin, black]
table {%
4.375 3.125
4.6875 3.125
4.6875 3.4375
4.375 3.4375
4.375 3.125
};
\addplot [very thin, black]
table {%
4.6875 3.125
5 3.125
5 3.4375
4.6875 3.4375
4.6875 3.125
};
\addplot [very thin, black]
table {%
5 3.125
5.3125 3.125
5.3125 3.4375
5 3.4375
5 3.125
};
\addplot [very thin, black]
table {%
5.3125 3.125
5.625 3.125
5.625 3.4375
5.3125 3.4375
5.3125 3.125
};
\addplot [very thin, black]
table {%
5.625 3.125
5.9375 3.125
5.9375 3.4375
5.625 3.4375
5.625 3.125
};
\addplot [very thin, black]
table {%
5.9375 3.125
6.25 3.125
6.25 3.4375
5.9375 3.4375
5.9375 3.125
};
\addplot [very thin, black]
table {%
6.25 3.125
6.5625 3.125
6.5625 3.4375
6.25 3.4375
6.25 3.125
};
\addplot [very thin, black]
table {%
6.5625 3.125
6.875 3.125
6.875 3.4375
6.5625 3.4375
6.5625 3.125
};
\addplot [very thin, black]
table {%
6.875 3.125
7.1875 3.125
7.1875 3.4375
6.875 3.4375
6.875 3.125
};
\addplot [very thin, black]
table {%
7.1875 3.125
7.5 3.125
7.5 3.4375
7.1875 3.4375
7.1875 3.125
};
\addplot [very thin, black]
table {%
7.5 3.125
7.8125 3.125
7.8125 3.4375
7.5 3.4375
7.5 3.125
};
\addplot [very thin, black]
table {%
7.8125 3.125
8.125 3.125
8.125 3.4375
7.8125 3.4375
7.8125 3.125
};
\addplot [very thin, black]
table {%
8.125 3.125
8.4375 3.125
8.4375 3.4375
8.125 3.4375
8.125 3.125
};
\addplot [very thin, black]
table {%
8.4375 3.125
8.75 3.125
8.75 3.4375
8.4375 3.4375
8.4375 3.125
};
\addplot [very thin, black]
table {%
8.75 3.125
9.0625 3.125
9.0625 3.4375
8.75 3.4375
8.75 3.125
};
\addplot [very thin, black]
table {%
9.0625 3.125
9.375 3.125
9.375 3.4375
9.0625 3.4375
9.0625 3.125
};
\addplot [very thin, black]
table {%
9.375 3.125
9.6875 3.125
9.6875 3.4375
9.375 3.4375
9.375 3.125
};
\addplot [very thin, black]
table {%
9.6875 3.125
10 3.125
10 3.4375
9.6875 3.4375
9.6875 3.125
};
\addplot [very thin, black]
table {%
0 3.4375
0.3125 3.4375
0.3125 3.75
0 3.75
0 3.4375
};
\addplot [very thin, black]
table {%
0.3125 3.4375
0.625 3.4375
0.625 3.75
0.3125 3.75
0.3125 3.4375
};
\addplot [very thin, black]
table {%
0.625 3.4375
0.9375 3.4375
0.9375 3.75
0.625 3.75
0.625 3.4375
};
\addplot [very thin, black]
table {%
0.9375 3.4375
1.25 3.4375
1.25 3.75
0.9375 3.75
0.9375 3.4375
};
\addplot [very thin, black]
table {%
1.25 3.4375
1.5625 3.4375
1.5625 3.75
1.25 3.75
1.25 3.4375
};
\addplot [very thin, black]
table {%
1.5625 3.4375
1.875 3.4375
1.875 3.75
1.5625 3.75
1.5625 3.4375
};
\addplot [very thin, black]
table {%
1.875 3.4375
2.1875 3.4375
2.1875 3.75
1.875 3.75
1.875 3.4375
};
\addplot [very thin, black]
table {%
2.1875 3.4375
2.5 3.4375
2.5 3.75
2.1875 3.75
2.1875 3.4375
};
\addplot [very thin, black]
table {%
2.5 3.4375
2.8125 3.4375
2.8125 3.75
2.5 3.75
2.5 3.4375
};
\addplot [very thin, black]
table {%
2.8125 3.4375
3.125 3.4375
3.125 3.75
2.8125 3.75
2.8125 3.4375
};
\addplot [very thin, black]
table {%
3.125 3.4375
3.4375 3.4375
3.4375 3.75
3.125 3.75
3.125 3.4375
};
\addplot [very thin, black]
table {%
3.4375 3.4375
3.75 3.4375
3.75 3.75
3.4375 3.75
3.4375 3.4375
};
\addplot [very thin, black]
table {%
3.75 3.4375
4.0625 3.4375
4.0625 3.75
3.75 3.75
3.75 3.4375
};
\addplot [very thin, black]
table {%
4.0625 3.4375
4.375 3.4375
4.375 3.75
4.0625 3.75
4.0625 3.4375
};
\addplot [very thin, black]
table {%
4.375 3.4375
4.6875 3.4375
4.6875 3.75
4.375 3.75
4.375 3.4375
};
\addplot [very thin, black]
table {%
4.6875 3.4375
5 3.4375
5 3.75
4.6875 3.75
4.6875 3.4375
};
\addplot [very thin, black]
table {%
5 3.4375
5.3125 3.4375
5.3125 3.75
5 3.75
5 3.4375
};
\addplot [very thin, black]
table {%
5.3125 3.4375
5.625 3.4375
5.625 3.75
5.3125 3.75
5.3125 3.4375
};
\addplot [very thin, black]
table {%
5.625 3.4375
5.9375 3.4375
5.9375 3.75
5.625 3.75
5.625 3.4375
};
\addplot [very thin, black]
table {%
5.9375 3.4375
6.25 3.4375
6.25 3.75
5.9375 3.75
5.9375 3.4375
};
\addplot [very thin, black]
table {%
6.25 3.4375
6.5625 3.4375
6.5625 3.75
6.25 3.75
6.25 3.4375
};
\addplot [very thin, black]
table {%
6.5625 3.4375
6.875 3.4375
6.875 3.75
6.5625 3.75
6.5625 3.4375
};
\addplot [very thin, black]
table {%
6.875 3.4375
7.1875 3.4375
7.1875 3.75
6.875 3.75
6.875 3.4375
};
\addplot [very thin, black]
table {%
7.1875 3.4375
7.5 3.4375
7.5 3.75
7.1875 3.75
7.1875 3.4375
};
\addplot [very thin, black]
table {%
7.5 3.4375
7.8125 3.4375
7.8125 3.75
7.5 3.75
7.5 3.4375
};
\addplot [very thin, black]
table {%
7.8125 3.4375
8.125 3.4375
8.125 3.75
7.8125 3.75
7.8125 3.4375
};
\addplot [very thin, black]
table {%
8.125 3.4375
8.4375 3.4375
8.4375 3.75
8.125 3.75
8.125 3.4375
};
\addplot [very thin, black]
table {%
8.4375 3.4375
8.75 3.4375
8.75 3.75
8.4375 3.75
8.4375 3.4375
};
\addplot [very thin, black]
table {%
8.75 3.4375
9.0625 3.4375
9.0625 3.75
8.75 3.75
8.75 3.4375
};
\addplot [very thin, black]
table {%
9.0625 3.4375
9.375 3.4375
9.375 3.75
9.0625 3.75
9.0625 3.4375
};
\addplot [very thin, black]
table {%
9.375 3.4375
9.6875 3.4375
9.6875 3.75
9.375 3.75
9.375 3.4375
};
\addplot [very thin, black]
table {%
9.6875 3.4375
10 3.4375
10 3.75
9.6875 3.75
9.6875 3.4375
};
\addplot [very thin, black]
table {%
0 3.75
0.3125 3.75
0.3125 4.0625
0 4.0625
0 3.75
};
\addplot [very thin, black]
table {%
0.3125 3.75
0.625 3.75
0.625 4.0625
0.3125 4.0625
0.3125 3.75
};
\addplot [very thin, black]
table {%
0.625 3.75
0.9375 3.75
0.9375 4.0625
0.625 4.0625
0.625 3.75
};
\addplot [very thin, black]
table {%
0.9375 3.75
1.25 3.75
1.25 4.0625
0.9375 4.0625
0.9375 3.75
};
\addplot [very thin, black]
table {%
1.25 3.75
1.5625 3.75
1.5625 4.0625
1.25 4.0625
1.25 3.75
};
\addplot [very thin, black]
table {%
1.5625 3.75
1.875 3.75
1.875 4.0625
1.5625 4.0625
1.5625 3.75
};
\addplot [very thin, black]
table {%
1.875 3.75
2.1875 3.75
2.1875 4.0625
1.875 4.0625
1.875 3.75
};
\addplot [very thin, black]
table {%
2.1875 3.75
2.5 3.75
2.5 4.0625
2.1875 4.0625
2.1875 3.75
};
\addplot [very thin, black]
table {%
2.5 3.75
2.8125 3.75
2.8125 4.0625
2.5 4.0625
2.5 3.75
};
\addplot [very thin, black]
table {%
2.8125 3.75
3.125 3.75
3.125 4.0625
2.8125 4.0625
2.8125 3.75
};
\addplot [very thin, black]
table {%
3.125 3.75
3.4375 3.75
3.4375 4.0625
3.125 4.0625
3.125 3.75
};
\addplot [very thin, black]
table {%
3.4375 3.75
3.75 3.75
3.75 4.0625
3.4375 4.0625
3.4375 3.75
};
\addplot [very thin, black]
table {%
3.75 3.75
4.0625 3.75
4.0625 4.0625
3.75 4.0625
3.75 3.75
};
\addplot [very thin, black]
table {%
4.0625 3.75
4.375 3.75
4.375 4.0625
4.0625 4.0625
4.0625 3.75
};
\addplot [very thin, black]
table {%
4.375 3.75
4.6875 3.75
4.6875 4.0625
4.375 4.0625
4.375 3.75
};
\addplot [very thin, black]
table {%
4.6875 3.75
5 3.75
5 4.0625
4.6875 4.0625
4.6875 3.75
};
\addplot [very thin, black]
table {%
5 3.75
5.3125 3.75
5.3125 4.0625
5 4.0625
5 3.75
};
\addplot [very thin, black]
table {%
5.3125 3.75
5.625 3.75
5.625 4.0625
5.3125 4.0625
5.3125 3.75
};
\addplot [very thin, black]
table {%
5.625 3.75
5.9375 3.75
5.9375 4.0625
5.625 4.0625
5.625 3.75
};
\addplot [very thin, black]
table {%
5.9375 3.75
6.25 3.75
6.25 4.0625
5.9375 4.0625
5.9375 3.75
};
\addplot [very thin, black]
table {%
6.25 3.75
6.5625 3.75
6.5625 4.0625
6.25 4.0625
6.25 3.75
};
\addplot [very thin, black]
table {%
6.5625 3.75
6.875 3.75
6.875 4.0625
6.5625 4.0625
6.5625 3.75
};
\addplot [very thin, black]
table {%
6.875 3.75
7.1875 3.75
7.1875 4.0625
6.875 4.0625
6.875 3.75
};
\addplot [very thin, black]
table {%
7.1875 3.75
7.5 3.75
7.5 4.0625
7.1875 4.0625
7.1875 3.75
};
\addplot [very thin, black]
table {%
7.5 3.75
7.8125 3.75
7.8125 4.0625
7.5 4.0625
7.5 3.75
};
\addplot [very thin, black]
table {%
7.8125 3.75
8.125 3.75
8.125 4.0625
7.8125 4.0625
7.8125 3.75
};
\addplot [very thin, black]
table {%
8.125 3.75
8.4375 3.75
8.4375 4.0625
8.125 4.0625
8.125 3.75
};
\addplot [very thin, black]
table {%
8.4375 3.75
8.75 3.75
8.75 4.0625
8.4375 4.0625
8.4375 3.75
};
\addplot [very thin, black]
table {%
8.75 3.75
9.0625 3.75
9.0625 4.0625
8.75 4.0625
8.75 3.75
};
\addplot [very thin, black]
table {%
9.0625 3.75
9.375 3.75
9.375 4.0625
9.0625 4.0625
9.0625 3.75
};
\addplot [very thin, black]
table {%
9.375 3.75
9.6875 3.75
9.6875 4.0625
9.375 4.0625
9.375 3.75
};
\addplot [very thin, black]
table {%
9.6875 3.75
10 3.75
10 4.0625
9.6875 4.0625
9.6875 3.75
};
\addplot [very thin, black]
table {%
0 4.0625
0.3125 4.0625
0.3125 4.375
0 4.375
0 4.0625
};
\addplot [very thin, black]
table {%
0.3125 4.0625
0.625 4.0625
0.625 4.375
0.3125 4.375
0.3125 4.0625
};
\addplot [very thin, black]
table {%
0.625 4.0625
0.9375 4.0625
0.9375 4.375
0.625 4.375
0.625 4.0625
};
\addplot [very thin, black]
table {%
0.9375 4.0625
1.25 4.0625
1.25 4.375
0.9375 4.375
0.9375 4.0625
};
\addplot [very thin, black]
table {%
1.25 4.0625
1.5625 4.0625
1.5625 4.375
1.25 4.375
1.25 4.0625
};
\addplot [very thin, black]
table {%
1.5625 4.0625
1.875 4.0625
1.875 4.375
1.5625 4.375
1.5625 4.0625
};
\addplot [very thin, black]
table {%
1.875 4.0625
2.1875 4.0625
2.1875 4.375
1.875 4.375
1.875 4.0625
};
\addplot [very thin, black]
table {%
2.1875 4.0625
2.5 4.0625
2.5 4.375
2.1875 4.375
2.1875 4.0625
};
\addplot [very thin, black]
table {%
2.5 4.0625
2.8125 4.0625
2.8125 4.375
2.5 4.375
2.5 4.0625
};
\addplot [very thin, black]
table {%
2.8125 4.0625
3.125 4.0625
3.125 4.375
2.8125 4.375
2.8125 4.0625
};
\addplot [very thin, black]
table {%
3.125 4.0625
3.4375 4.0625
3.4375 4.375
3.125 4.375
3.125 4.0625
};
\addplot [very thin, black]
table {%
3.4375 4.0625
3.75 4.0625
3.75 4.375
3.4375 4.375
3.4375 4.0625
};
\addplot [very thin, black]
table {%
3.75 4.0625
4.0625 4.0625
4.0625 4.375
3.75 4.375
3.75 4.0625
};
\addplot [very thin, black]
table {%
4.0625 4.0625
4.375 4.0625
4.375 4.375
4.0625 4.375
4.0625 4.0625
};
\addplot [very thin, black]
table {%
4.375 4.0625
4.6875 4.0625
4.6875 4.375
4.375 4.375
4.375 4.0625
};
\addplot [very thin, black]
table {%
4.6875 4.0625
5 4.0625
5 4.375
4.6875 4.375
4.6875 4.0625
};
\addplot [very thin, black]
table {%
5 4.0625
5.3125 4.0625
5.3125 4.375
5 4.375
5 4.0625
};
\addplot [very thin, black]
table {%
5.3125 4.0625
5.625 4.0625
5.625 4.375
5.3125 4.375
5.3125 4.0625
};
\addplot [very thin, black]
table {%
5.625 4.0625
5.9375 4.0625
5.9375 4.375
5.625 4.375
5.625 4.0625
};
\addplot [very thin, black]
table {%
5.9375 4.0625
6.25 4.0625
6.25 4.375
5.9375 4.375
5.9375 4.0625
};
\addplot [very thin, black]
table {%
6.25 4.0625
6.5625 4.0625
6.5625 4.375
6.25 4.375
6.25 4.0625
};
\addplot [very thin, black]
table {%
6.5625 4.0625
6.875 4.0625
6.875 4.375
6.5625 4.375
6.5625 4.0625
};
\addplot [very thin, black]
table {%
6.875 4.0625
7.1875 4.0625
7.1875 4.375
6.875 4.375
6.875 4.0625
};
\addplot [very thin, black]
table {%
7.1875 4.0625
7.5 4.0625
7.5 4.375
7.1875 4.375
7.1875 4.0625
};
\addplot [very thin, black]
table {%
7.5 4.0625
7.8125 4.0625
7.8125 4.375
7.5 4.375
7.5 4.0625
};
\addplot [very thin, black]
table {%
7.8125 4.0625
8.125 4.0625
8.125 4.375
7.8125 4.375
7.8125 4.0625
};
\addplot [very thin, black]
table {%
8.125 4.0625
8.4375 4.0625
8.4375 4.375
8.125 4.375
8.125 4.0625
};
\addplot [very thin, black]
table {%
8.4375 4.0625
8.75 4.0625
8.75 4.375
8.4375 4.375
8.4375 4.0625
};
\addplot [very thin, black]
table {%
8.75 4.0625
9.0625 4.0625
9.0625 4.375
8.75 4.375
8.75 4.0625
};
\addplot [very thin, black]
table {%
9.0625 4.0625
9.375 4.0625
9.375 4.375
9.0625 4.375
9.0625 4.0625
};
\addplot [very thin, black]
table {%
9.375 4.0625
9.6875 4.0625
9.6875 4.375
9.375 4.375
9.375 4.0625
};
\addplot [very thin, black]
table {%
9.6875 4.0625
10 4.0625
10 4.375
9.6875 4.375
9.6875 4.0625
};
\addplot [very thin, black]
table {%
0 4.375
0.3125 4.375
0.3125 4.6875
0 4.6875
0 4.375
};
\addplot [very thin, black]
table {%
0.3125 4.375
0.625 4.375
0.625 4.6875
0.3125 4.6875
0.3125 4.375
};
\addplot [very thin, black]
table {%
0.625 4.375
0.9375 4.375
0.9375 4.6875
0.625 4.6875
0.625 4.375
};
\addplot [very thin, black]
table {%
0.9375 4.375
1.25 4.375
1.25 4.6875
0.9375 4.6875
0.9375 4.375
};
\addplot [very thin, black]
table {%
1.25 4.375
1.5625 4.375
1.5625 4.6875
1.25 4.6875
1.25 4.375
};
\addplot [very thin, black]
table {%
1.5625 4.375
1.875 4.375
1.875 4.6875
1.5625 4.6875
1.5625 4.375
};
\addplot [very thin, black]
table {%
1.875 4.375
2.1875 4.375
2.1875 4.6875
1.875 4.6875
1.875 4.375
};
\addplot [very thin, black]
table {%
2.1875 4.375
2.5 4.375
2.5 4.6875
2.1875 4.6875
2.1875 4.375
};
\addplot [very thin, black]
table {%
2.5 4.375
2.8125 4.375
2.8125 4.6875
2.5 4.6875
2.5 4.375
};
\addplot [very thin, black]
table {%
2.8125 4.375
3.125 4.375
3.125 4.6875
2.8125 4.6875
2.8125 4.375
};
\addplot [very thin, black]
table {%
3.125 4.375
3.4375 4.375
3.4375 4.6875
3.125 4.6875
3.125 4.375
};
\addplot [very thin, black]
table {%
3.4375 4.375
3.75 4.375
3.75 4.6875
3.4375 4.6875
3.4375 4.375
};
\addplot [very thin, black]
table {%
3.75 4.375
4.0625 4.375
4.0625 4.6875
3.75 4.6875
3.75 4.375
};
\addplot [very thin, black]
table {%
4.0625 4.375
4.375 4.375
4.375 4.6875
4.0625 4.6875
4.0625 4.375
};
\addplot [very thin, black]
table {%
4.375 4.375
4.6875 4.375
4.6875 4.6875
4.375 4.6875
4.375 4.375
};
\addplot [very thin, black]
table {%
4.6875 4.375
5 4.375
5 4.6875
4.6875 4.6875
4.6875 4.375
};
\addplot [very thin, black]
table {%
5 4.375
5.3125 4.375
5.3125 4.6875
5 4.6875
5 4.375
};
\addplot [very thin, black]
table {%
5.3125 4.375
5.625 4.375
5.625 4.6875
5.3125 4.6875
5.3125 4.375
};
\addplot [very thin, black]
table {%
5.625 4.375
5.9375 4.375
5.9375 4.6875
5.625 4.6875
5.625 4.375
};
\addplot [very thin, black]
table {%
5.9375 4.375
6.25 4.375
6.25 4.6875
5.9375 4.6875
5.9375 4.375
};
\addplot [very thin, black]
table {%
6.25 4.375
6.5625 4.375
6.5625 4.6875
6.25 4.6875
6.25 4.375
};
\addplot [very thin, black]
table {%
6.5625 4.375
6.875 4.375
6.875 4.6875
6.5625 4.6875
6.5625 4.375
};
\addplot [very thin, black]
table {%
6.875 4.375
7.1875 4.375
7.1875 4.6875
6.875 4.6875
6.875 4.375
};
\addplot [very thin, black]
table {%
7.1875 4.375
7.5 4.375
7.5 4.6875
7.1875 4.6875
7.1875 4.375
};
\addplot [very thin, black]
table {%
7.5 4.375
7.8125 4.375
7.8125 4.6875
7.5 4.6875
7.5 4.375
};
\addplot [very thin, black]
table {%
7.8125 4.375
8.125 4.375
8.125 4.6875
7.8125 4.6875
7.8125 4.375
};
\addplot [very thin, black]
table {%
8.125 4.375
8.4375 4.375
8.4375 4.6875
8.125 4.6875
8.125 4.375
};
\addplot [very thin, black]
table {%
8.4375 4.375
8.75 4.375
8.75 4.6875
8.4375 4.6875
8.4375 4.375
};
\addplot [very thin, black]
table {%
8.75 4.375
9.0625 4.375
9.0625 4.6875
8.75 4.6875
8.75 4.375
};
\addplot [very thin, black]
table {%
9.0625 4.375
9.375 4.375
9.375 4.6875
9.0625 4.6875
9.0625 4.375
};
\addplot [very thin, black]
table {%
9.375 4.375
9.6875 4.375
9.6875 4.6875
9.375 4.6875
9.375 4.375
};
\addplot [very thin, black]
table {%
9.6875 4.375
10 4.375
10 4.6875
9.6875 4.6875
9.6875 4.375
};
\addplot [very thin, black]
table {%
0 4.6875
0.3125 4.6875
0.3125 5
0 5
0 4.6875
};
\addplot [very thin, black]
table {%
0.3125 4.6875
0.625 4.6875
0.625 5
0.3125 5
0.3125 4.6875
};
\addplot [very thin, black]
table {%
0.625 4.6875
0.9375 4.6875
0.9375 5
0.625 5
0.625 4.6875
};
\addplot [very thin, black]
table {%
0.9375 4.6875
1.25 4.6875
1.25 5
0.9375 5
0.9375 4.6875
};
\addplot [very thin, black]
table {%
1.25 4.6875
1.5625 4.6875
1.5625 5
1.25 5
1.25 4.6875
};
\addplot [very thin, black]
table {%
1.5625 4.6875
1.875 4.6875
1.875 5
1.5625 5
1.5625 4.6875
};
\addplot [very thin, black]
table {%
1.875 4.6875
2.1875 4.6875
2.1875 5
1.875 5
1.875 4.6875
};
\addplot [very thin, black]
table {%
2.1875 4.6875
2.5 4.6875
2.5 5
2.1875 5
2.1875 4.6875
};
\addplot [very thin, black]
table {%
2.5 4.6875
2.8125 4.6875
2.8125 5
2.5 5
2.5 4.6875
};
\addplot [very thin, black]
table {%
2.8125 4.6875
3.125 4.6875
3.125 5
2.8125 5
2.8125 4.6875
};
\addplot [very thin, black]
table {%
3.125 4.6875
3.4375 4.6875
3.4375 5
3.125 5
3.125 4.6875
};
\addplot [very thin, black]
table {%
3.4375 4.6875
3.75 4.6875
3.75 5
3.4375 5
3.4375 4.6875
};
\addplot [very thin, black]
table {%
3.75 4.6875
4.0625 4.6875
4.0625 5
3.75 5
3.75 4.6875
};
\addplot [very thin, black]
table {%
4.0625 4.6875
4.375 4.6875
4.375 5
4.0625 5
4.0625 4.6875
};
\addplot [very thin, black]
table {%
4.375 4.6875
4.6875 4.6875
4.6875 5
4.375 5
4.375 4.6875
};
\addplot [very thin, black]
table {%
4.6875 4.6875
5 4.6875
5 5
4.6875 5
4.6875 4.6875
};
\addplot [very thin, black]
table {%
5 4.6875
5.3125 4.6875
5.3125 5
5 5
5 4.6875
};
\addplot [very thin, black]
table {%
5.3125 4.6875
5.625 4.6875
5.625 5
5.3125 5
5.3125 4.6875
};
\addplot [very thin, black]
table {%
5.625 4.6875
5.9375 4.6875
5.9375 5
5.625 5
5.625 4.6875
};
\addplot [very thin, black]
table {%
5.9375 4.6875
6.25 4.6875
6.25 5
5.9375 5
5.9375 4.6875
};
\addplot [very thin, black]
table {%
6.25 4.6875
6.5625 4.6875
6.5625 5
6.25 5
6.25 4.6875
};
\addplot [very thin, black]
table {%
6.5625 4.6875
6.875 4.6875
6.875 5
6.5625 5
6.5625 4.6875
};
\addplot [very thin, black]
table {%
6.875 4.6875
7.1875 4.6875
7.1875 5
6.875 5
6.875 4.6875
};
\addplot [very thin, black]
table {%
7.1875 4.6875
7.5 4.6875
7.5 5
7.1875 5
7.1875 4.6875
};
\addplot [very thin, black]
table {%
7.5 4.6875
7.8125 4.6875
7.8125 5
7.5 5
7.5 4.6875
};
\addplot [very thin, black]
table {%
7.8125 4.6875
8.125 4.6875
8.125 5
7.8125 5
7.8125 4.6875
};
\addplot [very thin, black]
table {%
8.125 4.6875
8.4375 4.6875
8.4375 5
8.125 5
8.125 4.6875
};
\addplot [very thin, black]
table {%
8.4375 4.6875
8.75 4.6875
8.75 5
8.4375 5
8.4375 4.6875
};
\addplot [very thin, black]
table {%
8.75 4.6875
9.0625 4.6875
9.0625 5
8.75 5
8.75 4.6875
};
\addplot [very thin, black]
table {%
9.0625 4.6875
9.375 4.6875
9.375 5
9.0625 5
9.0625 4.6875
};
\addplot [very thin, black]
table {%
9.375 4.6875
9.6875 4.6875
9.6875 5
9.375 5
9.375 4.6875
};
\addplot [very thin, black]
table {%
9.6875 4.6875
10 4.6875
10 5
9.6875 5
9.6875 4.6875
};
\end{axis}

\end{tikzpicture}


==> tikzpictures/embeddedBackgroundAndHole_pEllipse.tex <==
\begin{tikzpicture}
	\centering
	\draw (0, 0) node[inner sep=0] {\includegraphics[scale=0.3]{pics/EmbeddedDomainAndHole_pEllipse.png}};
	\draw (4.0, 2.0) node {$\alpha = 1$};
	\draw (4.0, 1.6) node {{\color{red}$\gamma = 1$}};
	\draw (-1.1, -0.3) node {$\alpha = \epsilon$};
	\draw (2.4, -1.8) node {$\alpha = \epsilon$};
	\draw [draw=black, line width=0.2mm] (1.5,-0.45) -- (2.0, -0.5);
	\draw (2.5, -0.5) node {{\color{red}$\gamma \rightarrow 0$}};
\end{tikzpicture}


==> tikzpictures/final_p2_v1_withZoom.tex <==
\begin{tikzpicture}
	\centering
	\draw (0.0\textwidth, 0.0\textwidth) node[inner sep=0] {\includegraphics[width=0.8\textwidth]{pics/final_p2_v1.png}};
	\draw (0.4\textwidth, 0.01\textwidth) node[inner sep=0] {\includegraphics[width=0.3\textwidth]{pics/final_p2_v1_zoom.png}};
	\draw[red, ultra thick] (0.265\textwidth, -0.148\textwidth) rectangle (0.545\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.05\textwidth, -0.125\textwidth) rectangle (0.16\textwidth, 0.015\textwidth);
	\draw[red, thick] (0.16\textwidth, 0.015\textwidth) -- (0.265\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.16\textwidth, -0.125\textwidth) -- (0.265\textwidth, -0.148\textwidth);
\end{tikzpicture}


==> tikzpictures/final_p2_v2_withZoom.tex <==
\begin{tikzpicture}
	\centering
	\draw (0.0\textwidth, 0.0\textwidth) node[inner sep=0] {\includegraphics[width=0.8\textwidth]{pics/final_p2_v2.png}};
	\draw (0.4\textwidth, 0.01\textwidth) node[inner sep=0] {\includegraphics[width=0.3\textwidth]{pics/final_p2_v2_zoom.png}};
	\draw[red, ultra thick] (0.265\textwidth, -0.148\textwidth) rectangle (0.545\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.05\textwidth, -0.125\textwidth) rectangle (0.16\textwidth, 0.015\textwidth);
	\draw[red, thick] (0.16\textwidth, 0.015\textwidth) -- (0.265\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.16\textwidth, -0.125\textwidth) -- (0.265\textwidth, -0.148\textwidth);
\end{tikzpicture}


==> tikzpictures/final_p3_v1_withZoom.tex <==
\begin{tikzpicture}
	\centering
	\draw (0.0\textwidth, 0.0\textwidth) node[inner sep=0] {\includegraphics[width=0.8\textwidth]{pics/final_p3_v1.png}};
	\draw (0.4\textwidth, 0.01\textwidth) node[inner sep=0] {\includegraphics[width=0.3\textwidth]{pics/final_p3_v1_zoom.png}};
	\draw[red, ultra thick] (0.265\textwidth, -0.148\textwidth) rectangle (0.545\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.05\textwidth, -0.125\textwidth) rectangle (0.16\textwidth, 0.015\textwidth);
	\draw[red, thick] (0.16\textwidth, 0.015\textwidth) -- (0.265\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.16\textwidth, -0.125\textwidth) -- (0.265\textwidth, -0.148\textwidth);
\end{tikzpicture}


==> tikzpictures/final_p3_v2_withZoom.tex <==
\begin{tikzpicture}
	\centering
	\draw (0.0\textwidth, 0.0\textwidth) node[inner sep=0] {\includegraphics[width=0.8\textwidth]{pics/final_p3_v2.png}};
	\draw (0.4\textwidth, 0.01\textwidth) node[inner sep=0] {\includegraphics[width=0.3\textwidth]{pics/final_p3_v2_zoom.png}};
	\draw[red, ultra thick] (0.265\textwidth, -0.148\textwidth) rectangle (0.545\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.05\textwidth, -0.125\textwidth) rectangle (0.16\textwidth, 0.015\textwidth);
	\draw[red, thick] (0.16\textwidth, 0.015\textwidth) -- (0.265\textwidth, 0.17\textwidth);
	\draw[red, thick] (0.16\textwidth, -0.125\textwidth) -- (0.265\textwidth, -0.148\textwidth);
\end{tikzpicture}


==> tikzpictures/forwardExampleConvergence.tex <==
\begin{tikzpicture}
	\begin{loglogaxis}[
		xmin = 1/40, xmax = 0.55,
		ymin = 2e-8, ymax = 2,
		xtick={0.05, 0.1, 0.2, 0.4},
		xticklabels = {$0.05$, $0.1$, $0.2$, $0.4$},
		ytick={0.000001, 0.0001, 0.01, 1},
		grid=both,
		width = 1.0\textwidth,
		height = 0.75\textwidth,
		xlabel = {mesh size $h$},
		ylabel style={align=center}, ylabel=error~$\epsilon$,
		legend style={at={(1,0)}, anchor=south east}]
		
		\addplot[black, mark = x, line width=0.5pt] file[] {tikzpictures/data/cIGA_p1.dat};
		\addplot[black, mark = *, line width=0.5pt] file[] {tikzpictures/data/cIGA_p2.dat};
		\addplot[black, mark = square, line width=0.5pt] file[] {tikzpictures/data/cIGA_p3.dat};
		\addplot[black, mark = o, line width=0.5pt] file[] {tikzpictures/data/cIGA_p4.dat};
		
		\addplot[blue, mark = x, line width=0.5pt] file[] {tikzpictures/data/lIGA_p1.dat};
		\addplot[blue, mark = *, line width=0.5pt] file[] {tikzpictures/data/lIGA_p2.dat};
		\addplot[blue, mark = square, line width=0.5pt] file[] {tikzpictures/data/lIGA_p3.dat};
		\addplot[blue, mark = o, line width=0.5pt] file[] {tikzpictures/data/lIGA_p4.dat};
		
		\addplot[green, line width=0.5pt] file[] {tikzpictures/data/ref_p1.dat};
		\addplot[green, line width=0.5pt] file[] {tikzpictures/data/ref_p2.dat};
		\addplot[green, line width=0.5pt] file[] {tikzpictures/data/ref_p3.dat};
		\addplot[green, line width=0.5pt] file[] {tikzpictures/data/ref_p4.dat};
		
		\legend{c-IGA-FCM $p=1$,c-IGA-FCM $p=2$, c-IGA-FCM $p=3$, c-IGA-FCM $p=4$, l-IGA-FCM $p=1$,l-IGA-FCM $p=2$, l-IGA-FCM $p=3$, l-IGA-FCM $p=4$},
	\end{loglogaxis}
\node[] at (0.175\textwidth,0.44\textwidth) {$\propto h^2$};
\node[] at (0.175\textwidth,0.2\textwidth) {$\propto h^3$};
\node[] at (0.175\textwidth,0.07\textwidth) {$\propto h^4$};
\node[] at (0.4\textwidth,0.07\textwidth) {$\propto h^5$};
\end{tikzpicture}



==> tikzpictures/forwardExampleSetting.tex <==
\begin{tikzpicture}
	\centering
	\filldraw[draw=black,fill=white, line width=0.8mm] (0.0,0.0) rectangle (0.6\textwidth,0.3\textwidth);
	\filldraw[draw=red,fill=none, line width=0.4mm, dashed] (0.42\textwidth,-0.005\textwidth) rectangle (0.605\textwidth,0.305\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.6\textwidth,0.0) -- (0.65\textwidth, 0.0);
	
	\draw [draw=gray, line width=0.1mm] (0.6\textwidth,0.3\textwidth) -- (0.65\textwidth,
	0.3\textwidth);
	\draw[draw=gray, <->] (0.625\textwidth,0.0) -- (0.625\textwidth,0.3\textwidth);
	\node at (0.65\textwidth,0.15\textwidth) {$50$};
	\draw [draw=gray, line width=0.1mm] (0.0,0.0) -- (0.0, -0.05\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.6\textwidth,0.0) -- (0.6\textwidth, -0.05\textwidth);
	\draw[draw=gray, <->] (0.0,-0.025\textwidth) -- (0.6\textwidth,-0.025\textwidth);
	\node at (0.3\textwidth,-0.05\textwidth) {$10$};
	
	\filldraw[draw=black,fill=white, line width=0.4mm] (0.36\textwidth,0.171\textwidth) circle (0.03\textwidth);
	
	\draw [draw=gray, dashed, line width=0.2mm] (0.36\textwidth,0.131\textwidth) -- (0.36\textwidth, 0.211\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.36\textwidth,0.201\textwidth) -- (0.36\textwidth, 0.221\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.0\textwidth,0.201\textwidth) -- (0.0\textwidth, 0.221\textwidth);
	\draw[draw=gray, <->] (0.0\textwidth,0.211\textwidth) -- (0.36\textwidth, 0.211\textwidth);
	\node at (0.18\textwidth,0.231\textwidth) {$6$};
	
	\draw [draw=gray, dashed, line width=0.2mm] (0.32\textwidth,0.171\textwidth) -- (0.40\textwidth, 0.171\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.39\textwidth,0.0) -- (0.41\textwidth, 0.0);
	\draw [draw=gray, line width=0.1mm] (0.39\textwidth,0.171\textwidth) -- (0.41\textwidth, 0.171\textwidth);
	\draw[draw=gray, <->] (0.4\textwidth,0.0) -- (0.4\textwidth,0.171\textwidth);
	\node at (0.43\textwidth,0.0855\textwidth) {$2.85$};
	
	\draw [draw=gray, line width=0.1mm] (0.36\textwidth,0.201\textwidth) -- (0.41\textwidth, 0.201\textwidth);
	\draw[draw=gray, <->] (0.4\textwidth,0.201\textwidth) -- (0.4\textwidth,0.171\textwidth);
	\node at (0.43\textwidth,0.186\textwidth) {$0.5$};
	
	\node at (0.12\textwidth,0.15\textwidth) {\Huge$\times$};
	\node at (0.73\textwidth,0.25\textwidth) {{\LARGE$\times$} source position};
	\filldraw[draw=red,fill=none, line width=0.4mm, dashed] (0.64\textwidth,0.19\textwidth) rectangle (0.66\textwidth,0.22\textwidth);
	\node at (0.75\textwidth,0.2\textwidth) {evaluation area};
	
	\draw [draw=gray, line width=0.1mm] (0.12\textwidth,0.18\textwidth) -- (0.12\textwidth, 0.15\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.0\textwidth,0.18\textwidth) -- (0.0\textwidth, 0.15\textwidth);
	\draw[draw=gray, <->] (0.0\textwidth,0.17\textwidth) -- (0.12\textwidth, 0.17\textwidth);
	\node at (0.06\textwidth,0.185\textwidth) {$2$};
	
	\draw [draw=gray, line width=0.1mm] (0.12\textwidth,0.15\textwidth) -- (0.15\textwidth, 0.15\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.12\textwidth,0.0\textwidth) -- (0.15\textwidth, 0.0\textwidth);
	\draw[draw=gray, <->] (0.14\textwidth,0.0) -- (0.14\textwidth,0.15\textwidth);
	\node at (0.16\textwidth,0.075\textwidth) {$2.5$};
\end{tikzpicture}


==> tikzpictures/frameworkFWI.tex <==
\begin{tikzpicture}
	\centering
	\filldraw[draw=black,fill=cyan, line width=0.5mm] (-0.075\textwidth,0.5\textwidth) rectangle (0.075\textwidth,0.45\textwidth);
	\node at (0.0\textwidth,0.475\textwidth) {\footnotesize Initial model};
	
	\draw[draw=black, ->, line width=0.5mm] (0.0\textwidth,0.45\textwidth) -- (0.0\textwidth,0.425\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (-0.075\textwidth,0.375\textwidth) rectangle (0.075\textwidth,0.425\textwidth);
	\node at (0.0\textwidth,0.4\textwidth) {\footnotesize Current model};
		
	\draw[draw=black, ->, line width=0.5mm] (0.0\textwidth,0.375\textwidth) -- (0.0\textwidth,0.35\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (-0.1\textwidth,0.35\textwidth) rectangle (0.1\textwidth,0.3\textwidth);
	\node at (0.0\textwidth,0.325\textwidth) {\footnotesize Forward simulation};
		
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.42\textwidth,0.5\textwidth) rectangle (0.58\textwidth,0.45\textwidth);
	\node at (0.5\textwidth,0.475\textwidth) {\footnotesize Real structure};
	
	\draw[draw=black, ->, line width=0.5mm] (0.5\textwidth,0.45\textwidth) -- (0.5\textwidth,0.35\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.4\textwidth,0.35\textwidth) rectangle (0.6\textwidth,0.3\textwidth);
	\node at (0.5\textwidth,0.325\textwidth) {\footnotesize Experimental data};
	
	\filldraw[draw=black, fill=white, line width=0.4mm] (0.25\textwidth,0.325\textwidth) circle (0.015\textwidth);
	\node at (0.25\textwidth,0.325\textwidth) {$-$};
	
	\draw[draw=black, ->, line width=0.5mm] (0.1\textwidth,0.325\textwidth) -- (0.235\textwidth,0.325\textwidth);
	\draw[draw=black, <-, line width=0.5mm] (0.265\textwidth,0.325\textwidth) -- (0.4\textwidth,0.325\textwidth);
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.31\textwidth) -- (0.25\textwidth,0.275\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.175\textwidth,0.225\textwidth) rectangle (0.325\textwidth,0.275\textwidth);
	\node at (0.25\textwidth,0.25\textwidth) {\footnotesize Residual};
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.225\textwidth) -- (0.25\textwidth,0.2\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.15\textwidth,0.2\textwidth) rectangle (0.35\textwidth,0.15\textwidth);
	\node at (0.25\textwidth,0.175\textwidth) {\footnotesize Backward simulation};
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.15\textwidth) -- (0.25\textwidth,0.125\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.175\textwidth,0.075\textwidth) rectangle (0.325\textwidth,0.125\textwidth);
	\node at (0.25\textwidth,0.1\textwidth) {\footnotesize Gradient};
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.075\textwidth) -- (0.25\textwidth,0.05\textwidth);
	
	\filldraw[draw=black,fill=cyan, line width=0.5mm] (0.175\textwidth,0.05\textwidth) rectangle (0.325\textwidth,0.0\textwidth);
	\node at (0.25\textwidth,0.025\textwidth) {\footnotesize Model update};
	
	\draw[draw=black, ->, line width=0.5mm] (0.325\textwidth,0.025\textwidth) -- (0.425\textwidth,0.025\textwidth);
	
	\filldraw[draw=black,fill=green, line width=0.5mm] (0.425\textwidth,0.05\textwidth) rectangle (0.575\textwidth,0.0\textwidth);
	\node at (0.5\textwidth,0.025\textwidth) {\footnotesize Final model};
	
	\draw[draw=black, ->, line width=0.5mm] (-0.15\textwidth,0.4\textwidth) -- (-0.075\textwidth,0.4\textwidth);
	\draw[draw=black, line width=0.5mm] (-0.15\textwidth,0.025\textwidth) -- (-0.15\textwidth,0.4\textwidth);
	\draw[draw=black, line width=0.5mm] (-0.15\textwidth,0.025\textwidth) -- (0.175\textwidth,0.025\textwidth);
	
\end{tikzpicture}


==> tikzpictures/indicatedAreas.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
axis equal,
hide axis,
xtick=\empty, 
ytick=\empty
]
\addplot [semithick, black, fill=blue, fill opacity=0.5]
table {%
0 0
1 0
1 1
0 1
0 0
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
1 0
2 0
2 1
1 1
1 0
};
\addplot [semithick, black]
table {%
2 0
3 0
3 1
2 1
2 0
};
\addplot [semithick, black]
table {%
3 0
4 0
4 1
3 1
3 0
};
\addplot [semithick, black]
table {%
4 0
5 0
5 1
4 1
4 0
};
\addplot [semithick, black]
table {%
5 0
6 0
6 1
5 1
5 0
};
\addplot [semithick, black]
table {%
6 0
7 0
7 1
6 1
6 0
};
\addplot [semithick, black]
table {%
7 0
8 0
8 1
7 1
7 0
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
0 1
1 1
1 2
0 2
0 1
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
1 1
2 1
2 2
1 2
1 1
};
\addplot [semithick, black]
table {%
2 1
3 1
3 2
2 2
2 1
};
\addplot [semithick, black]
table {%
3 1
4 1
4 2
3 2
3 1
};
\addplot [semithick, black]
table {%
4 1
5 1
5 2
4 2
4 1
};
\addplot [semithick, black]
table {%
5 1
6 1
6 2
5 2
5 1
};
\addplot [semithick, black]
table {%
6 1
7 1
7 2
6 2
6 1
};
\addplot [semithick, black]
table {%
7 1
8 1
8 2
7 2
7 1
};
\addplot [semithick, black]
table {%
0 2
1 2
1 3
0 3
0 2
};
\addplot [semithick, black]
table {%
1 2
2 2
2 3
1 3
1 2
};
\addplot [semithick, black]
table {%
2 2
3 2
3 3
2 3
2 2
};
\addplot [semithick, black]
table {%
3 2
4 2
4 3
3 3
3 2
};
\addplot [semithick, black]
table {%
4 2
5 2
5 3
4 3
4 2
};
\addplot [semithick, black]
table {%
5 2
6 2
6 3
5 3
5 2
};
\addplot [semithick, black]
table {%
6 2
7 2
7 3
6 3
6 2
};
\addplot [semithick, black]
table {%
7 2
8 2
8 3
7 3
7 2
};
\addplot [semithick, black]
table {%
0 3
1 3
1 4
0 4
0 3
};
\addplot [semithick, black]
table {%
1 3
2 3
2 4
1 4
1 3
};
\addplot [semithick, black]
table {%
2 3
3 3
3 4
2 4
2 3
};
\addplot [semithick, black]
table {%
3 3
4 3
4 4
3 4
3 3
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
4 3
5 3
5 4
4 4
4 3
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
5 3
6 3
6 4
5 4
5 3
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
6 3
7 3
7 4
6 4
6 3
};
\addplot [semithick, black]
table {%
7 3
8 3
8 4
7 4
7 3
};
\addplot [semithick, black]
table {%
0 4
1 4
1 5
0 5
0 4
};
\addplot [semithick, black]
table {%
1 4
2 4
2 5
1 5
1 4
};
\addplot [semithick, black]
table {%
2 4
3 4
3 5
2 5
2 4
};
\addplot [semithick, black]
table {%
3 4
4 4
4 5
3 5
3 4
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
4 4
5 4
5 5
4 5
4 4
};
\addplot [semithick, black, fill=blue, fill opacity=0.5]
table {%
5 4
6 4
6 5
5 5
5 4
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
6 4
7 4
7 5
6 5
6 4
};
\addplot [semithick, black]
table {%
7 4
8 4
8 5
7 5
7 4
};
\addplot [semithick, black]
table {%
0 5
1 5
1 6
0 6
0 5
};
\addplot [semithick, black]
table {%
1 5
2 5
2 6
1 6
1 5
};
\addplot [semithick, black]
table {%
2 5
3 5
3 6
2 6
2 5
};
\addplot [semithick, black]
table {%
3 5
4 5
4 6
3 6
3 5
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
4 5
5 5
5 6
4 6
4 5
};
\addplot [semithick, black, fill=blue, fill opacity=0.5]
table {%
5 5
6 5
6 6
5 6
5 5
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
6 5
7 5
7 6
6 6
6 5
};
\addplot [semithick, black]
table {%
7 5
8 5
8 6
7 6
7 5
};
\addplot [semithick, black]
table {%
0 6
1 6
1 7
0 7
0 6
};
\addplot [semithick, black]
table {%
1 6
2 6
2 7
1 7
1 6
};
\addplot [semithick, black]
table {%
2 6
3 6
3 7
2 7
2 6
};
\addplot [semithick, black]
table {%
3 6
4 6
4 7
3 7
3 6
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
4 6
5 6
5 7
4 7
4 6
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
5 6
6 6
6 7
5 7
5 6
};
\addplot [semithick, black, fill=red, fill opacity=0.2]
table {%
6 6
7 6
7 7
6 7
6 6
};
\addplot [semithick, black]
table {%
7 6
8 6
8 7
7 7
7 6
};
\addplot [semithick, black]
table {%
0 7
1 7
1 8
0 8
0 7
};
\addplot [semithick, black]
table {%
1 7
2 7
2 8
1 8
1 7
};
\addplot [semithick, black]
table {%
2 7
3 7
3 8
2 8
2 7
};
\addplot [semithick, black]
table {%
3 7
4 7
4 8
3 8
3 7
};
\addplot [semithick, black]
table {%
4 7
5 7
5 8
4 8
4 7
};
\addplot [semithick, black]
table {%
5 7
6 7
6 8
5 8
5 7
};
\addplot [semithick, black]
table {%
6 7
7 7
7 8
6 8
6 7
};
\addplot [semithick, black]
table {%
7 7
8 7
8 8
7 8
7 7
};
\end{axis}

\end{tikzpicture}


==> tikzpictures/refinedAreas.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
axis equal,
hide axis,
xtick=\empty, 
ytick=\empty
]
\addplot [semithick, black]
table {%
0 0
1 0
1 1
0 1
0 0
};
\addplot[mark=none, very thin, black] coordinates {(0,0.25) (1,0.25)};
\addplot[mark=none, very thin, black] coordinates {(0,0.5) (1,0.5)};
\addplot[mark=none, very thin, black] coordinates {(0,0.75) (1,0.75)};
\addplot[mark=none, very thin, black] coordinates {(0.25,0) (0.25,1)};
\addplot[mark=none, very thin, black] coordinates {(0.5,0) (0.5,1)};
\addplot[mark=none, very thin, black] coordinates {(0.75,0) (0.75,1)};
\addplot [semithick, black]
table {%
1 0
2 0
2 1
1 1
1 0
};
\addplot[mark=none, very thin, black] coordinates {(1,0.25) (2,0.25)};
\addplot[mark=none, very thin, black] coordinates {(1,0.5) (2,0.5)};
\addplot[mark=none, very thin, black] coordinates {(1,0.75) (2,0.75)};
\addplot[mark=none, very thin, black] coordinates {(1.25,0) (1.25,1)};
\addplot[mark=none, very thin, black] coordinates {(1.5,0) (1.5,1)};
\addplot[mark=none, very thin, black] coordinates {(1.75,0) (1.75,1)};
\addplot [semithick, black]
table {%
2 0
3 0
3 1
2 1
2 0
};
\addplot [semithick, black]
table {%
3 0
4 0
4 1
3 1
3 0
};
\addplot [semithick, black]
table {%
4 0
5 0
5 1
4 1
4 0
};
\addplot [semithick, black]
table {%
5 0
6 0
6 1
5 1
5 0
};
\addplot [semithick, black]
table {%
6 0
7 0
7 1
6 1
6 0
};
\addplot [semithick, black]
table {%
7 0
8 0
8 1
7 1
7 0
};
\addplot [semithick, black]
table {%
0 1
1 1
1 2
0 2
0 1
};
\addplot[mark=none, very thin, black] coordinates {(0,1.25) (1,1.25)};
\addplot[mark=none, very thin, black] coordinates {(0,1.5) (1,1.5)};
\addplot[mark=none, very thin, black] coordinates {(0,1.75) (1,1.75)};
\addplot[mark=none, very thin, black] coordinates {(0.25,1) (0.25,2)};
\addplot[mark=none, very thin, black] coordinates {(0.5,1) (0.5,2)};
\addplot[mark=none, very thin, black] coordinates {(0.75,1) (0.75,2)};
\addplot [semithick, black]
table {%
1 1
2 1
2 2
1 2
1 1
};
\addplot[mark=none, very thin, black] coordinates {(1,1.25) (2,1.25)};
\addplot[mark=none, very thin, black] coordinates {(1,1.5) (2,1.5)};
\addplot[mark=none, very thin, black] coordinates {(1,1.75) (2,1.75)};
\addplot[mark=none, very thin, black] coordinates {(1.25,1) (1.25,2)};
\addplot[mark=none, very thin, black] coordinates {(1.5,1) (1.5,2)};
\addplot[mark=none, very thin, black] coordinates {(1.75,1) (1.75,2)};
\addplot [semithick, black]
table {%
2 1
3 1
3 2
2 2
2 1
};
\addplot [semithick, black]
table {%
3 1
4 1
4 2
3 2
3 1
};
\addplot [semithick, black]
table {%
4 1
5 1
5 2
4 2
4 1
};
\addplot [semithick, black]
table {%
5 1
6 1
6 2
5 2
5 1
};
\addplot [semithick, black]
table {%
6 1
7 1
7 2
6 2
6 1
};
\addplot [semithick, black]
table {%
7 1
8 1
8 2
7 2
7 1
};
\addplot [semithick, black]
table {%
0 2
1 2
1 3
0 3
0 2
};
\addplot [semithick, black]
table {%
1 2
2 2
2 3
1 3
1 2
};
\addplot [semithick, black]
table {%
2 2
3 2
3 3
2 3
2 2
};
\addplot [semithick, black]
table {%
3 2
4 2
4 3
3 3
3 2
};
\addplot [semithick, black]
table {%
4 2
5 2
5 3
4 3
4 2
};
\addplot [semithick, black]
table {%
5 2
6 2
6 3
5 3
5 2
};
\addplot [semithick, black]
table {%
6 2
7 2
7 3
6 3
6 2
};
\addplot [semithick, black]
table {%
7 2
8 2
8 3
7 3
7 2
};
\addplot [semithick, black]
table {%
0 3
1 3
1 4
0 4
0 3
};
\addplot [semithick, black]
table {%
1 3
2 3
2 4
1 4
1 3
};
\addplot [semithick, black]
table {%
2 3
3 3
3 4
2 4
2 3
};
\addplot [semithick, black]
table {%
3 3
4 3
4 4
3 4
3 3
};
\addplot [semithick, black]
table {%
4 3
5 3
5 4
4 4
4 3
};
\addplot[mark=none, very thin, black] coordinates {(4,3.25) (5,3.25)};
\addplot[mark=none, very thin, black] coordinates {(4,3.5) (5,3.5)};
\addplot[mark=none, very thin, black] coordinates {(4,3.75) (5,3.75)};
\addplot[mark=none, very thin, black] coordinates {(4.25,3) (4.25,4)};
\addplot[mark=none, very thin, black] coordinates {(4.5,3) (4.5,4)};
\addplot[mark=none, very thin, black] coordinates {(4.75,3) (4.75,4)};
\addplot [semithick, black]
table {%
5 3
6 3
6 4
5 4
5 3
};
\addplot[mark=none, very thin, black] coordinates {(5,3.25) (6,3.25)};
\addplot[mark=none, very thin, black] coordinates {(5,3.5) (6,3.5)};
\addplot[mark=none, very thin, black] coordinates {(5,3.75) (6,3.75)};
\addplot[mark=none, very thin, black] coordinates {(5.25,3) (5.25,4)};
\addplot[mark=none, very thin, black] coordinates {(5.5,3) (5.5,4)};
\addplot[mark=none, very thin, black] coordinates {(5.75,3) (5.75,4)};
\addplot [semithick, black]
table {%
6 3
7 3
7 4
6 4
6 3
};
\addplot[mark=none, very thin, black] coordinates {(6,3.25) (7,3.25)};
\addplot[mark=none, very thin, black] coordinates {(6,3.5) (7,3.5)};
\addplot[mark=none, very thin, black] coordinates {(6,3.75) (7,3.75)};
\addplot[mark=none, very thin, black] coordinates {(6.25,3) (6.25,4)};
\addplot[mark=none, very thin, black] coordinates {(6.5,3) (6.5,4)};
\addplot[mark=none, very thin, black] coordinates {(6.75,3) (6.75,4)};
\addplot [semithick, black]
table {%
7 3
8 3
8 4
7 4
7 3
};
\addplot [semithick, black]
table {%
0 4
1 4
1 5
0 5
0 4
};
\addplot [semithick, black]
table {%
1 4
2 4
2 5
1 5
1 4
};
\addplot [semithick, black]
table {%
2 4
3 4
3 5
2 5
2 4
};
\addplot [semithick, black]
table {%
3 4
4 4
4 5
3 5
3 4
};
\addplot [semithick, black]
table {%
4 4
5 4
5 5
4 5
4 4
};
\addplot[mark=none, very thin, black] coordinates {(4,4.25) (5,4.25)};
\addplot[mark=none, very thin, black] coordinates {(4,4.5) (5,4.5)};
\addplot[mark=none, very thin, black] coordinates {(4,4.75) (5,4.75)};
\addplot[mark=none, very thin, black] coordinates {(4.25,4) (4.25,5)};
\addplot[mark=none, very thin, black] coordinates {(4.5,4) (4.5,5)};
\addplot[mark=none, very thin, black] coordinates {(4.75,4) (4.75,5)};
\addplot [semithick, black]
table {%
5 4
6 4
6 5
5 5
5 4
};
\addplot[mark=none, very thin, black] coordinates {(5,4.25) (6,4.25)};
\addplot[mark=none, very thin, black] coordinates {(5,4.5) (6,4.5)};
\addplot[mark=none, very thin, black] coordinates {(5,4.75) (6,4.75)};
\addplot[mark=none, very thin, black] coordinates {(5.25,4) (5.25,5)};
\addplot[mark=none, very thin, black] coordinates {(5.5,4) (5.5,5)};
\addplot[mark=none, very thin, black] coordinates {(5.75,4) (5.75,5)};
\addplot [semithick, black]
table {%
6 4
7 4
7 5
6 5
6 4
};
\addplot[mark=none, very thin, black] coordinates {(6,4.25) (7,4.25)};
\addplot[mark=none, very thin, black] coordinates {(6,4.5) (7,4.5)};
\addplot[mark=none, very thin, black] coordinates {(6,4.75) (7,4.75)};
\addplot[mark=none, very thin, black] coordinates {(6.25,4) (6.25,5)};
\addplot[mark=none, very thin, black] coordinates {(6.5,4) (6.5,5)};
\addplot[mark=none, very thin, black] coordinates {(6.75,4) (6.75,5)};
\addplot [semithick, black]
table {%
7 4
8 4
8 5
7 5
7 4
};
\addplot [semithick, black]
table {%
0 5
1 5
1 6
0 6
0 5
};
\addplot [semithick, black]
table {%
1 5
2 5
2 6
1 6
1 5
};
\addplot [semithick, black]
table {%
2 5
3 5
3 6
2 6
2 5
};
\addplot [semithick, black]
table {%
3 5
4 5
4 6
3 6
3 5
};
\addplot [semithick, black]
table {%
4 5
5 5
5 6
4 6
4 5
};
\addplot[mark=none, very thin, black] coordinates {(4,5.25) (5,5.25)};
\addplot[mark=none, very thin, black] coordinates {(4,5.5) (5,5.5)};
\addplot[mark=none, very thin, black] coordinates {(4,5.75) (5,5.75)};
\addplot[mark=none, very thin, black] coordinates {(4.25,5) (4.25,6)};
\addplot[mark=none, very thin, black] coordinates {(4.5,5) (4.5,6)};
\addplot[mark=none, very thin, black] coordinates {(4.75,5) (4.75,6)};
\addplot [semithick, black]
table {%
5 5
6 5
6 6
5 6
5 5
};
\addplot[mark=none, very thin, black] coordinates {(5,5.25) (6,5.25)};
\addplot[mark=none, very thin, black] coordinates {(5,5.5) (6,5.5)};
\addplot[mark=none, very thin, black] coordinates {(5,5.75) (6,5.75)};
\addplot[mark=none, very thin, black] coordinates {(5.25,5) (5.25,6)};
\addplot[mark=none, very thin, black] coordinates {(5.5,5) (5.5,6)};
\addplot[mark=none, very thin, black] coordinates {(5.75,5) (5.75,6)};
\addplot [semithick, black]
table {%
6 5
7 5
7 6
6 6
6 5
};
\addplot[mark=none, very thin, black] coordinates {(6,5.25) (7,5.25)};
\addplot[mark=none, very thin, black] coordinates {(6,5.5) (7,5.5)};
\addplot[mark=none, very thin, black] coordinates {(6,5.75) (7,5.75)};
\addplot[mark=none, very thin, black] coordinates {(6.25,5) (6.25,6)};
\addplot[mark=none, very thin, black] coordinates {(6.5,5) (6.5,6)};
\addplot[mark=none, very thin, black] coordinates {(6.75,5) (6.75,6)};
\addplot [semithick, black]
table {%
7 5
8 5
8 6
7 6
7 5
};
\addplot [semithick, black]
table {%
0 6
1 6
1 7
0 7
0 6
};
\addplot [semithick, black]
table {%
1 6
2 6
2 7
1 7
1 6
};
\addplot [semithick, black]
table {%
2 6
3 6
3 7
2 7
2 6
};
\addplot [semithick, black]
table {%
3 6
4 6
4 7
3 7
3 6
};
\addplot [semithick, black]
table {%
4 6
5 6
5 7
4 7
4 6
};
\addplot[mark=none, very thin, black] coordinates {(4,6.25) (5,6.25)};
\addplot[mark=none, very thin, black] coordinates {(4,6.5) (5,6.5)};
\addplot[mark=none, very thin, black] coordinates {(4,6.75) (5,6.75)};
\addplot[mark=none, very thin, black] coordinates {(4.25,6) (4.25,7)};
\addplot[mark=none, very thin, black] coordinates {(4.5,6) (4.5,7)};
\addplot[mark=none, very thin, black] coordinates {(4.75,6) (4.75,7)};
\addplot [semithick, black]
table {%
5 6
6 6
6 7
5 7
5 6
};
\addplot[mark=none, very thin, black] coordinates {(5,6.25) (6,6.25)};
\addplot[mark=none, very thin, black] coordinates {(5,6.5) (6,6.5)};
\addplot[mark=none, very thin, black] coordinates {(5,6.75) (6,6.75)};
\addplot[mark=none, very thin, black] coordinates {(5.25,6) (5.25,7)};
\addplot[mark=none, very thin, black] coordinates {(5.5,6) (5.5,7)};
\addplot[mark=none, very thin, black] coordinates {(5.75,6) (5.75,7)};
\addplot [semithick, black]
table {%
6 6
7 6
7 7
6 7
6 6
};
\addplot[mark=none, very thin, black] coordinates {(6,6.25) (7,6.25)};
\addplot[mark=none, very thin, black] coordinates {(6,6.5) (7,6.5)};
\addplot[mark=none, very thin, black] coordinates {(6,6.75) (7,6.75)};
\addplot[mark=none, very thin, black] coordinates {(6.25,6) (6.25,7)};
\addplot[mark=none, very thin, black] coordinates {(6.5,6) (6.5,7)};
\addplot[mark=none, very thin, black] coordinates {(6.75,6) (6.75,7)};
\addplot [semithick, black]
table {%
7 6
8 6
8 7
7 7
7 6
};
\addplot [semithick, black]
table {%
0 7
1 7
1 8
0 8
0 7
};
\addplot [semithick, black]
table {%
1 7
2 7
2 8
1 8
1 7
};
\addplot [semithick, black]
table {%
2 7
3 7
3 8
2 8
2 7
};
\addplot [semithick, black]
table {%
3 7
4 7
4 8
3 8
3 7
};
\addplot [semithick, black]
table {%
4 7
5 7
5 8
4 8
4 7
};
\addplot [semithick, black]
table {%
5 7
6 7
6 8
5 8
5 7
};
\addplot [semithick, black]
table {%
6 7
7 7
7 8
6 8
6 7
};
\addplot [semithick, black]
table {%
7 7
8 7
8 8
7 8
7 7
};
\end{axis}

\end{tikzpicture}


==> tikzpictures/refinement_p2_v1.tex <==
\begin{tikzpicture}
	\centering
	\draw (0, 0) node[inner sep=0] {\includegraphics[width=\textwidth]{pics/final_v2_p3.png}};
	\draw (6.5, 0.2) node[inner sep=0] {\includegraphics[width=0.35\textwidth]{pics/final_v2_p3_zoom.png}};
	\draw[red, ultra thick] (4.2, -0.8) rectangle (6.0, 1.6);
	\draw[red, thick] (0.65, -1.4) rectangle (1.75, 0.1);
	\draw[red, thick] (1.75, 0.1) -- (4.2, 1.6);
	\draw[red, thick] (1.75, -1.4) -- (4.2, -0.8);
\end{tikzpicture}

